Addressing Relative Degree Issues in Control Barrier Function Synthesis with Physics-Informed Neural Networks

In robotics, control barrier function (CBF)-based safety filters are commonly used to enforce state constraints. A critical challenge arises when the relative degree of the CBF varies across the state space. This variability can create regions within the safe set where the control input becomes unconstrained. When implemented as a safety filter, this may result in chattering near the safety boundary and ultimately compromise system safety. To address this issue, we propose a novel approach for CBF synthesis by formulating it as solving a set of boundary value problems. The solutions to the boundary value problems are determined using physics-informed neural networks (PINNs). Our approach ensures that the synthesized CBFs maintain a constant relative degree across the set of admissible states, thereby preventing unconstrained control scenarios. We illustrate the approach in simulation and further verify it through real-world quadrotor experiments, demonstrating its effectiveness in preserving desired system safety properties.

==> figures/drone_no_pinn_state.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0171233}{RGB}{68,150,84}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tan195219153}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.05,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.47\columnwidth,
height=0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z \) [m]},
xmin=1.8, xmax=3.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{z}\) [m/s]},
ymin=-0.6, ymax=0.6,
ytick style={color=black}
]
\addplot [fill opacity=0.5, fill=tan195219153, forget plot]
table{%
x  y
1.65656565656566 -0.469407617845118
1.6969696969697 -0.476141624579125
1.73737373737374 -0.48203388047138
1.77777777777778 -0.487084385521886
1.81818181818182 -0.49129313973064
1.85858585858586 -0.494660143097643
1.8989898989899 -0.497185395622896
1.93939393939394 -0.498868897306397
1.97979797979798 -0.499710648148148
2.02020202020202 -0.499710648148148
2.06060606060606 -0.498868897306397
2.1010101010101 -0.497185395622896
2.14141414141414 -0.494660143097643
2.18181818181818 -0.49129313973064
2.22222222222222 -0.487084385521885
2.26262626262626 -0.48203388047138
2.3030303030303 -0.476141624579125
2.34343434343434 -0.469407617845118
2.36882716049383 -0.464646464646465
2.38383838383838 -0.461575987144169
2.42424242424242 -0.452393250688705
2.46464646464646 -0.442292240587695
2.50505050505051 -0.431272956841139
2.52884615384615 -0.424242424242424
2.54545454545455 -0.418844696969697
2.58585858585859 -0.404703282828283
2.62626262626263 -0.389551767676768
2.64054608585859 -0.383838383838384
2.66666666666667 -0.37222923681257
2.70707070707071 -0.353149551066218
2.72650112233446 -0.343434343434343
2.74747474747475 -0.331636679292929
2.78787878787879 -0.30764678030303
2.79526515151515 -0.303030303030303
2.82828282828283 -0.279446248196248
2.85070947570948 -0.262626262626263
2.86868686868687 -0.246896043771044
2.89560376492195 -0.222222222222222
2.90909090909091 -0.207386363636364
2.93132411067194 -0.181818181818182
2.94949494949495 -0.155697601010101
2.95901725589226 -0.141414141414141
2.97921927609428 -0.101010101010101
2.98989898989899 -0.0689709595959591
2.99257575757576 -0.0606060606060606
2.9990404040404 -0.0202020202020201
2.9990404040404 0.0202020202020203
2.99257575757576 0.060606060606061
2.98989898989899 0.0689709595959591
2.97921927609428 0.101010101010101
2.95901725589226 0.141414141414141
2.94949494949495 0.1556976010101
2.93132411067194 0.181818181818182
2.90909090909091 0.207386363636364
2.89560376492195 0.222222222222222
2.86868686868687 0.246896043771044
2.85070947570948 0.262626262626263
2.82828282828283 0.279446248196248
2.79526515151515 0.303030303030303
2.78787878787879 0.30764678030303
2.74747474747475 0.331636679292929
2.72650112233446 0.343434343434343
2.70707070707071 0.353149551066218
2.66666666666667 0.37222923681257
2.64054608585859 0.383838383838384
2.62626262626263 0.389551767676768
2.58585858585859 0.404703282828283
2.54545454545455 0.418844696969697
2.52884615384615 0.424242424242424
2.50505050505051 0.431272956841139
2.46464646464646 0.442292240587695
2.42424242424242 0.452393250688705
2.38383838383838 0.461575987144169
2.36882716049383 0.464646464646465
2.34343434343434 0.469407617845118
2.3030303030303 0.476141624579125
2.26262626262626 0.48203388047138
2.22222222222222 0.487084385521885
2.18181818181818 0.49129313973064
2.14141414141414 0.494660143097643
2.1010101010101 0.497185395622896
2.06060606060606 0.498868897306397
2.02020202020202 0.499710648148148
1.97979797979798 0.499710648148148
1.93939393939394 0.498868897306397
1.8989898989899 0.497185395622896
1.85858585858586 0.494660143097643
1.81818181818182 0.49129313973064
1.77777777777778 0.487084385521885
1.73737373737374 0.482033880471381
1.6969696969697 0.476141624579125
1.65656565656566 0.469407617845118
1.63117283950617 0.464646464646465
1.61616161616162 0.461575987144169
1.57575757575758 0.452393250688705
1.53535353535354 0.442292240587695
1.4949494949495 0.431272956841139
1.47115384615385 0.424242424242424
1.45454545454545 0.418844696969697
1.41414141414141 0.404703282828283
1.37373737373737 0.389551767676768
1.35945391414141 0.383838383838384
1.33333333333333 0.37222923681257
1.29292929292929 0.353149551066218
1.27349887766554 0.343434343434343
1.25252525252525 0.331636679292929
1.21212121212121 0.30764678030303
1.20473484848485 0.303030303030303
1.17171717171717 0.279446248196248
1.14929052429052 0.262626262626263
1.13131313131313 0.246896043771044
1.10439623507805 0.222222222222222
1.09090909090909 0.207386363636364
1.06867588932806 0.181818181818182
1.05050505050505 0.155697601010101
1.04098274410774 0.141414141414141
1.02078072390572 0.101010101010101
1.01010101010101 0.0689709595959598
1.00742424242424 0.060606060606061
1.0009595959596 0.0202020202020203
1.0009595959596 -0.0202020202020201
1.00742424242424 -0.0606060606060606
1.01010101010101 -0.0689709595959598
1.02078072390572 -0.101010101010101
1.04098274410774 -0.141414141414141
1.05050505050505 -0.155697601010101
1.06867588932806 -0.181818181818182
1.09090909090909 -0.207386363636364
1.10439623507805 -0.222222222222222
1.13131313131313 -0.246896043771044
1.14929052429052 -0.262626262626263
1.17171717171717 -0.279446248196248
1.20473484848485 -0.303030303030303
1.21212121212121 -0.30764678030303
1.25252525252525 -0.331636679292929
1.27349887766554 -0.343434343434343
1.29292929292929 -0.353149551066218
1.33333333333333 -0.37222923681257
1.35945391414141 -0.383838383838384
1.37373737373737 -0.389551767676768
1.41414141414141 -0.404703282828283
1.45454545454545 -0.418844696969697
1.47115384615385 -0.424242424242424
1.4949494949495 -0.431272956841139
1.53535353535354 -0.442292240587695
1.57575757575758 -0.452393250688705
1.61616161616162 -0.461575987144169
1.63117283950617 -0.464646464646465
1.65656565656566 -0.469407617845118
};
\addplot [black]
table {%
1.8 1.11022302462516e-16
3.4 1.11022302462516e-16
};
\addlegendentry{$L_gh(x)=0$}
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
2 -9.67882144292901e-18
2.00095569992847 0.0061196750086303
2.0010913434855 0.0066720205726172
2.00112525437476 0.0068101069636139
2.00122698704253 0.0072243661366041
2.0013287197103 0.0076386253095942
2.00144694796105 0.0080839146447671
2.00158229108287 0.008561399097017
2.00171763420469 0.0090388835492669
2.00185297732651 0.0095163680015167
2.0019432060744 0.0098346909696833
2.00208362569305 0.0103204932689767
2.0022573317086 0.0108608353754668
2.00243103772416 0.0114011774819569
2.00260474373972 0.011941519588447
2.00277844975528 0.0124818616949371
2.00295677450647 0.0130288929202427
2.00310130127903 0.0134307189488702
2.00331809143787 0.0140334579918114
2.00353488159671 0.0146361970347526
2.00375167175556 0.0152389360776938
2.0039684619144 0.015841675120635
2.00422101732445 0.0164907153991469
2.00448557449665 0.0171552930050315
2.00466194594478 0.0175983447422879
2.00492650311698 0.0182629223481725
2.00519106028918 0.0189274999540571
2.0054760699332 0.0196159544132635
2.00579303107827 0.0203417100510501
2.00610999222333 0.0210674656888367
2.00642695336839 0.0217932213266232
2.00663826079844 0.0222770584184809
2.00695703560503 0.0230047366819838
2.00733098390443 0.0237909032435928
2.00770493220383 0.0245770698052017
2.00807888050323 0.0253632363668107
2.00845282880263 0.0261494029284196
2.00882718921835 0.0269359683705826
2.00911749365859 0.0274997680267804
2.00955295031893 0.028345467511077
2.00998840697928 0.0291911669953737
2.01042386363963 0.0300368664796703
2.01085932029998 0.030882565963967
2.01133753435073 0.0317662133828956
2.01183895008619 0.0326704527043376
2.01217322724316 0.0332732789186323
2.01267464297862 0.0341775182400743
2.01317605871408 0.0350817575615163
2.01369785497061 0.0360026383880694
2.01426960117475 0.0369643053311954
2.01484134737888 0.0379259722743213
2.01541309358301 0.0388876392174473
2.0157942577191 0.0395287505128646
2.01636600392323 0.0404904174559906
2.01700723933769 0.0415044176875294
2.01765359895652 0.0425222770284656
2.01829995857535 0.0435401363694017
2.01894631819417 0.0445579957103379
2.019592677813 0.0455758550512741
2.02006872507529 0.0462858383682251
2.02079388319498 0.047358528184387
2.02151904131467 0.0484312180005489
2.02224419943435 0.0495039078167108
2.02296935755404 0.0505765976328726
2.02373991009003 0.0516785029397753
2.02454794425417 0.052804531128941
2.02508663369692 0.0535552165883848
2.02589466786105 0.0546812447775505
2.02670270202519 0.0558072729667162
2.02752717250474 0.0569430893485228
2.02842204277776 0.058120830378455
2.02931691305078 0.0592985714083873
2.03021178332381 0.0604763124383195
2.03080836350583 0.061261473124941
2.03170323377885 0.0624392141548732
2.03267343334319 0.0636584554132999
2.03365897213822 0.0648861473230933
2.03464451093324 0.0661138392328867
2.03563004972827 0.0673415311426802
2.0366155885233 0.0685692230524736
2.03731718781477 0.0694103811993705
2.0383970895055 0.0706861228737015
2.03947699119622 0.0719618645480326
2.04055689288695 0.0732376062223637
2.04163679457768 0.0745133478966948
2.04276048455795 0.0758096655942324
2.04393829489607 0.0771314143316882
2.04472350178815 0.0780125801566587
2.04590131212627 0.0793343288941144
2.0470791224644 0.0806560776315702
2.048265925493 0.081981716645304
2.04954503085409 0.0833472860419669
2.05082413621517 0.0847128554386298
2.05210324157626 0.0860784248352927
2.05295597848365 0.086988804433068
2.05423508384473 0.0883543738297309
2.05559051558585 0.089750243234672
2.05697413206822 0.0911573014041378
2.05835774855059 0.0925643595736036
2.05974136503296 0.0939714177430694
2.06112498151534 0.0953784759125352
2.06208738445389 0.0963310209164701
2.0635785468567 0.0977770890674751
2.0650697092595 0.0992231572184801
2.06656087166231 0.100669225369485
2.06805203406511 0.10211529352049
2.06958147180998 0.103573976966401
2.07118302251818 0.105056428359236
2.07225072299031 0.106044729287793
2.07385227369851 0.107527180680628
2.07545382440671 0.109009632073463
2.0770553751149 0.110492083466299
2.07876862764469 0.11200774870659
2.08048320545033 0.113523808009478
2.08219778325596 0.115039867312367
2.08334083512639 0.116050573514292
2.08505541293202 0.11756663281718
2.08684270364886 0.119102017237591
2.08867273253956 0.120648760304205
2.09050276143026 0.122195503370819
2.09233279032097 0.123742246437433
2.09416281921167 0.125288989504047
2.09541476334175 0.126327643986772
2.097362441289 0.127901998076068
2.09931011923624 0.129476352165364
2.10125779718348 0.131050706254661
2.10320547513072 0.132625060343957
2.10518260474564 0.13420542010231
2.10724989252691 0.135804164561859
2.10862808438109 0.136869994201558
2.11069537216236 0.138468738661106
2.11276265994363 0.140067483120655
2.1148299477249 0.141666227580203
2.11700494207894 0.143283635651896
2.11919355216954 0.144903403085879
2.12138216226015 0.146523170519861
2.12284123565388 0.14760301547585
2.12502984574449 0.149222782909833
2.12728344252198 0.150851818887983
2.12959482809384 0.152489096831042
2.13190621366569 0.1541263747741
2.13421759923754 0.155763652717159
2.1365289848094 0.157400930660217
2.13809108736221 0.158494816504761
2.14052643142851 0.160145949622868
2.14296177549481 0.161797082740975
2.14539711956112 0.163448215859082
2.14783246362742 0.165099348977189
2.15028600347121 0.166751948084851
2.15284620821755 0.168413140924383
2.15455301138178 0.169520602817404
2.15711321612811 0.171181795656937
2.15967342087445 0.172842988496469
2.16223362562079 0.174504181336001
2.16489261035188 0.176170198144258
2.16757828669588 0.177837518450447
2.17026396303987 0.179504838756636
2.17205441393587 0.180616385627428
2.17474009027986 0.182283705933617
2.17747970289903 0.183951910584623
2.18029116032225 0.185621293210561
2.18310261774546 0.187290675836499
2.18591407516867 0.188960058462437
2.18872553259188 0.190629441088376
2.19060868633385 0.191742212905434
2.19354592303125 0.193409464332814
2.19648315972866 0.195076715760193
2.19942039642606 0.196743967187572
2.2033367120226 0.198966969090745
2.20530054374181 0.200078178427198
2.20836323713575 0.201738981919956
2.2104050327317 0.202846184248462
2.21346772612564 0.20450698774122
2.21653041951957 0.206167791233978
2.2195931129135 0.207828594726737
2.22274151778483 0.209481924763735
2.22592901545194 0.211131846175788
2.22911651311906 0.212781767587842
2.2312415115638 0.213881715195877
2.23442900923091 0.215531636607931
2.23765715585155 0.217176493158765
2.24096846691282 0.218810987417002
2.24427977797409 0.22044548167524
2.24759108903536 0.222079975933477
2.25090240009663 0.223714470191714
2.25310994080414 0.224804133030539
2.25654003508704 0.226419156620021
2.25997382211259 0.228033574903738
2.26340760913813 0.229647993187455
2.26684139616368 0.231262411471172
2.27027518318922 0.23287682975489
2.27382307814343 0.234467799388335
2.27619279246474 0.235527531146968
2.27974736394669 0.237117128784918
2.28330193542865 0.238706726422868
2.2868565069106 0.240296324060818
2.29048068674808 0.241868537467446
2.29415399019645 0.243428482573682
2.29782729364483 0.244988427679919
2.30027616261041 0.246028391084076
2.30394946605879 0.247588336190313
2.30764926610459 0.249140407822227
2.31143888182256 0.250665790691916
2.31522849754053 0.252191173561605
2.3190181132585 0.253716556431294
2.32280772897647 0.255241939300983
2.32533413945512 0.25625886121411
2.32922244330892 0.2577498704762
2.33312557890567 0.259235713762581
2.33702871450242 0.260721557048963
2.34093185009918 0.262207400335344
2.34483498569593 0.263693243621726
2.3488312811795 0.26514145694039
2.35150693831334 0.266102303402836
2.35552042401412 0.267543573096505
2.35953390971489 0.268984842790174
2.36354739541567 0.270426112483843
2.36761276008297 0.271843262891125
2.37173304489759 0.273234880122816
2.37585332971221 0.274626497354508
2.3786001862553 0.275554242175635
2.38272047106992 0.276945859407327
2.38685385079888 0.278330505065624
2.39107699961167 0.279667358753673
2.39530014842446 0.281004212441722
2.39952329723724 0.282341066129771
2.40374644605003 0.28367791981782
2.40656187859189 0.284569155609853
2.41086079149212 0.285859960661561
2.41518248313758 0.287136921025218
2.41950417478305 0.288413881388875
2.42382586642852 0.289690841752532
2.42814755807399 0.290967802116189
2.43253903636399 0.292196400390528
2.43548272062431 0.293004355697045
2.43989824701479 0.294216288656821
2.44431377340528 0.295428221616597
2.44872929979576 0.296640154576372
2.45317901411912 0.297825061390557
2.45768328049193 0.298966843876777
2.46218754686473 0.300108626362997
2.46519039111326 0.300869814687144
2.46969465748606 0.302011597173364
2.47420115528212 0.303151363008449
2.47878868163548 0.30421789919919
2.48337620798884 0.305284435389932
2.4879637343422 0.306350971580673
2.49255126069556 0.307417507771415
2.4956096115978 0.308128531898576
2.50024886588534 0.309141401799906
2.50491378967406 0.310127640309499
2.50957871346278 0.311113878819091
2.5142436372515 0.312100117328684
2.51890856104022 0.313086355838277
2.5236192537532 0.314017736718712
2.52677664052864 0.314618371411554
2.5315127206918 0.315519323450817
2.53624880085495 0.31642027549008
2.54098488101811 0.317321227529343
2.54573934004122 0.31819649632459
2.55053996243606 0.319007254853986
2.55534058483091 0.319818013383381
2.55854099976081 0.320358519069645
2.56334162215565 0.32116927759904
2.5681422445505 0.321980036128435
2.57299618644834 0.322702797599569
2.57785437076594 0.323418557496447
2.58271255508355 0.324134317393324
2.58757073940116 0.324850077290202
2.59080952894623 0.325327250554787
2.59569623237553 0.325986407879597
2.60060464061551 0.326602487140709
2.60551304885548 0.327218566401821
2.61042145709546 0.327834645662933
2.61532986533543 0.328450724924045
2.62026135971134 0.329010244063797
2.62356199076669 0.329351485397436
2.62851293734973 0.329863347397895
2.63346388393276 0.330375209398354
2.6384148305158 0.330887071398813
2.64337213701797 0.331378926081407
2.6483576006167 0.33178220291127
2.65334306421543 0.332185479741132
2.65666670661458 0.332454330961041
2.66165217021331 0.332857607790904
2.66663763381203 0.333260884620766
2.67164471143207 0.33357104479134
2.67665634860223 0.333861561690988
2.6816679857724 0.334152078590636
2.68667962294256 0.334442595490284
2.69002071438934 0.334636273423383
2.69504054094575 0.334872244662097
2.70006970164131 0.335046045577595
2.70509886233688 0.335219846493093
2.71012802303244 0.335393647408591
2.71515718372801 0.335567448324089
2.72019014052329 0.335687995249846
2.72354863722823 0.335723578102918
2.72858638228565 0.335776952382524
2.73362412734307 0.335830326662131
2.73866187240049 0.335883700941737
2.74369956516486 0.335926701349769
2.74873668584332 0.335856211602778
2.75377380652177 0.335785721855785
2.75713188697407 0.335738728691124
2.76216900765253 0.335668238944132
2.76720612833098 0.33559774919714
2.77223593732035 0.335435147865008
2.77726297698638 0.335237659004093
2.78229001665241 0.335040170143178
2.78731705631843 0.334842681282263
2.79066841609578 0.334711022041653
2.7956882065245 0.334465917499779
2.80069548457101 0.33413862698803
2.80570276261752 0.333811336476281
2.81071004066403 0.333484045964532
2.81571731871053 0.333156755452783
2.82071446853114 0.332784277347155
2.82403289392533 0.332477923563029
2.82901053201661 0.332018392886841
2.8339881701079 0.331558862210652
2.83896580819918 0.331099331534464
2.84394344629047 0.330639800858275
2.84888206180624 0.330048237525917
2.85382001254218 0.329454424914918
2.85711197969948 0.329058549840919
2.86204993043543 0.32846473722992
2.86698788117138 0.327870924618921
2.87189467194863 0.327192207352599
2.87678275004291 0.326462501767797
2.88167082813719 0.325732796182995
2.88655890623147 0.325003090598193
2.88981762496099 0.324516620208325
2.89468968000321 0.3237504170647
2.89951759607186 0.322883673476015
2.90434551214052 0.322016929887329
2.90917342820917 0.321150186298644
2.91400134427781 0.320283442709959
2.91881225073595 0.319383489769647
2.92198384877486 0.318713873752557
2.92674124583323 0.317709449726922
2.93149864289161 0.316705025701288
2.93625603994998 0.315700601675653
2.94101343700835 0.314696177650018
2.94569941604127 0.313570126656021
2.95037590880894 0.312427920277233
2.95349357065405 0.31166644935804
2.95817006342172 0.310524242979252
2.96284655618939 0.309382036600463
2.96747519421778 0.308167843115888
2.97206041133259 0.306888332257372
2.97664562844739 0.305608821398856
2.98123084556219 0.30432931054034
2.98428765697206 0.303476303301329
2.98885602785703 0.302174205490031
2.99333965710102 0.300758488461711
2.99782328634501 0.299342771433391
3.00230691558899 0.29792705440507
3.00679054483298 0.29651133737675
3.01125844446459 0.295076703410365
3.01417300222572 0.294043261803991
3.0185448388674 0.292493099394429
3.02291667550909 0.290942936984867
3.02728851215078 0.289392774575306
3.03166034879247 0.287842612165744
3.0359368781007 0.286189210171438
3.04018687645956 0.284507069106432
3.0430202086988 0.283385641729761
3.04727020705766 0.281703500664755
3.05152020541652 0.280021359599749
3.05571440391848 0.278284651437028
3.05983273225927 0.276473749275832
3.06395106060006 0.274662847114637
3.06806938894085 0.272851944953441
3.07081494116804 0.271644676845977
3.07492404346274 0.269825625425838
3.07890114232879 0.267889976916194
3.08287824119484 0.26595432840655
3.0868553400609 0.264018679896906
3.09083243892695 0.262083031387262
3.09480348936005 0.260142563316725
3.09735458542424 0.258772206592158
3.10118122952053 0.256716671505306
3.10500787361682 0.254661136418454
3.10883451771311 0.252605601331602
3.11266116180939 0.25055006624475
3.11637921778892 0.248416722270724
3.12004658152719 0.246247054737574
3.12249149068605 0.244800609715475
3.12615885442432 0.242630942182325
3.1298262181626 0.240461274649176
3.13343938772127 0.238256875813243
3.13693911454127 0.235979775182885
3.14043884136126 0.233702674552526
3.14393856818126 0.231425573922168
3.14627171939459 0.229907506835262
3.14977144621458 0.227630406204903
3.15310189344837 0.225257077752631
3.15642616903058 0.222880240994351
3.15975044461278 0.220503404236072
3.16307472019499 0.218126567477792
3.1663989957772 0.215749730719512
3.16850442927021 0.214110001187252
3.17164605875741 0.21164217685725
3.17478768824461 0.209174352527247
3.17792931773182 0.206706528197244
3.18107094721902 0.204238703867241
3.18410264097943 0.201723722483663
3.18705513032571 0.199174766277623
3.18902345655657 0.197475462140264
3.19197594590286 0.194926505934225
3.19492843524915 0.192377549728185
3.19783751629633 0.189812973957314
3.20059515786391 0.187193905870035
3.20335279943149 0.184574837782756
3.20611044099907 0.181955769695478
3.20794886871079 0.180209724303958
3.21070651027837 0.17759065621668
3.21329156493545 0.174921570875571
3.21584952746122 0.172244633988803
3.218407489987 0.169567697102034
3.22096545251277 0.166890760215266
3.22352341503855 0.164213823328498
3.2251257603739 0.162406767677937
3.2274801834293 0.159685488597621
3.2298346064847 0.156964209517306
3.2321890295401 0.15424293043699
3.2345434525955 0.151521651356675
3.23679868518853 0.148786204977773
3.23894677825776 0.14603545594186
3.24037884030392 0.144201623251252
3.24252693337314 0.141450874215339
3.24467502644237 0.138700125179426
3.24679769218513 0.135947763505518
3.24873783848853 0.13318382618353
3.25067798479193 0.130419888861542
3.25261813109532 0.127655951539554
3.25391156196426 0.125813326658228
3.25585170826766 0.123049389336241
3.25763276548006 0.120288941390041
3.2593646306709 0.117529572395566
3.26109649586174 0.114770203401091
3.26282836105258 0.112010834406616
3.26456022624343 0.109251465412141
3.26563080458348 0.107421560866222
3.26715545044812 0.104686059003512
3.26868009631276 0.101950557140802
3.27020474217741 0.0992150552780927
3.27172938804205 0.0964795534153829
3.27317622173954 0.0937610773620259
3.27449622503242 0.0910703526278782
3.27537622722768 0.0892765361384462
3.27669623052057 0.0865858114042984
3.27801623381345 0.0838950866701507
3.27933187270483 0.0812058289347484
3.28045144925147 0.0785824732968424
3.28157102579811 0.0759591176589364
3.28269060234476 0.0733357620210303
3.28343698670919 0.0715868582624263
3.28455656325583 0.0689635026245203
3.28554716297126 0.0664009834721553
3.28647229717388 0.0638693434450274
3.2873974313765 0.0613377034178994
3.28832256557911 0.0588060633907713
3.28924769978173 0.0562744233636433
3.2898075834104 0.0546226033358199
3.29054616329253 0.0522088543756497
3.29128474317465 0.0497951054154797
3.29202332305678 0.0473813564553096
3.29276190293891 0.0449676074951394
3.29345107600974 0.0425946914894517
3.2940130339377 0.0403269142288382
3.29438767255633 0.0388150627217623
3.29494963048429 0.0365472854611488
3.29551158841225 0.0342795082005353
3.2960735463402 0.0320117309399216
3.2964839560454 0.0299061305343885
3.29688141526611 0.0278143888782894
3.29727887448682 0.0257226472221904
3.29754384730062 0.024328152784791
3.29794130652133 0.022236411128692
3.29825432557389 0.02026182640291
3.29850175271013 0.0183782475069279
3.29874917984637 0.0164946686109457
3.29899660698262 0.0146110897149636
3.29924403411886 0.0127275108189815
3.29938179333894 0.0115213343956573
3.29949615698474 0.0098801905478423
3.29961052063054 0.0082390467000272
3.29972488427634 0.006597902852212
3.29983924792214 0.004956759004397
3.29993321408335 0.0033601734628277
3.29993377120301 0.001967639977898
3.29993414261612 0.0010392843212782
3.29993469973578 -0.0003532491636514
3.29993525685544 -0.0017457826485812
3.2999358139751 -0.0031383161335108
3.29985361118465 -0.0044564459418939
3.2997533363322 -0.005758328416827
3.29965306147975 -0.0070602108917601
3.29958621157812 -0.0079281325417154
3.29948593672567 -0.0092300150166486
3.29934138003647 -0.0105030575059744
3.29914532164585 -0.0117425578381267
3.29894926325523 -0.0129820581702791
3.29875320486461 -0.0142215585024314
3.29855714647398 -0.0154610588345837
3.29841698352492 -0.0162808699197749
3.2981298599549 -0.0174575651819672
3.29784273638487 -0.0186342604441594
3.29755561281484 -0.0198109557063517
3.29726848924482 -0.020987650968544
3.29697457024093 -0.022159371713702
3.29660113020246 -0.0232728800254803
3.29635217017682 -0.0240152188999991
3.29597873013836 -0.0251287272117775
3.29560529009989 -0.0262422355235558
3.29523185006143 -0.027355743835334
3.29434469826196 -0.0294734812454594
3.29404137782194 -0.0301734704345395
3.29388971760192 -0.0305234650290795
3.2935863971619 -0.0312234542181596
3.29313141650186 -0.0322734380017797
3.29264867021672 -0.0333003331253138
3.29211694845396 -0.0342865024178626
3.2915852266912 -0.0352726717104115
3.29105350492844 -0.0362588410029603
3.29052178316568 -0.0372450102955092
3.29016706104703 -0.0379022419060021
3.28956341765713 -0.0388243577134891
3.28895977426723 -0.0397464735209759
3.28835613087733 -0.0406685893284628
3.28775248748743 -0.0415907051359497
3.28714884409753 -0.0425128209434365
3.28647957538135 -0.0433720974429003
3.2860324223454 -0.0439440158957343
3.28536169279147 -0.0448018935749853
3.28469096323754 -0.0456597712542363
3.28402023368361 -0.0465176489334872
3.28331093058345 -0.0473356353911748
3.2825779620914 -0.0481291480453627
3.28184499359935 -0.0489226606995505
3.28135634793799 -0.0494516691356758
3.28062337944594 -0.0502451817898637
3.27987541602743 -0.0510218582601907
3.27908506310523 -0.0517509401338339
3.27829471018304 -0.0524800220074771
3.27750435726085 -0.0532091038811204
3.27671400433866 -0.0539381857547636
3.27618710239053 -0.0544242403371925
3.27534932525423 -0.0550951499231458
3.27450644495574 -0.055759799782409
3.27366356465726 -0.0564244496416721
3.27282068435877 -0.0570890995009352
3.27197780406029 -0.0577537493601984
3.27109308032853 -0.0583619043173336
3.27049937828518 -0.0587620939734194
3.26960882522017 -0.0593623784575481
3.26871827215515 -0.0599626629416768
3.26782771909013 -0.0605629474258056
3.26691492815074 -0.0611298809185346
3.26598154924378 -0.0616659378482583
3.26504817033683 -0.0622019947779819
3.26442591773219 -0.0625593660644643
3.26349253882524 -0.063095422994188
3.26255305063734 -0.0636211860061645
3.26158167963952 -0.0640932276348989
3.26061030864169 -0.0645652692636332
3.25963893764386 -0.0650373108923675
3.25866756664604 -0.0655093525211019
3.25801998598082 -0.0658240469402581
3.25702199538507 -0.0662449587810707
3.25601744714306 -0.0666532749747543
3.25501289890105 -0.0670615911684379
3.25400835065904 -0.0674699073621215
3.25300380241704 -0.0678782235558051
3.25197719103778 -0.0682372991195035
3.2512885673636 -0.0684672733404346
3.25025563185234 -0.0688122346718312
3.24922269634107 -0.0691571960032279
3.2481897608298 -0.0695021573346244
3.24714693069413 -0.0698207783862486
3.2460903668198 -0.0701028391295487
3.24503380294547 -0.0703848998728487
3.24432942702925 -0.0705729403683821
3.24327286315492 -0.0708550011116822
3.24221515916335 -0.0711333014691483
3.24113968834494 -0.0713530024807025
3.24006421752653 -0.0715727034922567
3.23898874670812 -0.071792404503811
3.23791327588971 -0.0720121055153652
3.2371962953441 -0.0721585728564013
3.23611083755668 -0.0723349494500582
3.23502113709508 -0.0724929209210762
3.23393143663347 -0.0726508923920942
3.23284173617187 -0.0728088638631122
3.23175203571026 -0.0729668353341302
3.23065583653747 -0.0730835220627622
3.22992296736739 -0.0731481647741266
3.22882366361228 -0.0732451288411732
3.22772435985716 -0.0733420929082198
3.22662505610205 -0.0734390569752665
3.22552414994386 -0.0735168648196907
3.22441981126964 -0.0735536380188134
3.22331547259542 -0.073590411217936
3.22257924681261 -0.0736149266840178
3.22147490813839 -0.0736516998831405
3.22037056946416 -0.0736884730822631
3.21926572044303 -0.0736683516536401
3.21816085004611 -0.0736458472039596
3.21705597964919 -0.0736233427542791
3.21595110925227 -0.0736008383045987
3.21521452898765 -0.073585835338145
3.21411200317207 -0.0735282934219119
3.21301103170288 -0.0734475233245101
3.2119100602337 -0.0733667532271083
3.21080908876451 -0.0732859831297065
3.20970811729532 -0.0732052130323047
3.2086118993146 -0.0730915105733559
3.20788341801075 -0.0729995618653137
3.20679069605498 -0.0728616388032504
3.2056979740992 -0.072723715741187
3.20460525214343 -0.0725857926791237
3.20351525482658 -0.0724356888320625
3.20243504525109 -0.072241827857355
3.2013548356756 -0.0720479668826475
3.2006346959586 -0.0719187262328425
3.19955448638311 -0.0717248652581351
3.19847427680762 -0.0715310042834276
3.19740840008744 -0.0712902093667405
3.19634487026755 -0.0710417293601386
3.19528134044766 -0.0707932493535367
3.19421781062777 -0.0705447693469348
3.19350879074785 -0.0703791160092002
3.1924556501841 -0.0701039938985803
3.19141286412981 -0.0698023187879693
3.19037007807552 -0.0695006436773583
3.18932729202123 -0.0691989685667472
3.18828450596694 -0.0688972934561362
3.18725346830964 -0.0685710406115566
3.18657474190959 -0.0683354804270666
3.18555665230952 -0.0679821401503316
3.18453856270946 -0.0676287998735965
3.18352047310939 -0.0672754595968616
3.18250572871234 -0.066916253328911
3.18151616891517 -0.0665128845270954
3.18052660911799 -0.0661095157252798
3.17986690258654 -0.0658406031907361
3.17887734278936 -0.0654372343889204
3.17788778299219 -0.0650338655871048
3.17692268348879 -0.0645938585917685
3.17596535944303 -0.0641422050183594
3.17500803539726 -0.0636905514449503
3.17405071135149 -0.0632388978715412
3.17341249532098 -0.0629377954892684
3.17246950575854 -0.0624675528423824
3.17154798793264 -0.0619694654745559
3.17062647010674 -0.0614713781067295
3.16970495228083 -0.0609732907389031
3.16878343445493 -0.0604752033710766
3.16787663726803 -0.0599604282679551
3.16728844747185 -0.0595987194930616
3.16640616277758 -0.0590561563307213
3.16552387808331 -0.0585135931683809
3.16464159338904 -0.0579710300060405
3.16376002072889 -0.057427756436678
3.16292024447208 -0.0568427819751184
3.16208046821527 -0.0562578075135588
3.1615206173774 -0.0558678245391857
3.16068084112058 -0.055282850077626
3.15984106486377 -0.0546978756160664
3.15903132258895 -0.0540864107318443
3.15823717047271 -0.0534611950938738
3.15744301835648 -0.0528359794559033
3.15664886624025 -0.0522107638179328
3.15611943149609 -0.0517939533926192
3.15533984294066 -0.051157354119619
3.15459426314735 -0.050494171832974
3.15384868335403 -0.0498309895463292
3.15310310356071 -0.0491678072596843
3.1523575237674 -0.0485046249730394
3.15162604884555 -0.0478316660592165
3.15116322576493 -0.0473658183298058
3.150468991144 -0.0466670467356897
3.14977475652306 -0.0459682751415736
3.14908052190213 -0.0452695035474576
3.14838628728119 -0.0445707319533415
3.14774147050131 -0.0438416223581602
3.14710117089155 -0.043109739636739
3.14667430448505 -0.0426218178224582
3.14603400487529 -0.041889935101037
3.14539370526552 -0.0411580523796157
3.14478482831958 -0.040409137862879
3.14420086303504 -0.039646720661568
3.14361689775049 -0.038884303460257
3.14303293246595 -0.0381218862589459
3.14264362227625 -0.0376136081247385
3.14207132493067 -0.0368456371618704
3.14154589544074 -0.0360553578122437
3.14102046595082 -0.035265078462617
3.14049503646089 -0.0344747991129903
3.13996960697096 -0.0336845197633637
3.13945472247571 -0.0328898683475954
3.13914479103257 -0.0323462838870332
3.13867989386785 -0.0315309071961898
3.13821499670314 -0.0307155305053465
3.13775009953842 -0.0299001538145032
3.1372852023737 -0.0290847771236598
3.1368711400809 -0.0282512552313445
3.13646855999736 -0.0274136348335632
3.13620017327499 -0.0268552212350424
3.13579759319145 -0.026017600837261
3.13539501310791 -0.0251799804394797
3.13502164609071 -0.0243335319681258
3.13468294952587 -0.0234766062226416
3.13434425296103 -0.0226196804771574
3.1340055563962 -0.0217627547316733
3.1337797586863 -0.0211914709013506
3.13344750818482 -0.0203329355692785
3.13317403704074 -0.0194597229900149
3.13290056589667 -0.0185865104107514
3.13262709475259 -0.0177132978314878
3.13235362360851 -0.0168400852522242
3.13208504161861 -0.0159659003085109
3.13194695214447 -0.0153749631105697
3.13173981793326 -0.014488557313658
3.13153268372206 -0.0136021515167463
3.13132554951085 -0.0127157457198345
3.13111841529965 -0.0118293399229229
3.13095935442214 -0.0109357602054616
3.13081943281098 -0.0100393243603811
3.13072615173687 -0.0094417004636608
3.1305862301257 -0.0085452646185804
3.13044630851454 -0.0076488287734999
3.13033059376635 -0.0067499655901427
3.13025851955986 -0.0058467263603148
3.13018644535337 -0.0049434871304871
3.13011437114688 -0.0040402479006593
3.13006632167588 -0.0034380884141074
3.12999424746939 -0.0025348491842796
3.12999029576898 -0.0016280960387802
3.12998645836808 -0.000721336997449
3.12998262096717 0.000185422043882
3.12997878356627 0.0010921810852131
3.12997494616537 0.0019989401265443
3.13001613987339 0.0026035654580328
3.13008067925062 0.0035105109508009
3.13014521862785 0.0044174564435689
3.13020975800508 0.0053244019363369
3.13027429738231 0.0062313474291049
3.1303808013071 0.0071363325029092
3.13051360453964 0.0080400889762728
3.130602140028 0.0086425932918486
3.13073494326054 0.0095463497652123
3.13086774649308 0.010450106238576
3.13101794999533 0.0113521716755293
3.13121864839788 0.0122493297911352
3.13141934680042 0.013146487906741
3.13162004520297 0.0140436460223467
3.13175384413801 0.0146417514327506
3.13195454254056 0.0155389095483563
3.13221563611075 0.0164270600457157
3.1324836030116 0.0173141854223417
3.13275156991244 0.0182013107989677
3.13301953681328 0.0190884361755938
3.13328750371413 0.0199755615522199
3.13350195250533 0.0205597063707975
3.13383630170993 0.0214333490045469
3.13417065091453 0.0223069916382963
3.13450500011912 0.0231806342720457
3.13483934932372 0.0240542769057952
3.13520724523748 0.0249192092041363
3.13560683022502 0.0257759134983461
3.13587322021672 0.0263470496944859
3.13627280520426 0.0272037539886957
3.13667239019181 0.0280604582829054
3.13708191837668 0.0289139864206806
3.13754533227609 0.0297503018397138
3.13800874617549 0.0305866172587468
3.1384721600749 0.0314229326777799
3.1387811026745 0.0319804762904687
3.13924451657391 0.0328167917095018
3.13975749386847 0.0336341125295701
3.14028307026137 0.0344466048906578
3.14080864665428 0.0352590972517455
3.14133422304719 0.0360715896128332
3.14185979944009 0.0368840819739209
3.14223661989986 0.0374137938272557
3.14282243449928 0.038199057244557
3.14340824909869 0.0389843206618583
3.14399406369811 0.0397695840791595
3.14457987829752 0.0405548474964608
3.14518971381444 0.0413274531268321
3.14583358706872 0.0420821226218773
3.1462628359049 0.0425852356185742
3.14690670915917 0.0433399051136194
3.14755058241344 0.0440945746086646
3.14819753055015 0.0448473699744338
3.14889703122303 0.0455681347671201
3.14959653189592 0.0462888995598064
3.1502960325688 0.0470096643524927
3.15076236635072 0.0474901742142836
3.15146186702361 0.0482109390069699
3.15219826355579 0.0489058189150218
3.15295071333444 0.0495894364093264
3.15370316311309 0.0502730539036311
3.15445561289174 0.0509566713979357
3.1552080626704 0.0516402888922404
3.15572662372859 0.0520823956687175
3.1565291029124 0.0527257061472974
3.1573315820962 0.0533690166258773
3.15813406128001 0.0540123271044572
3.15893654046381 0.0546556375830371
3.15975370248053 0.0552853636434097
3.16060305680471 0.0558853056852531
3.16116929302083 0.056285267046482
3.16201864734501 0.0568852090883254
3.16286800166919 0.0574851511301688
3.16371735599337 0.0580850931720122
3.16460823756243 0.0586408144739379
3.1655010862115 0.0591944411092359
3.16639393486057 0.0597480677445339
3.16698916729329 0.0601171521680659
3.16788201594237 0.0606707788033639
3.16879865530105 0.0611951078796573
3.16973140016821 0.0616996034960627
3.17066414503536 0.0622040991124682
3.17159688990252 0.0627085947288736
3.17252963476968 0.0632130903452791
3.17316004923104 0.0635371003885792
3.17412888548062 0.0639897984030184
3.17509772173021 0.0644424964174577
3.1760665579798 0.064895194431897
3.17703539422938 0.0653478924463362
3.17801105736541 0.0657890399056037
3.17901198535676 0.0661874412158105
3.17967927068432 0.0664530420892817
3.18068019867568 0.0668514433994885
3.18168112666703 0.0672498447096952
3.18268205465838 0.067648246019902
3.18370682591051 0.0679982878143002
3.18473566454243 0.0683400800442368
3.18576450317435 0.0686818722741735
3.18645039559563 0.0689097337607979
3.18747923422754 0.0692515259907345
3.18851975563951 0.0695642067562249
3.18957215717577 0.0698472843095588
3.19062455871203 0.0701303618628928
3.19167696024829 0.0704134394162267
3.19272936178455 0.0706965169695607
3.19343358143836 0.0708769127343669
3.19450504787569 0.0710993976701699
3.19557651431302 0.0713218826059728
3.19664798075035 0.0715443675417757
3.19771944718768 0.0717668524775787
3.1987925335889 0.0719823544656516
3.19987843462992 0.0721426182104875
3.20060236865727 0.0722494607070448
3.20168826969829 0.0724097244518807
3.20277417073931 0.0725699881967167
3.20386007178033 0.0727302519415526
3.20495327808797 0.0728425926957357
3.20604887078271 0.0729392786063056
3.20714446347745 0.0730359645168755
3.20787485860727 0.0731004217905887
3.20897045130201 0.0731971077011586
3.2100679641852 0.0732682411287567
3.2111684143058 0.0733002879192668
3.21226886442641 0.0733323347097768
3.21336931454701 0.0733643815002869
3.21446976466762 0.0733964282907969
3.21520339642652 0.0734153834772241
3.21630380164088 0.0733820495256443
3.21740420685524 0.0733487155740645
3.21850461206961 0.0733153816224847
3.21960501728397 0.0732820476709049
3.22070536398557 0.0732479424588439
3.22180077889666 0.0731488310062249
3.22253105550405 0.0730827567044788
3.22362647041515 0.0729836452518597
3.22472188532624 0.0728845337992407
3.22581730023733 0.0727854223466216
3.22690621397754 0.0726433238198934
3.22799167709628 0.0724784090769073
3.22907714021501 0.0723134943339211
3.22980078229417 0.0722035511719303
3.23088624541291 0.0720386364289442
3.23196731578446 0.071854432120704
3.23303787850505 0.0716240862955776
3.23410844122565 0.0713937404704511
3.23517900394625 0.0711633946453247
3.23624956666684 0.0709330488201983
3.23696327514724 0.0707794849367807
3.23801529341939 0.0704886201865414
3.23906605106715 0.0701936414485485
3.2401168087149 0.0698986627105557
3.24116756636265 0.0696036839725628
3.24221832401041 0.0693087052345699
3.24324663584898 0.0689559733158158
3.24393071919737 0.0687170675776018
3.24495684421997 0.068358708970281
3.24598296924257 0.0680003503629601
3.24700909426517 0.0676419917556392
3.2480189969697 0.0672495596398486
3.24901577434415 0.0668295589581143
3.2500125517186 0.06640955827638
3.25067706996823 0.0661295578218905
3.25167384734268 0.0657095571401562
3.25266403536412 0.0652780169507799
3.25362690029249 0.0647986275960944
3.25458976522086 0.0643192382414089
3.25555263014922 0.0638398488867235
3.25651549507759 0.063360459532038
3.25715740502983 0.0630408666289144
3.25808826795969 0.0625141785791636
3.25901284592791 0.0619782014069352
3.25993742389614 0.0614422242347068
3.26086200186436 0.0609062470624783
3.26178657983259 0.0603702698902499
3.26267675999937 0.0597911570049103
3.26326485951611 0.059398367787161
3.26414700879123 0.0588091839605371
3.26502915806635 0.0582200001339132
3.26591130734146 0.0576308163072894
3.26677252024991 0.0570193761096913
3.26760837689205 0.0563809809739132
3.26844423353419 0.0557425858381353
3.26900147129562 0.05531698908095
3.26983732793776 0.0546785939451719
3.27066851029879 0.0540360183322193
3.27145453576544 0.0533530563237055
3.2722405612321 0.0526700943151916
3.27302658669875 0.0519871323066777
3.27381261216541 0.0513041702981637
3.27433662914318 0.0508488622924878
3.27508368578903 0.0501370473309351
3.27581671721008 0.049414847935259
3.27654974863113 0.0486926485395829
3.27728278005218 0.0479704491439069
3.27801581147323 0.0472482497482308
3.27870926372443 0.0465024811858714
3.27916079919319 0.0459988910344931
3.27983810239632 0.0452435058074256
3.28051540559945 0.0444881205803582
3.28119270880259 0.0437327353532907
3.28184961779206 0.0429680728020993
3.28246894315923 0.0421863134678799
3.2830882685264 0.0414045541336603
3.28350115210452 0.0408833812441807
3.28412047747169 0.0401016219099611
3.28473980283886 0.0393198625757417
3.28529984396918 0.0385194659321542
3.28585948520583 0.0377189435731579
3.28641912644247 0.0369184212141616
3.28697876767912 0.0361178988551653
3.28735186183689 0.0355842172825011
3.28787291405739 0.0347771482609532
3.28837176995726 0.0339663136129245
3.28887062585712 0.0331554789648959
3.28936948175699 0.0323446443168671
3.28986833765685 0.0315338096688384
3.29032986885617 0.0307223772041863
3.29062162838241 0.0301811671155294
3.29105926767176 0.0293693519825439
3.29149690696112 0.0285575368495585
3.29193454625047 0.0277457217165732
3.29235688153403 0.0269362369695959
3.2927336108803 0.0261336967729231
3.29311034022657 0.0253311565762502
3.29336149312408 0.0247961297784683
3.29373822247035 0.0239935895817955
3.29411495181662 0.0231910493851227
3.29443829717253 0.0224068094548094
3.29475523244329 0.0216247669298377
3.29507216771406 0.0208427244048659
3.29538910298482 0.0200606818798941
3.29560039316533 0.0195393201965796
3.29588644666522 0.0187747679448701
3.29614558752467 0.0180254580002668
3.29640472838411 0.0172761480556635
3.29666386924355 0.0165268381110602
3.296923010103 0.015777528166457
3.29715422933722 0.0150516550931323
3.29729043462452 0.0145827989286453
3.29749474255548 0.0138795146819148
3.29769905048644 0.0131762304351844
3.2979033584174 0.0124729461884538
3.2981000038222 0.0117787711251915
3.298253483663 0.0111359111287999
3.29840696350379 0.0104930511324081
3.29850928339766 0.0100644778014803
3.29866276323845 0.0094216178050886
3.29881624307925 0.0087787578086969
3.29893351920338 0.0081960937323381
3.29904130428974 0.0076292104045714
3.2991490893761 0.0070623270768047
3.29925687446246 0.006495443749038
3.2993287311867 0.0061175215305269
3.29941944739955 0.0055908689298037
3.29948788840293 0.0051167182045273
3.29955632940632 0.004642567479251
3.29962477040971 0.0041684167539747
3.2996932114131 0.0036942660286983
3.29974870306731 0.0032653770724033
3.29977320810383 0.0030231052120602
3.29980996565861 0.0026596974215455
3.29984672321338 0.0022962896310308
3.29988348076816 0.0019328818405162
3.29991910182335 0.0015760097181172
3.29993324303623 0.0013426617231035
3.29994738424912 0.0011093137280898
3.29995681172438 0.0009537483980808
3.29997095293726 0.0007204004030671
3.29998509415015 0.0004870524080535
3.29999090460895 0.0003579828149808
3.29999300354535 0.0002753713961386
3.29999510248174 0.0001927599772963
3.29999720141814 0.0001101485584541
3.29999860070907 5.5074279225951e-05
3.29999930035453 2.75371396118604e-05
};
\addlegendentry{$x_\text{des}$}
\addplot [draw=deepskyblue0171233, thick, forget plot]
table{%
x  y
1.65656565656566 -0.469407617845118
1.6969696969697 -0.476141624579125
1.73737373737374 -0.48203388047138
1.77777777777778 -0.487084385521886
1.81818181818182 -0.49129313973064
1.85858585858586 -0.494660143097643
1.8989898989899 -0.497185395622896
1.93939393939394 -0.498868897306397
1.97979797979798 -0.499710648148148
2.02020202020202 -0.499710648148148
2.06060606060606 -0.498868897306397
2.1010101010101 -0.497185395622896
2.14141414141414 -0.494660143097643
2.18181818181818 -0.49129313973064
2.22222222222222 -0.487084385521885
2.26262626262626 -0.48203388047138
2.3030303030303 -0.476141624579125
2.34343434343434 -0.469407617845118
2.36882716049383 -0.464646464646465
2.38383838383838 -0.461575987144169
2.42424242424242 -0.452393250688705
2.46464646464646 -0.442292240587695
2.50505050505051 -0.431272956841139
2.52884615384615 -0.424242424242424
2.54545454545455 -0.418844696969697
2.58585858585859 -0.404703282828283
2.62626262626263 -0.389551767676768
2.64054608585859 -0.383838383838384
2.66666666666667 -0.37222923681257
2.70707070707071 -0.353149551066218
2.72650112233446 -0.343434343434343
2.74747474747475 -0.331636679292929
2.78787878787879 -0.30764678030303
2.79526515151515 -0.303030303030303
2.82828282828283 -0.279446248196248
2.85070947570948 -0.262626262626263
2.86868686868687 -0.246896043771044
2.89560376492195 -0.222222222222222
2.90909090909091 -0.207386363636364
2.93132411067194 -0.181818181818182
2.94949494949495 -0.155697601010101
2.95901725589226 -0.141414141414141
2.97921927609428 -0.101010101010101
2.98989898989899 -0.0689709595959591
2.99257575757576 -0.0606060606060606
2.9990404040404 -0.0202020202020201
2.9990404040404 0.0202020202020203
2.99257575757576 0.060606060606061
2.98989898989899 0.0689709595959591
2.97921927609428 0.101010101010101
2.95901725589226 0.141414141414141
2.94949494949495 0.1556976010101
2.93132411067194 0.181818181818182
2.90909090909091 0.207386363636364
2.89560376492195 0.222222222222222
2.86868686868687 0.246896043771044
2.85070947570948 0.262626262626263
2.82828282828283 0.279446248196248
2.79526515151515 0.303030303030303
2.78787878787879 0.30764678030303
2.74747474747475 0.331636679292929
2.72650112233446 0.343434343434343
2.70707070707071 0.353149551066218
2.66666666666667 0.37222923681257
2.64054608585859 0.383838383838384
2.62626262626263 0.389551767676768
2.58585858585859 0.404703282828283
2.54545454545455 0.418844696969697
2.52884615384615 0.424242424242424
2.50505050505051 0.431272956841139
2.46464646464646 0.442292240587695
2.42424242424242 0.452393250688705
2.38383838383838 0.461575987144169
2.36882716049383 0.464646464646465
2.34343434343434 0.469407617845118
2.3030303030303 0.476141624579125
2.26262626262626 0.48203388047138
2.22222222222222 0.487084385521885
2.18181818181818 0.49129313973064
2.14141414141414 0.494660143097643
2.1010101010101 0.497185395622896
2.06060606060606 0.498868897306397
2.02020202020202 0.499710648148148
1.97979797979798 0.499710648148148
1.93939393939394 0.498868897306397
1.8989898989899 0.497185395622896
1.85858585858586 0.494660143097643
1.81818181818182 0.49129313973064
1.77777777777778 0.487084385521885
1.73737373737374 0.482033880471381
1.6969696969697 0.476141624579125
1.65656565656566 0.469407617845118
1.63117283950617 0.464646464646465
1.61616161616162 0.461575987144169
1.57575757575758 0.452393250688705
1.53535353535354 0.442292240587695
1.4949494949495 0.431272956841139
1.47115384615385 0.424242424242424
1.45454545454545 0.418844696969697
1.41414141414141 0.404703282828283
1.37373737373737 0.389551767676768
1.35945391414141 0.383838383838384
1.33333333333333 0.37222923681257
1.29292929292929 0.353149551066218
1.27349887766554 0.343434343434343
1.25252525252525 0.331636679292929
1.21212121212121 0.30764678030303
1.20473484848485 0.303030303030303
1.17171717171717 0.279446248196248
1.14929052429052 0.262626262626263
1.13131313131313 0.246896043771044
1.10439623507805 0.222222222222222
1.09090909090909 0.207386363636364
1.06867588932806 0.181818181818182
1.05050505050505 0.155697601010101
1.04098274410774 0.141414141414141
1.02078072390572 0.101010101010101
1.01010101010101 0.0689709595959598
1.00742424242424 0.060606060606061
1.0009595959596 0.0202020202020203
1.0009595959596 -0.0202020202020201
1.00742424242424 -0.0606060606060606
1.01010101010101 -0.0689709595959598
1.02078072390572 -0.101010101010101
1.04098274410774 -0.141414141414141
1.05050505050505 -0.155697601010101
1.06867588932806 -0.181818181818182
1.09090909090909 -0.207386363636364
1.10439623507805 -0.222222222222222
1.13131313131313 -0.246896043771044
1.14929052429052 -0.262626262626263
1.17171717171717 -0.279446248196248
1.20473484848485 -0.303030303030303
1.21212121212121 -0.30764678030303
1.25252525252525 -0.331636679292929
1.27349887766554 -0.343434343434343
1.29292929292929 -0.353149551066218
1.33333333333333 -0.37222923681257
1.35945391414141 -0.383838383838384
1.37373737373737 -0.389551767676768
1.41414141414141 -0.404703282828283
1.45454545454545 -0.418844696969697
1.47115384615385 -0.424242424242424
1.4949494949495 -0.431272956841139
1.53535353535354 -0.442292240587695
1.57575757575758 -0.452393250688705
1.61616161616162 -0.461575987144169
1.63117283950617 -0.464646464646465
1.65656565656566 -0.469407617845118
};
\addplot [black, mark=x, mark size=1.5, mark options={solid}]
% \addplot [draw=black, forget plot]
table {%
1.89550056909956 0.0033135204792637
1.88624592077441 -0.0222262822288869
1.8854579643663 -0.0235779466930699
1.8849742710636 -0.0271434331618796
1.88440497394644 -0.0179725803668423
1.88393069675352 -0.010090463058847
1.88333295835549 -0.0183430017582063
1.88293738642694 -0.0070036687751128
1.88271477490029 -0.003502444575664
1.88244200868466 -7.40389999027528e-05
1.8823165671605 0.0131304361882892
1.88233841215664 0.0211320456823762
1.88248140244223 0.0300342782390887
1.88273718879745 0.0366196475185935
1.88310209532447 0.0423382975385738
1.88344873314313 0.0505592955353248
1.8841372539504 0.066254655077303
1.88500758551537 0.0750393012495787
1.88598522686045 0.0865128479478642
1.88717984047358 0.0967411384087274
1.8884548436213 0.101446775415581
1.88937667528847 0.106553021598652
1.89091011955911 0.116984454997223
1.89257585721399 0.125552770254671
1.89428146087136 0.13325866035883
1.89601332910949 0.125935581113495
1.89793169552762 0.135465150266712
1.9000054575553 0.147118653854929
1.90202799068918 0.148063774740053
1.9034733492495 0.152084673226149
1.90559063399241 0.149709567370565
1.90787048189961 0.162385234437559
1.9101208251769 0.16351391874762
1.91238047706575 0.160604417115599
1.91464402224286 0.162063451355558
1.91679883905469 0.151221691120335
1.9183449370731 0.159957832233765
1.92058960275509 0.159713922057007
1.92278271183725 0.154418984393573
1.92488178921052 0.154070804262858
1.92703915315222 0.152222441595696
1.92911759174283 0.148721418246851
1.93111475384419 0.141644325587289
1.93240272911063 0.139221015968445
1.9343244120454 0.132883461383943
1.93615043779281 0.130066969925217
1.93783314505743 0.120438771511226
1.93960898437459 0.124993429283205
1.94113127031423 0.109593084910403
1.94278599436279 0.117590375473763
1.94377513710739 0.109834214974096
1.94533161603002 0.112268565789954
1.946719927723 0.104263950860668
1.94807786501682 0.0996089229426423
1.94944259910062 0.101965460686382
1.95067896144828 0.0951403203976867
1.95198067836982 0.0940172356505936
1.95288104277082 0.101819166674629
1.95407137410935 0.092719147703336
1.95528361995296 0.0901903672514266
1.95650173456977 0.0884533114780552
1.95771983784208 0.0899414212159807
1.95890944376582 0.0915312927100845
1.95996942916238 0.0827613878022267
1.96066434750576 0.0803952973000522
1.96178630746625 0.0858184936391919
1.96273700852399 0.0795643987929999
1.9637730791587 0.083685383579836
1.96473607474529 0.073345130132028
1.9656632886051 0.0731604818841538
1.9667313032975 0.0805059047839862
1.96737994691889 0.0777684034724031
1.96832159397355 0.0758990966262552
1.96933673725851 0.0778780943046515
1.9702415574554 0.0755177280962807
1.97105345501623 0.0690899632881967
1.97185828460265 0.0664936950355289
1.97271931908736 0.0675730113614599
1.97324753447544 0.0702036646978999
1.97412499471646 0.0684421259458253
1.97499947417927 0.0707639253744244
1.97577490543513 0.0626295265927532
1.9767273947147 0.0730355978319728
1.97760977914322 0.0792058557337987
1.97846942877247 0.0724572360443821
1.97903815365526 0.0723832363172202
1.97987883769552 0.0652251088266873
1.98078292831697 0.0698125287662741
1.98169840648023 0.0756302879170846
1.98252556593237 0.0677546947428165
1.98349780766447 0.0722472324289392
1.98440878527541 0.073684197387067
1.98503587787352 0.0778698467210359
1.98608454269862 0.0771626027363803
1.98716774838506 0.0844471570621082
1.98814521662041 0.0801981586134717
1.98931587711419 0.0876651478479731
1.99045964555478 0.0918534233534075
1.9911691622604 0.0864411689781328
1.99242975009236 0.0935330274331217
1.99361325300115 0.0925375241883948
1.9948001233644 0.0939326380772232
1.99607301655695 0.0966245107461982
1.99736470329306 0.0985230495189724
1.99876185917361 0.108882820402002
2.00017023270895 0.107718810344533
2.00112149191009 0.105373089549199
2.00266993144553 0.115819465914636
2.00422385166635 0.11996392962355
2.0058197302465 0.120999199628838
2.00738157874681 0.116829868084225
2.00909575802212 0.122633466213372
2.01071189359721 0.120959568268999
2.01177501900038 0.118929587298811
2.01349874524911 0.134405448889444
2.0151705387429 0.124018279809439
2.01692178161602 0.128971773051627
2.0186980811637 0.133387302757425
2.02055293976108 0.13227899532234
2.02244869236888 0.137998002022848
2.02366056533346 0.132841423373965
2.02562751300527 0.138757198391439
2.0276443995239 0.143391026823551
2.02970824923325 0.14964194760926
2.03161456244971 0.140574117208718
2.03370023873646 0.147625682291496
2.03510961868665 0.154324590628986
2.03720284634201 0.154766151492149
2.03932902449727 0.153494813030304
2.04156332689911 0.160518728201924
2.04385037431144 0.163599531281743
2.04611713716094 0.165990116539555
2.04842013931959 0.166334416754155
2.05083999703641 0.17276508756573
2.05248171118071 0.169157028740357
2.05490813527592 0.179254161466942
2.05741679174621 0.180630435370754
2.05988380876031 0.17742997265735
2.06235559201088 0.176313815799452
2.06487725615689 0.178368336758785
2.06735350261738 0.177534736710838
2.06903895411725 0.1782234196293
2.07166796359645 0.187185698884329
2.07426290105568 0.188595539229203
2.0769515044949 0.19052666514284
2.07963964731791 0.195677723644213
2.08231903496921 0.192091352616865
2.08504058222626 0.193266880547991
2.08687674648096 0.19183039003519
2.08953598984746 0.187908580023467
2.09227801805137 0.189453904759195
2.09502079924958 0.191398005291328
2.09774958908712 0.196525529507427
2.10039491287337 0.189798323732157
2.10306435442119 0.189420848520321
2.10489748398513 0.190458392766521
2.10757616250264 0.19012247679346
2.11036070748714 0.198116842169446
2.11303164189243 0.192752291245987
2.11576314023065 0.197427950574956
2.11853758364001 0.19491535705541
2.12131456922876 0.197157508955057
2.12319221402134 0.199410391629442
2.12605807390129 0.204587999913065
2.12877010554435 0.197258130282845
2.13170706241342 0.208179083126721
2.13441854546412 0.195510992666604
2.13723533108935 0.200907762723568
2.14007546353981 0.201555158171614
2.14192639694265 0.198429397076758
2.14476863657477 0.201556482644455
2.14767483928589 0.205575739062048
2.15063094736458 0.209653934091838
2.15361326211968 0.210442083812855
2.15666737842015 0.218060061521951
2.15968777302504 0.214711587730344
2.16175309916273 0.216936623800168
2.16485685423561 0.217883499721224
2.16803727234131 0.225622333859492
2.17115100895615 0.218713741838027
2.17436120952573 0.221962316164732
2.17753973398032 0.225489199520173
2.18061336571328 0.222619960650972
2.18273634107523 0.224756223208628
2.18587722317887 0.225007724939938
2.18908423110192 0.226402708444841
2.19230129878927 0.227842796214853
2.19548135214595 0.226305392377471
2.19873555696591 0.229240400984974
2.20206192357522 0.234329287043644
2.20432306109215 0.238411000471304
2.20771233915384 0.240915976854541
2.21110516550734 0.234718532090052
2.21455357383699 0.239879629320457
2.21793640778887 0.246483487577466
2.22138500251652 0.242105586970733
2.22500949278352 0.255599249498336
2.22740102303711 0.249421231461698
2.23095246886423 0.247825029803318
2.23458090258423 0.255555303212226
2.2382022538813 0.255471499795136
2.24179915556433 0.259743010602292
2.24545886919721 0.256285978157562
2.2491315024621 0.257912640421614
2.25159829106039 0.263445125573226
2.25539793321194 0.26402549332537
2.25911204354021 0.25292432970449
2.26297863830657 0.268138507058987
2.26679807773792 0.266007683662964
2.27071718741498 0.273196520638694
2.27467405583195 0.27666217672219
2.27733954611512 0.278632167443752
2.28131970961231 0.279605294179786
2.28519704239745 0.272148235858753
2.28914904766834 0.27114299136135
2.29311348361554 0.276762665248594
2.29708797929733 0.275980220646629
2.3010629434888 0.280265464409859
2.3037285406443 0.277366093187172
2.30784433145789 0.284677931513006
2.31197071154711 0.28622499706357
2.31616153548065 0.292240287180475
2.32026579625074 0.28954920460534
2.32449538521683 0.292543153221772
2.32877070100068 0.298253982057743
2.33168032455057 0.301895935960743
2.33596505795448 0.296419624934771
2.34030249721023 0.300340547130126
2.34460670756658 0.301595389015026
2.34891562355458 0.299626225503047
2.3531328494919 0.29643368868354
2.35744403767004 0.292279403483037
2.36024377843984 0.287352098125932
2.36459756798132 0.298201360580152
2.36888816756172 0.293927191987709
2.37329167011085 0.304984226966202
2.37769751516665 0.300679304537972
2.38207854791982 0.307706803373024
2.38648154907241 0.303699103621656
2.38943543978423 0.306436904599772
2.39378127397512 0.300988075575816
2.39813388045446 0.300863850384305
2.40254073515167 0.303839800468041
2.4068471051719 0.302158631306184
2.41111017678188 0.295265058600774
2.41541216513018 0.292638529477129
2.41824995950959 0.292644617830312
2.42243596506593 0.287584410145643
2.42659824905899 0.288177767098838
2.43073380490612 0.284180331969047
2.43494923592682 0.2911807729431
2.43914529120476 0.291899610492325
2.44331401514617 0.287407386209225
2.44614363094469 0.291784140525839
2.4502045923233 0.284731443456514
2.45436594179548 0.286381322144167
2.45852475555801 0.283356069832295
2.46270346528696 0.292253519148897
2.46681472709411 0.28200556049196
2.47093156373983 0.28728532277185
2.47357568736364 0.276825271760121
2.47754875051789 0.27615845606638
2.48155974137853 0.277636856495023
2.48555858147942 0.280397546166012
2.48941907012966 0.268919581762985
2.49330106204499 0.266042560569942
2.49726584857553 0.277124227548846
2.49989031135075 0.272655389039179
2.50376755828683 0.267759781752264
2.50768305143724 0.270348392846728
2.51155680124923 0.270987388668253
2.51539284476615 0.26807953311709
2.51919347801453 0.263010303937211
2.52303434106285 0.265050717693431
2.52556567946689 0.264434766939717
2.52925847116165 0.258845308912336
2.53319685741024 0.268990328276027
2.5366262480953 0.241226303997391
2.54019662087674 0.250446741650089
2.54369947250342 0.245684317401643
2.54719553429778 0.244556317058758
2.54949459818982 0.243614561511161
2.5529438779992 0.243063879082469
2.55648624715253 0.247809503159263
2.55991577502178 0.239631120261588
2.56343846794448 0.242000797162621
2.56682600230036 0.238721243016956
2.57033785311598 0.245003226880081
2.57267631040934 0.245423627868007
2.57612831881264 0.242347286200472
2.57952102680559 0.229521211017238
2.58307112872389 0.244573550940721
2.5865136149437 0.240588528891665
2.58992936777726 0.239602766160281
2.59220491695097 0.237839228070788
2.59561172444495 0.23581991928419
2.59901312692763 0.237001501589119
2.60238043023846 0.23233519770355
2.60576388677647 0.232534295684068
2.60914154365319 0.233692504260107
2.61256721453523 0.237411930098259
2.61598486682996 0.240621592702248
2.61829818388867 0.241114004225469
2.62176385536907 0.241947453440527
2.62521184689536 0.240604443526947
2.62866149739162 0.23757514167935
2.63216451749095 0.243828989313118
2.6356603023558 0.24105480425387
2.63913433836361 0.239158760522449
2.64136275679881 0.237818035041317
2.6446772461694 0.234559583616411
2.64808710689813 0.232422648715134
2.6512796575792 0.2263500360235
2.65454145005491 0.22832945072402
2.65769125703018 0.223129199279849
2.66077429947482 0.215631318410401
2.66282259180402 0.216432152645592
2.66583285466643 0.2136527875525
2.66888592230904 0.214542454610599
2.67183505135229 0.208050832152491
2.67473573054668 0.205834931485639
2.67760960543048 0.197025416916048
2.68067795184018 0.210268731350332
2.6825994385203 0.204626239055253
2.68554740730386 0.203819694814418
2.6885370722496 0.209664649116876
2.69146313798776 0.20706797737776
2.69435562662719 0.200414560885993
2.69724247327471 0.198935926774092
2.69919174039068 0.19962000729132
2.7019908900307 0.201256495766426
2.70471745717831 0.195646605481761
2.70730978178751 0.183255527743896
2.70993740811853 0.189799232406638
2.71254612515976 0.18397585727947
2.71501176024938 0.178519235332152
2.71727085242541 0.166135876311517
2.71890816261657 0.17314091751728
2.72127858525919 0.167894819135009
2.72365158164469 0.169380061385889
2.72594144913736 0.171161641786056
2.72834014752786 0.173035480770811
2.730735661143 0.168400500370062
2.73307711642789 0.16749754742766
2.7345847478304 0.160674991148402
2.73689508361949 0.164034430392385
2.73925884185001 0.169209785354055
2.74145412030191 0.160536632435695
2.74357962768014 0.1514293928359
2.74566046751308 0.151332541119992
2.74774022133131 0.158534133719221
2.74907078234375 0.146325051403482
2.75102807980869 0.144152165377481
2.75296044682023 0.146310087038057
2.7549087564082 0.143938953012862
2.75686433042126 0.143796263608871
2.75864447798226 0.134781282752096
2.76046605319583 0.132953992648132
2.76179666823741 0.139129456418152
2.76381258005135 0.148993850638277
2.76572937094992 0.141953349356827
2.76771573436265 0.145359166025544
2.76979587384361 0.154218660340479
2.77191160125998 0.154062424594533
2.77400299641689 0.151187614280191
2.77548247333577 0.158948499560101
2.77770065361117 0.158799994571399
2.78002340120929 0.168533578174636
2.78225167028718 0.158031900514428
2.7844718102426 0.156582351755228
2.78677728026503 0.165382324031195
2.78895080513219 0.15957427866707
2.79041386948386 0.156125032856642
2.79261401562554 0.163071706172334
2.79472956158352 0.153685421751877
2.79694469351339 0.154845700085662
2.79889810840244 0.137721715334569
2.80088924594124 0.142756922312384
2.80272556701575 0.138057170795451
2.80396848660874 0.130755941295379
2.80577257545663 0.135216769772994
2.80740762223102 0.126820902284068
2.80906700379994 0.119602331664736
2.81067402843362 0.120383477541711
2.81239199211935 0.125718480623067
2.81412797924821 0.129123915244427
2.8152220960742 0.121697924200491
2.81700104210248 0.13177007139375
2.81885896022675 0.136650575889891
2.82060449187411 0.131027933953063
2.82236217082304 0.128192712751836
2.82420473465315 0.130387102511919
2.82604338089346 0.133224308922947
2.82727487670555 0.130436370535241
2.82899526698451 0.131162063487156
2.83076908333877 0.132909624294162
2.83241201208194 0.117906992464631
2.83406802757425 0.119910405129236
2.83576549641437 0.118219815435091
2.83678437081385 0.117151300958534
2.83820668800682 0.108939118874832
2.83968953052332 0.109308135852263
2.84108817449384 0.0978385017783271
2.84250685905704 0.107153807628583
2.84389619553541 0.106255777670576
2.84537958500478 0.108769547665751
2.84684905379118 0.107525081320555
2.8479047253838 0.111621884831616
2.8494941976715 0.123170776746722
2.85101278539707 0.115573589686845
2.85273449227799 0.120661176953316
2.85433023977607 0.119137131919078
2.85582963983242 0.11379724271328
2.85730313120069 0.108553214569882
2.8583547599896 0.112932495648276
2.85971225964913 0.108701755074715
2.86101262812604 0.0930416132930009
2.86228331933601 0.0944821614038744
2.86351351256246 0.0976925942809246
2.86462460945254 0.085427471389723
2.86577725833612 0.0871006791385472
2.86650750378999 0.0891473820496881
2.86765548304005 0.0913329446543844
2.8688023832415 0.0930869050128721
2.86998462247773 0.0895135328260337
2.87119233749918 0.0859335765888945
2.87241402595472 0.0913719267521723
2.87374575607836 0.102283930792893
2.87449848659113 0.0910267971871669
2.87585663572763 0.101004782853825
2.87713358669815 0.103438968567348
2.87844101672004 0.0970387124070782
2.87983364576386 0.0984378413256118
2.88108626445879 0.105127538500327
2.88240630539691 0.110398871841622
2.88332638425223 0.0966499538413994
2.88452042982027 0.0975799571545821
2.8857197918825 0.0935259923491994
2.88709711660268 0.0908443797188489
2.88838312292216 0.0893591895494916
2.88967985242775 0.0984802233028696
2.89093728283272 0.0924244120996959
2.89177499083532 0.090169111508819
2.89299695025739 0.0954677844779375
2.8940913577259 0.0952571661064676
2.8950422253291 0.0751132708139005
2.89612335192764 0.0819022097031869
2.8970485183347 0.0767619747180013
2.89803232927977 0.0782263722243794
2.8986544684399 0.0766814927970962
2.89959137402013 0.0799470015315072
2.90036797300219 0.068145086780508
2.90130864635774 0.0670622843901907
2.90224193755085 0.0750425168536641
2.90344447575522 0.0912152829076543
2.90451127744279 0.0834220138246885
2.90524980077104 0.0859348517622017
2.90635840313034 0.07803907120318
2.90743285653553 0.0766138740019573
2.90855126499851 0.0847347183273821
2.9095191118798 0.0862131565241868
2.91049005730988 0.0740128577393848
2.91137690411598 0.0672351471333059
2.91195278064434 0.0712148471429395
2.91281906625717 0.0717837500404251
2.91356043507419 0.0596503356570387
2.91425873622158 0.0609536378345917
2.91493372386788 0.0590661701846769
2.91563016900471 0.0602812618059417
2.91640355989462 0.0635788885557765
2.91689055945348 0.064540617668166
2.91762401311907 0.0630056590314609
2.91844305582582 0.0631277788126704
2.91921606675932 0.0633017123335241
2.9200985385193 0.0668484417130642
2.92113154832004 0.0719380156583779
2.92172556184315 0.0724079130075467
2.92257020630814 0.0677077186481163
2.92324062930642 0.058374530504312
2.92392188680266 0.055199669133729
2.92450763009719 0.0502839568249841
2.92507877579932 0.0494485722808066
2.92564216792769 0.0530288058787748
2.92633587034043 0.0534226387915357
2.92664555885695 0.0522054612754057
2.92721016513793 0.0532687099028669
2.92788062518582 0.0536863089314738
2.92836743603702 0.0408801496549143
2.92907357184696 0.0631158203816904
2.92968774460734 0.0552358416984625
2.93025222650191 0.0526937847891317
2.93064098070465 0.049439784209678
2.93117099090041 0.0505549285826347
2.93164389351312 0.0395753407283342
2.93220907433763 0.0537142296095664
2.93275787519427 0.0450576698529043
2.93318543107426 0.0389138625291747
2.93378493720363 0.0549384436229011
2.9342342745358 0.0530863873701815
2.93459897834189 0.0429897692488493
2.93510931243409 0.0478244226121838
2.93552179893866 0.0461891151607581
2.93608173376998 0.0570280067872672
2.93663330272554 0.0455164757924262
2.9372413226514 0.0526124861957328
2.93759354039644 0.0496681828466386
2.93815095051381 0.0502383779667052
2.9387423724646 0.0518196249144527
2.93939005950703 0.0564341882182177
2.93998833827168 0.047104313689074
2.94074451052077 0.060494385035954
2.9412087127945 0.0461860224543312
2.94153880667796 0.0466663093335778
2.94202716503533 0.0452678758184917
2.9422209126902 0.0343458848074999
2.94265511921858 0.046343704178482
2.94297816473732 0.0388443386566996
2.94339729671186 0.0448029191821103
2.94437002777355 0.0388543767961067
2.94453513152767 0.0436552975106414
2.94459800035533 0.0336144318645409
2.94501837802284 0.0425197085244318
2.94560337766642 0.0547070231932806
2.94600120251138 0.0408340312788403
2.94625030944318 0.0297817599389885
2.94651255342299 0.0420233107684748
2.947144959643 0.0508032191126674
2.94744220668532 0.0334909624627232
2.94769983007638 0.0351930462910004
2.94802911798518 0.0411794199211283
2.94829831101549 0.0309296405205736
2.94833151200027 0.0032625281229757
2.94855150340739 0.036851739607545
2.94902932578569 0.0537961740739141
2.94963929069696 0.0539526940705509
2.95045392623125 0.0629439946393066
2.95125467304773 0.0671785733458929
2.95201905112347 0.0627042032541223
2.95263932091458 0.0511680956915504
2.9532048470648 0.0491184882677477
2.95368916633781 0.0571449261585834
2.95437635929168 0.0520160875138078
2.95503987774563 0.0478376215900404
2.95556610618395 0.0414291331802147
2.95609282314763 0.0476535749231984
2.95657143601152 0.0418144183843227
2.95705388472923 0.0411771554948448
2.95729901873423 0.0353232771878298
2.9576809963052 0.0328710338111224
2.95825777445115 0.0463384278885011
2.95856632957576 0.0308540526067311
2.95885598263945 0.0243548285487756
2.95887905899673 -0.0045529101599681
2.95894045484258 0.0361524047776713
2.95899531663124 0.0274042044586297
2.95899778355278 0.0222977897657808
2.95925379304702 0.027674874516222
2.95940990095558 0.0226550636017426
2.95992767409894 0.0416517933886178
2.96012636183822 0.0278067790085934
2.96040669558459 0.0323519804526329
2.96060913188166 0.0307202279620249
2.9609760160885 0.0340242283277168
2.96150579118689 0.0382560931052686
2.96186125653228 0.0337003083034263
2.96239744843269 0.0495573681336821
2.96301676440531 0.0519605438326644
2.96360477569512 0.0463432807918655
2.96378083968595 0.0310622505707392
2.96412065872441 0.0313151492926355
2.96471678598941 0.0434572642947318
2.96527916425027 0.0488165382820996
2.96561138562562 0.0346129539472141
2.96603598549613 0.0421795846692874
2.96660876405016 0.0456733494628906
2.96693130027979 0.0426101024696289
2.96721158354169 0.0304078217521922
2.96753671334038 0.0323105763504619
2.96788881054014 0.0274370010531343
2.96813066940021 0.0244093891317684
2.96815989292816 0.0179810193991944
2.96814211338876 0.0206994106220988
2.96804268968673 0.0059003220302249
2.96806368388292 0.0193110352001216
2.9681249044152 0.0236690584102454
2.96799628851628 0.0041982352992537
2.96811455834039 0.0356709543186048
2.96861419138602 0.0579637271865356
2.96912301068433 0.03906848533003
2.9694897145631 0.0421785764535986
2.96998663234362 0.0360620571342011
2.97035339791244 0.0357178154252108
2.9704576319653 0.023077566587117
2.97058052191683 0.0156879379604999
2.97080125811805 0.0352697058170494
2.97105013446308 0.0382211788303614
2.97152461817819 0.0393189398240176
2.97181597947154 0.0350760353192675
2.97200271919711 0.0228175356345768
2.97225686390066 0.0298498340660732
2.97245175080358 0.0282135366704646
2.97259601137041 0.0190532474298901
2.97265617121699 0.0134424906474148
2.97279084219238 0.0207313813429701
2.97260316156249 0.0076291241369261
2.97248902199038 0.0227177914617016
2.97230122675575 -0.0009600780805083
2.97152461334645 -0.0102921953849926
2.97170014166617 0.0432917936782303
2.97172463803657 0.023364068305519
2.97170778118512 0.009778575579937
2.97167418736398 0.0122718407075021
2.97189998618667 0.0309173593274422
2.97234553463322 0.0413354784449239
2.97273458581521 0.0384154802242999
2.97304966131209 0.0309133816895597
2.97328838497937 0.0163760781201344
2.97354617760332 0.0326148099604162
2.9737294503358 0.0241501045293276
2.97388361624464 0.0212326178869292
2.97409785578767 0.0303643282493797
2.97452369903038 0.0367678987090167
2.97476624588548 0.0302670797179825
2.97476809917303 0.0138557721402399
2.97489565583327 0.0183966308573123
2.97507580385385 0.0241446065952437
2.97516898936246 0.020877115699266
2.97522525879041 0.0143573682846461
2.97522310601115 0.0170413777809155
2.97520287545965 0.0155908108670102
2.97483065707858 0.0087521084299278
2.97488990447418 0.0254636146929637
2.97500849471441 0.026901517801426
2.97537387568849 0.0357530047423883
2.9755835416448 0.0233427909636587
2.97576043976459 0.0253220440045565
2.97585703110558 0.0193763616986247
2.97590948666934 0.0178628755225847
2.97601966392434 0.0193661275500929
2.976139182719 0.0241210172036377
2.97607903270299 0.0091008586006343
2.97596432537452 0.0057294761082517
2.97579287219946 0.0178498053170769
2.97556336448852 0.0119729310200043
2.97496304202475 -0.0153332269786284
2.97484820388276 0.0032977235641886
2.97478798152467 0.0247761224052117
2.97504907001784 0.0309057210672992
2.97519790123369 0.0193923874444887
2.97548002379908 0.0295967529231813
2.97564810862127 0.024022458466025
2.97570826923573 0.0165225011108062
2.97578785624932 0.0196934889550877
2.97587519632948 0.0153515437603313
2.97595951955666 0.0188807896938244
2.97599149061611 0.0156854286314242
2.97595922749487 0.0145267835273263
2.97577413339381 0.0012539045450594
2.9759402796259 0.0274112231140964
2.97591251530164 0.0219766651632826
2.97580909971902 0.0075068855401588
2.9756620439397 0.0134042294280478
2.97559837259209 0.0195536979242799
2.97516284616044 -0.0022730495269238
2.97528234097905 0.0224177724522235
2.97553055526626 0.0258608804713796
2.9758276054652 0.0384697886103916
2.97625344882165 0.0390864743019921
2.97661070376903 0.0369372498552378
2.97723441552942 0.040778913481701
2.97778201340194 0.0383636605244033
2.97829888790315 0.0462806028345451
2.97895904078431 0.0570637498741037
2.97957063495341 0.0578991231278537
2.98032733546496 0.0561028152169432
2.98090998838324 0.0455141246444128
2.98143207585644 0.0411399246686868
2.98169427689762 0.0274655592160239
2.98193877523319 0.0274092675471725
2.98235458011735 0.0251596975652256
2.98245601751716 0.0213416100509715
2.98246320148814 0.0140583428428752
2.98242858955599 0.0096116303814041
2.98236926385871 0.0130927366443658
2.98212802159206 0.0026756743845907
2.98168157987787 -0.0054129967355195
2.98124772485497 -0.001041351192061
2.98095902476154 -0.0023302889464305
2.98064868045623 0.0036589546660459
2.98056556724694 0.0216080920348769
2.98056455601989 0.0196166743725647
2.98046475204136 0.0112460487602899
2.98057941284368 0.0220585846707498
2.98073544727605 0.0231984721861047
2.98109030335173 0.0309885093271345
2.98139792824579 0.0288976208662201
2.98192849490189 0.0466746600474689
2.98250478320117 0.041462041186667
2.98297665721946 0.0394452522960718
2.9835199244653 0.0409937768196747
2.98363007556023 0.0168364305783707
2.98386598901367 0.0293569047961084
2.98440382566569 0.0386735000480951
2.984592868876 0.0274219873066015
2.98513222559356 0.0530891475747573
2.98549631957702 0.0246649106439965
2.98566789239589 0.0193792317210484
2.98588341675897 0.022251092247713
2.98602165564599 0.0217479633017045
2.98618211547488 0.0174066586525219
2.98608363951524 0.0109245019900638
2.98595484655377 0.0007187496010431
2.98575536460556 0.0052744226806402
2.98551596770183 0.0073047754647048
2.98511952701683 -3.82906021418675e-05
2.98489387947549 0.0006379095153006
2.98457855541376 0.0034896117862614
2.98415791610388 -0.0018226849531647
2.98383932205146 -0.001306859861148
2.98356239735216 0.0060329209694445
2.98332473741568 0.0074851882246406
2.98338684879439 0.0178426604982769
2.98336165870761 0.010588705544974
2.98352189528861 0.0197816301386829
2.98390369036146 0.0351902370319555
2.98424288408148 0.0287454309435522
2.98482082602872 0.045104864160407
2.98591410856349 0.0669716825973731
2.9865959062136 0.0527631959042913
2.98713688289184 0.0542866848142099
2.98756392261262 0.0415121254238774
2.98820521973022 0.049740648300371
2.988862609398 0.0501788370307045
2.98947196595439 0.046187632776579
2.98997256234666 0.038461333948736
2.99047756078066 0.0426313619468565
2.9906350268581 0.0283682916708176
2.99092629172761 0.0246476453091901
2.99097692759304 0.0127497257917084
2.99092202083764 0.005847190986294
2.99068347992911 0.00052380669422
2.99052210293252 0.0152099340740674
2.99035787172609 0.0004983716937566
2.99005988931623 -0.009492235526173
2.98939970296881 -0.0041114821134477
2.98897706258173 -0.0013159932675964
2.98859215403762 0.0026030267451642
2.98842702145389 0.0147276625281509
2.98832628967991 0.0029362428961753
2.98847316686314 0.0279847341718088
2.98876577833758 0.0390583257435253
2.9890202418575 0.0252027148626617
2.98934785337112 0.0342891554245426
2.98966577492733 0.029459203085305
2.98996949624874 0.0277127729092541
2.99029476016056 0.0262727581609284
2.99049464514819 0.0213685776534685
2.99034365269923 0.0134330585813392
2.99019742081428 0.0088142571334945
2.99019295877805 0.0044210505141854
2.99015324405615 0.0095866461714339
2.99015280554475 0.0125697057036996
2.99027011632698 0.0123628882593782
2.99022139177871 0.0084232764868755
2.99004672206769 -0.0049388652425714
2.9899287627032 0.0063889768801797
2.98933527216782 -0.0339606477570943
2.98895903686881 0.0049226743900356
2.98858176571115 -0.0010269201031033
2.98869058731979 0.0237499450390586
2.98861528382314 0.0065701068218331
2.98850296264447 0.0023583511873575
2.98831749696211 0.011500245903882
2.98815160003525 0.00646369141531
2.98802001393965 0.0071686799542237
2.98786802109843 0.0096109745354271
2.98775989124832 0.0051385386888033
2.98770171286226 0.0112940035392931
2.9877945580724 0.0206437799107441
2.98787968755792 0.0185503657211112
2.98799379235089 0.0150690900967865
2.98813773318287 0.0175244183875771
2.98831109898982 0.0190559888527507
2.98856288472027 0.0280953468879381
2.98875929190981 0.0190478470745143
2.98886969680365 0.0218545052505997
2.98895915300154 0.0131783335702588
2.98888763138248 0.0055217694761008
2.98838235636483 -0.0091001395940746
2.98824720464779 0.0107221943223202
2.98814062203203 0.007705679175567
2.98810016786871 0.0128904942205917
2.98809013397687 0.0140026174633988
2.98843285326423 0.0225858631321073
2.98823362822915 -0.0001024339502491
2.98799602520641 0.0095694252257345
2.98768729708264 -0.0027307191076915
2.98743559816231 0.0127927245640786
2.98722026694464 0.0009371263338047
2.98712451087547 0.0071135016216404
2.98711854733466 0.0206555300377738
2.98706379969813 0.0095465675335623
2.98695485910224 0.0084336607249335
2.98700723905442 0.0178031434624625
2.98702664183026 0.0095109677005622
2.98694264040122 0.0120839077431077
2.98705653788949 0.0187053494864794
2.98716438353739 0.0133626519259204
2.98715365450653 0.0150785582595774
2.98730132346658 0.0184376518516366
2.9873847839126 0.0160554390748677
2.98760809905354 0.0256701453151146
2.9877757119198 0.0256991048637708
2.98788907015835 0.0165441935782087
2.98805656792588 0.0233182347437917
2.98816761569593 0.0077357579665954
2.98809134249356 0.0066288875902953
2.98786303569408 0.0048641871011255
2.9875409046353 0.0005540557882073
2.9872373969828 0.0097900200057379
2.98708035824015 0.004795808551238
2.98685605521544 0.0085932022442638
2.98662349745067 0.004440262653136
2.98639472717136 0.0088851489903558
2.9863206580083 0.0140501687025996
2.98628476105455 0.0110596361570313
2.98618807662745 0.0012918068556792
2.98618745676574 0.0180813865614092
2.9862078665841 0.0127840272575817
2.98636133404489 0.0231440174574354
2.9866392334045 0.0235411154239517
2.98696371384788 0.0248626050234054
2.98719587925894 0.0204337273794119
2.9874810362874 0.0272220355698464
2.98796424484792 0.0369155062269395
2.98836511050506 0.0314563749600508
2.98871584257602 0.0256120203346542
2.9890171578066 0.0291930901164878
2.98918647109861 0.0171568172117368
2.98928648673997 0.0114498986644278
2.98926872342454 0.00985924662318
2.98925305290683 0.0085016634962015
2.98926597428554 0.0148919061842109
2.98908036613472 0.0037768622330018
2.98836335261927 -0.0202883486294034
2.98802756158754 0.0014530603026945
2.98782910664553 0.0128517655691588
2.98756287811891 0.0025508957925195
2.98736023610591 0.0062526485856202
2.98697766352817 0.0034104786818857
2.98674668028141 0.0116304316726335
2.98660507895765 0.0057065233400744
2.98636250352744 -0.0067184048921625
2.98634083648782 0.0219659059452944
2.98651796516514 0.0252336126440188
2.98664447138792 0.0215919839792251
2.98704937249467 0.0297348290006664
2.98752548153776 0.0340028287734083
2.98844532580061 0.0540347866140836
2.98907172111352 0.0501839744576294
2.98962752822375 0.0435276476958307
2.99011115697669 0.0405329421545354
2.99022455045106 0.0217868832958001
2.9905381507855 0.0279985878056864
2.99064364500888 0.010447111303272
2.9908283440669 0.0163823015272064
2.99095502715567 0.020675471061931
2.99099586833048 0.0148892483668757
2.99103235328408 0.0076114153075976
2.99097954876351 0.0140738983059021
2.99069015250887 -0.0095519457686129
2.99020310286585 -0.0024290835556603
2.98967166695761 -0.0018736105853939
2.9890270944126 -0.0088265333657635
2.98827919840659 -0.0138871645840055
2.98775938335807 -0.0043951115814264
2.9873466773826 -0.0066057683888754
2.98694769440443 0.0053269791426736
2.98659685492684 0.0101582711772627
2.98639867918412 0.0060556177682571
2.98640249581315 0.0132155066359796
2.98633519406885 0.0091985466824482
2.98621479296469 0.0120478854325137
2.98653572665656 0.0317570866204109
2.98694696563028 0.036272441449123
2.98755296151365 0.0436866438484788
2.98829536069157 0.0503287755843833
2.98887573793721 0.0397378751210466
2.9894087204049 0.0370797926085164
2.98988041349374 0.0366004116990635
2.99006963805203 0.0293992269307721
2.99039911126216 0.032073153305996
2.99056457085155 0.0221183680227023
2.99056937941553 0.0075863714982063
2.99057103452832 0.003065566470848
2.99043398863973 0.0100799378588454
2.99029142872459 0.0043228346942574
2.99009118652475 0.0015408820871022
2.98990460251192 0.0153514192601084
2.98964641407848 -0.0020764419783755
2.98925170578682 0.0011106248256663
2.98902150520871 0.0169259195637202
2.98880500632067 0.003152004787764
2.98856235582956 0.0117462485414379
2.98850755163272 0.0058316168282301
2.98882432900214 0.0265579038175858
2.98878242429733 0.0066989341276724
2.98876446409076 0.0110651946416863
2.98895970624548 0.0191747989776302
2.98895200761227 0.0084301917906374
2.98892626866242 0.0116317715564963
2.9888729641394 0.0091347310280059
2.98888105051291 0.0161048926257585
2.9887490861554 0.0045288929805376
2.98871163776493 0.0135118820103822
2.98873835579495 0.0065653664597637
2.98836645944502 0.0015517858526353
2.98828039047402 0.0192495375558585
2.98812322366255 0.0058633735456099
2.98799101544857 0.0106157486266661
2.98764183671066 -0.0045662462988274
2.98738535996717 0.0092789290025669
2.98726162655077 0.0078145558416922
2.98691082526421 -0.0002274657065721
2.98661944221643 0.0103882134319108
2.98641449791482 0.001528064271425
2.9858655038776 -0.0031833663738567
2.98575793788324 0.0204526323783426
2.98573192187667 0.0154003645387504
2.98582695344337 0.0208327461182594
2.98604767605569 0.0230980865254075
2.9861760034091 0.0205405310913836
2.98641493780242 0.0245104933152194
2.98662232922252 0.0183568580833232
2.98681964697551 0.0174284721349605
2.98707065542403 0.0211560925853423
2.9872846005701 0.0222276441615468
2.98753231540536 0.0215268819357288
2.98757916268705 0.0150716568114753
2.98765130533668 0.013543364537393
2.98772279428644 0.0147563465673512
2.98764913632812 0.0042659693210565
2.9874217371469 0.0035718950443831
2.98721392052201 0.0148538231175478
2.98691071215961 -0.0055184390296088
2.98633779936609 -0.0211702498725944
2.9858799250869 0.0014354952273394
2.98558339932117 0.0110862965220576
2.98542174706831 0.0060310903827219
2.98540909511801 0.0241830717991883
2.98544242745746 0.0144556051511055
2.9856576399456 0.019717853948955
2.9856219663721 0.0089299825211883
2.9856179683123 0.0152835833099441
2.98576004780921 0.0230041189575836
2.98585276962235 0.0189825728579161
2.98603110078976 0.0239064320711561
2.98620529916973 0.0213721224611034
2.98626462795081 0.0076454111655613
2.98634817327105 0.0129064459080432
2.98653017279838 0.0206726501557503
2.98667904204263 0.0214984990223698
2.98673634765205 0.0193026722838643
2.98681969322462 0.0193643255257787
2.98676642884262 0.0025351250247398
2.98673230149598 0.0172976468260807
2.98684073287992 0.0161102766236755
2.9867636024008 0.0084575034856026
2.98665644071842 0.0057768277366754
2.98654306276424 0.0137110153341678
2.9865170720351 0.0136323230267752
2.98651229791076 0.0048617149931126
2.98630409607696 0.0083573754669391
2.9861652080243 0.0091947138290943
2.98598911330948 0.0016388334539894
2.98583984402446 0.0143022864755095
2.98561307833595 0.0022076861340283
2.98550238673064 0.0193710822883229
2.98548401855171 0.0126051891978384
2.98538530805998 0.0103833742977206
2.98557704638884 0.0221699924265916
2.98560427256898 0.0121225397633375
2.98604642174192 0.0360853705330081
2.98628029790123 0.0251932188625954
2.98655872224049 0.0250651397076607
2.98678916828276 0.0247280664518774
2.98684554129497 0.0142681802353028
2.98699975200422 0.0182467898420259
2.98712184826695 0.0176558799519839
2.9872567021405 0.0187819177029295
2.98711203494276 0.0031216049063895
2.98705773830923 0.0241967101409959
2.98679491589862 -8.05234777696319e-05
2.9864316361347 0.0031703855577993
2.98624136995231 0.0150969715851964
2.98600547263091 0.0007611580628621
2.98558968630319 -0.0013756162636326
2.98515678490991 0.0022413773177252
2.98474487124358 -0.0016007203404962
2.98422755432403 -0.0169380497273905
2.98387451690874 0.0093345155200695
2.98386448557322 0.0195187820596888
2.98381391805347 0.0107332528948169
2.98390250315367 0.0214653421455878
2.98417358857298 0.0312939423253506
2.98455055709404 0.0345316046800811
2.9848471905947 0.0265286128457119
2.98480284062728 0.011507369675736
2.98496303734164 0.0237772728248963
2.98532633515858 0.0313082884751022
2.98579682905914 0.0429612590915569
2.98610078648046 0.0251004044628824
2.98620512329372 0.0156005661408769
2.98617706859028 0.0092704279710343
2.9860170344513 0.0025860696174284
2.98583948506898 0.0151467311476388
2.98552053644387 -0.004450280319436
2.98535396170768 0.0128821351722129
2.98532391403963 0.0229247895759891
2.98514566250505 0.0007364455906564
};
\addlegendentry{$x$}
\node[] at (axis cs: 2.5, -0.1) {$\set{C}$};
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}, forget plot]
table {%
1.89550056909956 0.0033135204792637
};
\end{groupplot}
\end{tikzpicture}


==> figures/drone_no_pinn_thrust.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0171233}{RGB}{0,171,233}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tan195219153}{RGB}{195,219,153}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.47\columnwidth,
height=0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.72758321762085, xmax=15.2792475700378,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle u \ [\text{m/s}^2]\)},
ymin=0.05, ymax=0.65,
ytick style={color=black}
]
\addplot [blue, mark=o, mark size=1.5, mark options={solid}, dotted]
table {%
0	0.46478547259955
0.022689819335938	0.490397420664736
0.028582572937012	0.492407843582127
0.037558555603027	0.494606860683713
0.052242517471314	0.492025036546136
0.067869186401367	0.489821589367246
0.082056045532227	0.494241534946934
0.095668792724609	0.49061749855707
0.108713150024414	0.48989611556128
0.123198747634888	0.489219454704176
0.137531995773315	0.484358718173295
0.151631593704224	0.481559422202941
0.16591215133667	0.478295826897368
0.180500745773315	0.475819316257449
0.194194078445435	0.47346569786876
0.208710432052612	0.47024852872904
0.223307609558105	0.463590522767079
0.237457752227783	0.459403323302962
0.251581430435181	0.454205345447173
0.265984058380127	0.449205080376755
0.279643774032593	0.44632882894182
0.294670104980469	0.4437456988588
0.308557510375977	0.438345771745872
0.323094844818115	0.433535803723473
0.337399482727051	0.428861019407138
0.351638793945312	0.430284494783477
0.366184711456299	0.424712710379328
0.380424022674561	0.418052783424253
0.393991947174072	0.415829337894857
0.408574819564819	0.413156480363246
0.422969102859497	0.412285010866481
0.437095880508423	0.404940820023515
0.451798915863037	0.402472540527787
0.466001272201538	0.401750035528449
0.480330467224121	0.399257186072227
0.494065761566162	0.401793972141665
0.508832216262817	0.397196715508291
0.52313756942749	0.395345413723894
0.537291765213013	0.395381187441123
0.5513756275177	0.393798516663882
0.56647253036499	0.392744955909056
0.580440759658813	0.392554993553311
0.594056367874146	0.393906512734282
0.608535766601562	0.394309560794888
0.622993946075439	0.395475156802588
0.637464761734009	0.395027452669574
0.651427984237671	0.397865299649203
0.666035175323486	0.394861347312024
0.680591344833374	0.400166535280481
0.694164752960205	0.396023798900775
0.708773612976074	0.399024624355846
0.72335410118103	0.397275009732416
0.737630844116211	0.399535621581461
0.751616954803467	0.400835629301694
0.765793800354004	0.399397761324087
0.780126571655273	0.401860956522096
0.794397354125977	0.401936629970995
0.808371305465698	0.398911532589102
0.822956562042236	0.402392927685725
0.837357759475708	0.402796548140493
0.851748466491699	0.403334807197365
0.866048097610474	0.402616376078594
0.880189418792725	0.401865511967705
0.89399528503418	0.405423748928627
0.908772945404053	0.406978648937939
0.923051357269287	0.404868031392592
0.937261581420898	0.407212137356533
0.951714754104614	0.405828852276761
0.966034173965454	0.410231548517982
0.980402946472168	0.410656132702447
0.99407958984375	0.407965705712521
1.00851345062256	0.409883059607706
1.02321696281433	0.411079265008851
1.03729128837585	0.41011684654915
1.05140280723572	0.411481549264728
1.06606221199036	0.414787079009415
1.080162525177	0.416625068898157
1.09420394897461	0.416911445542753
1.10838627815247	0.41697225602058
1.12318730354309	0.418334397721975
1.13729977607727	0.41752030308934
1.15152907371521	0.421679997351388
1.16589426994324	0.418229387162486
1.18024730682373	0.416548601100052
1.19393682479858	0.420086098463502
1.20846509933472	0.421342494294194
1.22301387786865	0.425224434557554
1.23752021789551	0.423577934340843
1.25173783302307	0.42214110819681
1.26554918289185	0.426328523248117
1.28036880493164	0.42542898064143
1.29397463798523	0.425941772034846
1.30857253074646	0.425704604585053
1.32288885116577	0.426852016747522
1.3373429775238	0.424033142161094
1.35166716575623	0.426635903956989
1.36592674255371	0.42443393216485
1.380038022995	0.423640675683864
1.39386773109436	0.42725058645578
1.40850162506104	0.425157193038366
1.42282843589783	0.426419335597722
1.43743085861206	0.425989824658227
1.45153307914734	0.425780772433785
1.46639275550842	0.425904206814389
1.48024034500122	0.422520512377949
1.49428343772888	0.423693450493203
1.50852537155151	0.42591300020765
1.5231020450592	0.422428845734959
1.53659868240356	0.420640341294716
1.55138397216797	0.420927469282416
1.56537985801697	0.423334174439929
1.58033084869385	0.42152315261262
1.59422874450684	0.423025480094796
1.60838413238525	0.425293459956764
1.62315797805786	0.41978821182445
1.63728165626526	0.42377690547233
1.65079736709595	0.422393605077783
1.66478657722473	0.421250570683723
1.67931365966797	0.422291297675881
1.69430041313171	0.420560888195492
1.70781254768372	0.424095101933323
1.72314453125	0.422230257825764
1.73771119117737	0.419897789055153
1.75162196159363	0.417955818073791
1.76586675643921	0.422350049497269
1.78021168708801	0.420009282884927
1.79419469833374	0.418648235928937
1.80908560752869	0.418978479122805
1.82305407524109	0.419991860162104
1.83720874786377	0.416645991293443
1.85151815414429	0.415790128701476
1.86613035202026	0.415333911735635
1.88030171394348	0.415685857415084
1.89424228668213	0.413602649721104
1.90845704078674	0.416398523390732
1.92232489585876	0.412785590269793
1.93754076957703	0.411372374578528
1.95137238502502	0.412910969492198
1.96525835990906	0.413680039570296
1.97887754440308	0.413250879003385
1.995192527771	0.414115802263893
2.00857400894165	0.415306272434939
2.02313709259033	0.412002208199437
2.03740000724792	0.410622158785456
2.05160808563232	0.410216723184152
2.06606316566467	0.408526831040131
2.07968950271606	0.410332776422001
2.0939257144928	0.410123395185494
2.10850477218628	0.412110164047807
2.12306690216064	0.414145346392101
2.13747835159302	0.412656190734443
2.15185022354126	0.412297324754402
2.16610836982727	0.4107572325363
2.18005990982056	0.414023092916171
2.1946074962616	0.414852017491791
2.20787906646729	0.416160388895894
2.22292447090149	0.416926192224131
2.23652720451355	0.412849795080935
2.25081562995911	0.415653701148642
2.26628446578979	0.41440203919403
2.27986145019531	0.416200121840939
2.29429936408997	0.41608009621511
2.30841159820557	0.417046432268408
2.32280874252319	0.415569367346538
2.33729267120361	0.417914462614997
2.3512966632843	0.414139103706129
2.36622476577759	0.420162667074045
2.38013076782227	0.418834783483515
2.39944624900818	0.420751772256184
2.4082567691803	0.422589847458181
2.42284774780273	0.422314015620577
2.43743324279785	0.420076816117841
2.45185041427612	0.41920857517789
2.46596217155457	0.41964258729446
2.48032021522522	0.417237685404992
2.49433970451355	0.419390187254734
2.50881576538086	0.420484234728708
2.52289581298828	0.420864454691801
2.53699827194214	0.416887642359828
2.55162715911865	0.420353227388171
2.5658757686615	0.419685936337986
2.58029985427856	0.419038123339361
2.59437537193298	0.42117822796291
2.60877251625061	0.422443368939999
2.62290596961975	0.423173957043393
2.63711929321289	0.421811393426559
2.65158367156982	0.422180802347614
2.6660487651825	0.423819755444279
2.6798632144928	0.423573755757022
2.69492530822754	0.422365670770053
2.70840573310852	0.422873339241948
2.72318053245544	0.422729095605135
2.73729705810547	0.424369786377643
2.75158882141113	0.423134753291718
2.76591444015503	0.421401391167804
2.78039836883545	0.423949899789118
2.79530715942383	0.419125671157119
2.80940175056458	0.423800021108347
2.82298517227173	0.425162390543215
2.83661866188049	0.420963256163208
2.85088276863098	0.421663232172079
2.86510682106018	0.420623797377015
2.88008594512939	0.422820352363257
2.89360070228577	0.422934460040094
2.90768265724182	0.422983376052031
2.92301297187805	0.423378501543895
2.93716621398926	0.426811565283941
2.95150017738342	0.421309922777583
2.96598434448242	0.42286833810796
2.98021697998047	0.420582853301686
2.99383807182312	0.419682751431668
3.00852799415588	0.420949851179772
3.02296376228333	0.421118456908919
3.03745555877686	0.422934192484856
3.0518913269043	0.42399722295798
3.06624579429626	0.422324914916496
3.07966804504395	0.423227693230558
3.09432768821716	0.422312776624558
3.10848379135132	0.42589919852996
3.12289595603943	0.423606983365693
3.1375036239624	0.421679588002815
3.15164613723755	0.41977305503125
3.16612935066223	0.421477284511962
3.18027377128601	0.420818034290317
3.19412469863892	0.418997081904939
3.20849537849426	0.419740026572216
3.22302436828613	0.422336416813946
3.23734974861145	0.419100552515768
3.25132012367249	0.419124181329871
3.26603865623474	0.420367132807133
3.28034782409668	0.422213495460617
3.29441165924072	0.424395288589531
3.30862474441528	0.42883566758411
3.32299995422363	0.425039727091446
3.3371787071228	0.425422699153099
3.35180115699768	0.421494576850558
3.36615467071533	0.423710899654315
3.38048481941223	0.421407027204204
3.39423871040344	0.423547733859829
3.40846347808838	0.424801078728312
3.42293691635132	0.427652362652918
3.43729162216187	0.42619049629978
3.45146656036377	0.42554385187167
3.46604537963867	0.426977280149683
3.48035192489624	0.430598206612995
3.49425435066223	0.432413129690942
3.50832319259644	0.435020332496424
3.52303576469421	0.437978207290124
3.53727316856384	0.436596991428825
3.55127954483032	0.43922874133485
3.56592535972595	0.43744347701506
3.58031678199768	0.438107438975732
3.59317135810852	0.440921075075032
3.60932683944702	0.441939217295361
3.62272214889526	0.445967321741586
3.63648653030396	0.444219894108272
3.65172743797302	0.446579825296388
3.66599774360657	0.444070917491483
3.68037295341492	0.449259848681565
3.69420003890991	0.448184336630743
3.70874285697937	0.455383705390167
3.72294163703918	0.456965406335229
3.73719549179077	0.45560356280961
3.75170469284058	0.455814433710428
3.76592421531677	0.461923783371482
3.78013968467712	0.464572715818781
3.79425644874573	0.461519155850947
3.80771994590759	0.466303857329667
3.8230893611908	0.469738435811432
3.83729362487793	0.468080516088893
3.8516571521759	0.469316438534973
3.86582088470459	0.472027656895806
3.8801257610321	0.475584650838293
3.89425349235535	0.476306255472062
3.908531665802	0.479728951904739
3.92437171936035	0.483826452601872
3.93751096725464	0.47868748162195
3.95149564743042	0.491848006081347
3.96597838401794	0.489968613740315
3.97959613800049	0.493959813376933
3.99417591094971	0.496349526864731
4.00772523880005	0.500183121236881
4.02291464805603	0.502437501087541
4.0375452041626	0.500381428287626
4.05166053771973	0.505838420871806
4.06587815284729	0.506904957255021
4.0804431438446	0.510389445122558
4.09387636184692	0.509832254095526
4.1084361076355	0.513181280020206
4.12303304672241	0.516489335892379
4.13641095161438	0.521638934030381
4.15209674835205	0.517424747665542
4.16585350036621	0.521059280021467
4.18046450614929	0.523538336434721
4.19404554367065	0.527737783415717
4.20893216133118	0.530621237899915
4.22312021255493	0.53217208693108
4.2373468875885	0.534082445630598
4.25148916244507	0.536201902790982
4.26596975326538	0.538032194306182
4.28030824661255	0.538576298297917
4.29418468475342	0.539307926322531
4.30863809585571	0.542466262285293
4.32346558570862	0.543976817218806
4.3366105556488	0.544222825178904
4.35151743888855	0.547413387413152
4.36539196968079	0.546849806797544
4.38042593002319	0.549869888450761
4.39431118965149	0.552271552764174
4.40780234336853	0.556161619287724
4.42218995094299	0.559446916377614
4.43675947189331	0.560148130311281
4.45069980621338	0.564734092774241
4.46552729606628	0.565945337441105
4.48029756546021	0.570198833378404
4.49437975883484	0.575616324429491
4.50809144973755	0.578853278267535
4.52312326431274	0.58212
4.53731966018677	0.58212
4.55181455612183	0.58212
4.56589102745056	0.58212
4.58027863502502	0.58212
4.59416747093201	0.58212
4.60854434967041	0.58212
4.62315773963928	0.58212
4.63744521141052	0.58212
4.65154147148132	0.58212
4.66600823402405	0.58212
4.68041014671326	0.58212
4.69426560401917	0.58212
4.70862174034119	0.58212
4.72294545173645	0.58212
4.73741436004639	0.58212
4.75160241127014	0.58212
4.7659809589386	0.58212
4.77968430519104	0.58212
4.79491877555847	0.58212
4.80856704711914	0.58212
4.82302069664001	0.58212
4.83745932579041	0.58212
4.851482629776	0.58212
4.86598682403564	0.58212
4.88056063652039	0.58212
4.89480829238892	0.58212
4.90827536582947	0.58212
4.92297697067261	0.58212
4.93729162216187	0.58212
4.95170664787292	0.58212
4.96594834327698	0.58212
4.98022055625916	0.58212
4.99449229240417	0.58212
5.008633852005	0.58212
5.02295851707458	0.58212
5.03728461265564	0.58212
5.05173087120056	0.58212
5.06586861610413	0.58212
5.08041572570801	0.58212
5.09428691864014	0.58212
5.10845947265625	0.58212
5.12196969985962	0.58212
5.13694262504578	0.58212
5.15184235572815	0.58212
5.1658935546875	0.58212
5.17975807189941	0.58212
5.19441294670105	0.58212
5.20854663848877	0.58212
5.22288227081299	0.58212
5.23715543746948	0.58212
5.25160121917725	0.58212
5.26589465141296	0.58212
5.28033304214478	0.58212
5.29434680938721	0.58212
5.30850768089294	0.58212
5.32310771942139	0.58212
5.33722615242004	0.58212
5.35177779197693	0.58212
5.36590337753296	0.58212
5.38073492050171	0.58212
5.39429974555969	0.58212
5.40831136703491	0.58212
5.42277574539185	0.58212
5.43729424476624	0.58212
5.45174551010132	0.58212
5.46658444404602	0.58212
5.48032355308533	0.58212
5.4948091506958	0.58212
5.50851345062256	0.58212
5.52322173118591	0.58212
5.5372052192688	0.58212
5.55147528648376	0.58212
5.56463122367859	0.58212
5.57905840873718	0.58212
5.5944516658783	0.58212
5.60896897315979	0.58212
5.62313485145569	0.58212
5.63746023178101	0.58212
5.65188050270081	0.58212
5.66616415977478	0.58212
5.68074750900269	0.58212
5.69400668144226	0.58212
5.70853304862976	0.58212
5.72320199012756	0.58212
5.73724293708801	0.58212
5.75082778930664	0.58212
5.76606941223145	0.58212
5.7810697555542	0.58212
5.79328942298889	0.58212
5.8092827796936	0.58212
5.82298064231873	0.58212
5.83667016029358	0.58212
5.85099291801453	0.58212
5.86573958396912	0.58212
5.88030695915222	0.58212
5.89434027671814	0.58212
5.90858316421509	0.58212
5.92298126220703	0.58212
5.93750715255737	0.58212
5.95160269737244	0.58212
5.96614384651184	0.58212
5.98033690452576	0.58212
5.99437522888184	0.58212
6.00836515426636	0.58212
6.02287888526917	0.58212
6.0370979309082	0.58212
6.05145335197449	0.58212
6.06610679626465	0.58212
6.0803542137146	0.58212
6.09416055679321	0.58212
6.10775804519653	0.58212
6.12313556671143	0.58212
6.13705801963806	0.58212
6.15135455131531	0.58212
6.1654634475708	0.58212
6.18030047416687	0.58212
6.19312524795532	0.58212
6.20806837081909	0.58212
6.22303795814514	0.58212
6.23637962341309	0.58212
6.25147294998169	0.58212
6.26618647575378	0.58212
6.28028392791748	0.58212
6.29297137260437	0.58212
6.30775094032288	0.58212
6.32327604293823	0.58212
6.33737897872925	0.58212
6.35144948959351	0.58212
6.36606979370117	0.58212
6.38053941726685	0.58212
6.39427876472473	0.58212
6.40846848487854	0.58212
6.4230043888092	0.58212
6.43731117248535	0.58212
6.45151090621948	0.58212
6.46582412719727	0.58212
6.48027896881104	0.58212
6.49435830116272	0.58212
6.50837635993958	0.58212
6.5229856967926	0.58212
6.53660082817078	0.58212
6.5508177280426	0.58212
6.56523323059082	0.58212
6.58025813102722	0.58212
6.59395217895508	0.58212
6.60895323753357	0.58212
6.62305235862732	0.58212
6.63734316825867	0.58212
6.65157771110535	0.58212
6.66592001914978	0.58212
6.68013787269592	0.58212
6.69434094429016	0.58212
6.70832705497742	0.58212
6.72309422492981	0.58212
6.73732209205627	0.58212
6.75158429145813	0.58212
6.76586580276489	0.58212
6.78028035163879	0.58212
6.79474592208862	0.58212
6.80851769447327	0.58212
6.82314825057983	0.58212
6.83736038208008	0.58212
6.85154438018799	0.58212
6.86601591110229	0.58212
6.88039302825928	0.58212
6.89416193962097	0.58212
6.90846514701843	0.58212
6.92296075820923	0.58212
6.93736791610718	0.58212
6.95163607597351	0.58212
6.96579933166504	0.58212
6.98019504547119	0.58212
6.99409866333008	0.58212
7.00838398933411	0.58212
7.02304291725159	0.58212
7.03734421730042	0.58212
7.05158638954163	0.58212
7.06591868400574	0.58212
7.08022928237915	0.58212
7.09428405761719	0.58212
7.10847282409668	0.58212
7.12215614318848	0.58212
7.13747310638428	0.58212
7.15135550498962	0.58212
7.16615056991577	0.58212
7.18030166625977	0.58212
7.19418835639954	0.58212
7.20829319953918	0.58212
7.22302198410034	0.58212
7.2373480796814	0.58212
7.25174975395203	0.58212
7.26587867736816	0.58212
7.28053784370422	0.58212
7.29419016838074	0.58212
7.307785987854	0.58212
7.32220935821533	0.58212
7.33643221855164	0.58212
7.35143971443176	0.58212
7.36582779884338	0.58212
7.38061189651489	0.58212
7.41274094581604	0.58212
7.418048620224	0.58212
7.42319679260254	0.58212
7.4373300075531	0.58212
7.45151209831238	0.58212
7.46535229682922	0.58212
7.48030400276184	0.58212
7.49424409866333	0.58212
7.50783109664917	0.58212
7.52305006980896	0.58212
7.53734087944031	0.58212
7.55178570747375	0.58212
7.56591296195984	0.58212
7.58039307594299	0.58212
7.59413576126099	0.58212
7.60865926742554	0.58212
7.62306785583496	0.58212
7.6375880241394	0.58212
7.65162634849548	0.58212
7.66610217094421	0.58212
7.67946362495422	0.58212
7.69445133209229	0.58212
7.7085120677948	0.58212
7.7231707572937	0.58212
7.73746061325073	0.58212
7.7514922618866	0.58212
7.76588535308838	0.58212
7.78021001815796	0.58212
7.79391551017761	0.58212
7.80838227272034	0.58212
7.82284092903137	0.58212
7.83643651008606	0.58212
7.85168862342834	0.58212
7.86599731445312	0.58212
7.88031935691833	0.58212
7.89429044723511	0.58212
7.90857601165771	0.58212
7.92307543754578	0.58212
7.93724322319031	0.58212
7.95188760757446	0.58212
7.96591997146606	0.58212
7.98020529747009	0.58212
7.99452209472656	0.58212
8.00866603851318	0.58212
8.02299928665161	0.58212
8.03734230995178	0.58212
8.05165410041809	0.58212
8.0659704208374	0.58212
8.08033323287964	0.58212
8.09431767463684	0.58212
8.10840630531311	0.58212
8.12333607673645	0.58212
8.13736629486084	0.58212
8.15182089805603	0.58212
8.16585326194763	0.58212
8.18035483360291	0.58212
8.19416117668152	0.58212
8.20864844322205	0.58212
8.22312569618225	0.58212
8.23748826980591	0.58212
8.25156402587891	0.58212
8.26530408859253	0.58212
8.28056263923645	0.58212
8.29446959495544	0.58212
8.30891537666321	0.58212
8.32307481765747	0.58212
8.33749961853027	0.58212
8.35143423080444	0.58212
8.36588263511658	0.58212
8.38029456138611	0.58212
8.39437580108643	0.58212
8.40868401527405	0.58212
8.42325973510742	0.58212
8.43778681755066	0.58212
8.45165324211121	0.58212
8.46626162528992	0.58212
8.47946882247925	0.58212
8.4935564994812	0.58212
8.50775074958801	0.58212
8.5224552154541	0.58212
8.53675246238708	0.58212
8.5509135723114	0.58212
8.56608390808105	0.58212
8.5803370475769	0.58212
8.59428668022156	0.58212
8.60889959335327	0.58212
8.62298989295959	0.58212
8.63700461387634	0.58212
8.65144777297974	0.58212
8.66470885276794	0.58212
8.68020844459534	0.58212
8.69355964660645	0.58212
8.70808172225952	0.58212
8.72208786010742	0.58212
8.73717212677002	0.58212
8.75133180618286	0.58212
8.76579308509827	0.58212
8.77991795539856	0.58212
8.79395055770874	0.58212
8.80828404426575	0.58212
8.82273697853088	0.58212
8.83723449707031	0.58212
8.851637840271	0.58212
8.86585903167725	0.58212
8.8796443939209	0.58212
8.89437389373779	0.58212
8.90844106674194	0.58212
8.9231481552124	0.58212
8.93728065490723	0.58212
8.95122075080872	0.58212
8.96619176864624	0.58212
8.98032188415527	0.58212
8.99391937255859	0.58212
9.00886034965515	0.577605524586128
9.02313256263733	0.575306998959131
9.03717875480652	0.569538198791878
9.05108118057251	0.572717941879182
9.06627297401428	0.570507101754071
9.08038854598999	0.571521473248765
9.09429502487183	0.570890789344252
9.10806322097778	0.569086194952161
9.12313532829285	0.565927939578138
9.13718771934509	0.571550615165393
9.15179824829102	0.572200999635765
9.16605114936829	0.566281805063043
9.17901754379272	0.56806853271946
9.19472146034241	0.579288040003978
9.20772290229797	0.570575435456749
9.22224235534668	0.56033999900581
9.23747038841248	0.555950354725317
9.25137639045715	0.55937293596899
9.26591277122498	0.553839918384114
9.28038954734802	0.555254850924241
9.29425501823425	0.557615647595988
9.30866074562073	0.555150574121123
9.32306838035583	0.555909718473734
9.33731532096863	0.553683222126335
9.35162758827209	0.553513776013224
9.36580610275269	0.553128791168076
9.3803117275238	0.557872837640727
9.39429545402527	0.545724703879734
9.4085328578949	0.547122890219494
9.42287349700928	0.552545204741172
9.43750476837158	0.549885306570964
9.45174622535706	0.546603638546342
9.46612477302551	0.55561888998372
9.48024773597717	0.544303831293488
9.49397754669189	0.541398239875351
9.50892806053162	0.535033252095057
9.52315163612366	0.533523284683525
9.53770160675049	0.533798530811582
9.55157804489136	0.530471675535075
9.56583595275879	0.530161570882499
9.58025407791138	0.5256755880187
9.59424614906311	0.519482582894174
9.60831046104431	0.517466504968867
9.62308931350708	0.516491671376943
9.63739132881165	0.519821508786485
9.65152144432068	0.520366249807561
9.66609930992126	0.525256031138867
9.68015217781067	0.524512601123374
9.69452476501465	0.524120540531913
9.70847129821777	0.524892317202533
9.72312593460083	0.527336896805942
9.73735857009888	0.52871375866848
9.75150156021118	0.526788330212423
9.7660665512085	0.530683757870579
9.78010678291321	0.53415739639113
9.79414343833923	0.532632541409177
9.80845165252686	0.532955063621812
9.8222770690918	0.530378094539965
9.83669209480286	0.522555143386101
9.85097599029541	0.522400706468725
9.86515927314758	0.525347419310105
9.88047814369202	0.520341935295414
9.89410638809204	0.519102015957819
9.90783905982971	0.515159682989856
9.9232919216156	0.515633368445141
9.93737936019897	0.507493982197105
9.95167946815491	0.508764407588469
9.96616387367249	0.508685378284403
9.98040890693665	0.506913921249526
9.99427390098572	0.516787042274286
10.0085806846619	0.510989264290561
10.0229806900024	0.505806647963044
10.0374050140381	0.510171986141063
10.0516219139099	0.498041761548607
10.0661947727203	0.508950986171649
10.0802087783813	0.510648920618819
10.0940959453583	0.508888150548818
10.1076505184174	0.508575722166897
10.1229872703552	0.510064040277836
10.1371519565582	0.512944552522548
10.1515526771545	0.517089671135296
10.1661777496338	0.515469823442826
10.179144859314	0.514962658427682
10.1935818195343	0.518344276427528
10.2083857059479	0.518222409983168
10.2234008312225	0.517232527200655
10.2371408939362	0.519839009295536
10.2516376972198	0.519924583733002
10.2660160064697	0.517279793897588
10.2806572914124	0.516841051452648
10.2932958602905	0.512193075933592
10.3078420162201	0.515192863694832
10.3221895694733	0.51121500056795
10.3363606929779	0.504250745645461
10.3506860733032	0.506932505478734
10.3661093711853	0.499615520891738
10.3803341388702	0.488850914788505
10.3942360877991	0.494386055447438
10.4085562229156	0.493243160711855
10.4230077266693	0.498806638954997
10.4374451637268	0.494617104333016
10.4513666629791	0.493387002817585
10.4659719467163	0.494203780662859
10.4804451465607	0.496974833535602
10.4942846298218	0.494794476463665
10.5090479850769	0.500919774158782
10.5231428146362	0.502579835650187
10.537397146225	0.507732543250567
10.5517201423645	0.511242531447523
10.5659170150757	0.514413969239741
10.5803852081299	0.508616851251026
10.5941476821899	0.515076959601167
10.6086945533752	0.519879976122632
10.6234159469604	0.519055564081961
10.6371734142303	0.518554617615167
10.6515154838562	0.517673575388858
10.6659269332886	0.513058251592361
10.6797971725464	0.518458841856009
10.6940469741821	0.50820028346668
10.7085626125336	0.503619956511286
10.7230858802795	0.509687070095756
10.7375791072845	0.506045004041835
10.7517547607422	0.508519406119929
10.7657809257507	0.509568706408803
10.7803559303284	0.510645287342931
10.7938916683197	0.513149439669047
10.8079028129578	0.517389602708178
10.8220551013947	0.520252666637991
10.8378241062164	0.52222518387751
10.8515884876251	0.520648440772918
10.8662629127502	0.519791273737844
10.8802826404572	0.519792511429874
10.8942387104034	0.522003822988402
10.9084222316742	0.528404002766711
10.922958612442	0.524588267359565
10.9373254776001	0.542898878478379
10.9517228603363	0.528252192967417
10.966281414032	0.531573316852578
10.9806473255157	0.521575434132627
10.9943623542786	0.529697815208098
11.007817029953	0.532243434333481
11.0230965614319	0.52978173278557
11.0371751785278	0.532622516570826
11.0523238182068	0.533262796869279
11.0658504962921	0.533177828763305
11.0802683830261	0.536064023411917
11.0950262546539	0.534519694363876
11.1086511611938	0.53166210837034
11.1232068538666	0.533440718218034
11.1373043060303	0.535577849107876
11.1516418457031	0.535530786906886
11.1661784648895	0.535782244883978
11.1805095672607	0.532649845933233
11.1941440105438	0.53686718582504
11.2088577747345	0.536475723096331
11.2230997085571	0.540974393707276
11.2373366355896	0.544971725193405
11.2513196468353	0.553107761083078
11.2659382820129	0.546105563124367
11.2801139354706	0.548426759618252
11.2945854663849	0.547104292452684
11.3086540699005	0.547669334050642
11.3230998516083	0.544186819147873
11.3373870849609	0.554586538543796
11.3517179489136	0.552323599565729
11.3660151958466	0.559180984047509
11.3802917003632	0.55428104013711
11.3941719532013	0.560472830010025
11.408919095993	0.559464717567806
11.4230108261108	0.555092494467849
11.4373185634613	0.560534122172043
11.4516906738281	0.562231177232849
11.4659931659698	0.559510899142103
11.4803414344788	0.564052885135302
11.4930698871613	0.564111873901201
11.5091550350189	0.562275181933019
11.5231902599335	0.565316428731882
11.5366008281708	0.56569395916803
11.5515189170837	0.565506097214712
11.5662927627563	0.567626567107043
11.5802257061005	0.564586421144884
11.5940413475037	0.565391600574217
11.6086888313293	0.57033133587273
11.623039484024	0.56817963852185
11.6376678943634	0.575522347220742
11.6515617370605	0.577639906472102
11.6658737659454	0.579947621913418
11.6806037425995	0.58212
11.6942014694214	0.581629607721376
11.70858335495	0.58212
11.7232291698456	0.58212
11.7368676662445	0.58212
11.7508819103241	0.58212
11.764664888382	0.58212
11.7787134647369	0.58212
11.7949769496918	0.58212
11.8085188865662	0.58212
11.8228778839111	0.58212
11.837347984314	0.58212
11.8518102169037	0.58212
11.8661639690399	0.58212
11.8804013729095	0.58212
11.8943779468536	0.58212
11.90886926651	0.58212
11.9229004383087	0.58212
11.9370348453522	0.58212
11.9514274597168	0.58212
11.9660029411316	0.58212
11.980438709259	0.58212
11.9940378665924	0.58212
12.0087089538574	0.58212
12.0225925445557	0.58212
12.0374791622162	0.58212
12.0515699386597	0.58212
12.0659692287445	0.58212
12.0805339813232	0.58212
12.0942356586456	0.58212
12.1085116863251	0.58212
12.1230442523956	0.58212
12.1375086307526	0.58212
12.1514415740967	0.58212
12.165994644165	0.58212
12.1806473731995	0.58212
12.1942791938782	0.58212
12.2089653015137	0.58212
12.2231593132019	0.58212
12.2373187541962	0.58212
12.2517211437225	0.58212
12.2659223079681	0.58212
12.2801468372345	0.58212
12.29487657547	0.58212
12.3086180686951	0.58212
12.3230059146881	0.58212
12.3375649452209	0.58212
12.3514742851257	0.58212
12.3649199008942	0.58212
12.3804926872253	0.58212
12.3936693668365	0.58212
12.4091422557831	0.58212
12.4228465557098	0.58212
12.4373941421509	0.58212
12.4514007568359	0.58212
12.4647748470306	0.58212
12.4802031517029	0.58212
12.494215965271	0.58212
12.5084588527679	0.58212
12.522271156311	0.58212
12.5374648571014	0.58212
12.5514042377472	0.58212
12.5653324127197	0.58212
12.5802087783813	0.58212
12.5944418907166	0.58212
12.6085870265961	0.58212
12.6230256557465	0.58212
12.6374733448029	0.58212
12.6516115665436	0.58212
12.6663205623627	0.58212
12.6794309616089	0.58212
12.6930329799652	0.58212
12.7085008621216	0.58212
12.7230250835419	0.58212
12.7372543811798	0.58212
12.7516703605652	0.58212
12.7659697532654	0.58212
12.7804932594299	0.58212
12.7940528392792	0.58212
12.8084247112274	0.58212
12.8231222629547	0.58212
12.8372747898102	0.58212
12.8516578674316	0.58212
12.8662557601929	0.58212
12.8801817893982	0.58212
12.8945343494415	0.58212
12.9085259437561	0.58212
12.9230456352234	0.58212
12.9373500347137	0.58212
12.9515409469604	0.58212
12.9664192199707	0.58212
12.9804706573486	0.58212
12.9943585395813	0.58212
13.0084316730499	0.58212
13.0230848789215	0.58212
13.0374593734741	0.58212
13.0517649650574	0.58212
13.0660793781281	0.58212
13.0805060863495	0.58212
13.094731092453	0.58212
13.1085495948792	0.58212
13.1232244968414	0.58212
13.1373028755188	0.58212
13.1518046855927	0.58212
13.1658158302307	0.58212
13.1806833744049	0.58212
13.1941196918488	0.58212
13.2090177536011	0.58212
13.2229733467102	0.58212
13.2375454902649	0.58212
13.251503944397	0.58212
13.2663164138794	0.58212
13.2805082798004	0.58212
13.2942862510681	0.58212
13.3088481426239	0.58212
13.3231365680695	0.58212
13.3375117778778	0.58212
13.3516914844513	0.58212
13.3660445213318	0.58212
13.3804988861084	0.58212
13.3949327468872	0.58212
13.4092478752136	0.58212
13.4229669570923	0.58212
13.437548160553	0.58212
13.4516837596893	0.58212
13.4661619663239	0.58212
13.4803948402405	0.58212
13.4944977760315	0.58212
13.5086030960083	0.58212
13.5223484039307	0.58212
13.5371837615967	0.58212
13.5514309406281	0.58212
13.5659334659576	0.58212
13.5804085731506	0.58212
13.5940179824829	0.58212
13.6091597080231	0.58212
13.622905254364	0.58212
13.6363654136658	0.58212
13.6514995098114	0.58212
13.6660461425781	0.58212
13.6805794239044	0.58212
13.6942999362946	0.58212
13.7085163593292	0.58212
13.723073720932	0.58212
13.7374937534332	0.58212
13.7517261505127	0.58212
13.7661828994751	0.58212
13.7806615829468	0.58212
13.7946407794952	0.58212
13.8087663650513	0.58212
13.822948217392	0.58212
13.837217092514	0.58212
13.8517825603485	0.58212
13.8661911487579	0.58212
13.8805696964264	0.58212
13.8943700790405	0.58212
13.9084513187408	0.58212
13.9230773448944	0.58212
13.937344789505	0.58212
13.9518113136292	0.58212
13.9662842750549	0.58212
13.9804151058197	0.58212
13.9942843914032	0.58212
14.0086362361908	0.58212
14.0222980976105	0.58212
14.0366389751434	0.58212
14.050713300705	0.58212
14.0646698474884	0.58212
14.0795176029205	0.58212
14.0932517051697	0.58212
14.108225107193	0.58212
14.1230566501617	0.58212
14.1372532844543	0.58212
14.1514563560486	0.58212
14.1660804748535	0.58212
14.1801092624664	0.58212
14.1942465305328	0.58212
14.2087104320526	0.58212
14.2230799198151	0.58212
14.2373757362366	0.58212
14.251392364502	0.58212
14.2660298347473	0.58212
14.2798292636871	0.58212
14.2948243618011	0.58212
14.3085947036743	0.58212
14.3233745098114	0.58212
14.3373291492462	0.58212
14.3516881465912	0.58212
14.3659625053406	0.58212
14.3805110454559	0.58212
14.3942937850952	0.58212
14.4086272716522	0.58212
14.4231238365173	0.58212
14.4372925758362	0.58212
14.4518098831177	0.58212
14.466007232666	0.58212
14.4803552627563	0.58212
14.4940793514252	0.58212
14.5085492134094	0.58212
14.5233519077301	0.58212
14.5375697612762	0.58212
14.551664352417	0.58212
};
\addlegendentry{$\pi(x)$}
% \addplot [green01270, mark=x, mark size=1.5, mark options={solid}]
\addplot [black, mark=x, mark size=1.5, mark options={solid}]
table {%
0 0.46478547259955
0.0226898193359375 0.490397420664736
0.0285825729370117 0.492407843582127
0.0375585556030273 0.494606860683713
0.0522425174713135 0.492025036546135
0.0678691864013672 0.489821589367245
0.0820560455322266 0.494241534946934
0.0956687927246094 0.49061749855707
0.108713150024414 0.48989611556128
0.123198747634888 0.489219454704176
0.137531995773315 0.484358718173295
0.151631593704224 0.481559422202941
0.16591215133667 0.478295826897368
0.180500745773315 0.475819316257449
0.194194078445435 0.47346569786876
0.208710432052612 0.47024852872904
0.223307609558105 0.463590522767079
0.237457752227783 0.459403323302962
0.251581430435181 0.454205345447173
0.265984058380127 0.449205080376755
0.279643774032593 0.44632882894182
0.294670104980469 0.4437456988588
0.308557510375977 0.438345771745873
0.323094844818115 0.433535803723473
0.337399482727051 0.428861019407138
0.351638793945312 0.430284494783477
0.366184711456299 0.424712710379328
0.380424022674561 0.418052783424253
0.393991947174072 0.415829337894857
0.408574819564819 0.413156480363246
0.422969102859497 0.412285010866481
0.437095880508423 0.404940820023516
0.451798915863037 0.402472540527787
0.466001272201538 0.401750035528449
0.480330467224121 0.399257186072227
0.494065761566162 0.401793972141666
0.508832216262817 0.397196715508291
0.52313756942749 0.395345413723894
0.537291765213013 0.395381187441123
0.5513756275177 0.393798516663881
0.56647253036499 0.392744955909056
0.580440759658813 0.392554993553311
0.594056367874146 0.393906512734282
0.608535766601562 0.394309560794888
0.622993946075439 0.395475156802588
0.637464761734009 0.395027452669574
0.651427984237671 0.397865299649203
0.666035175323486 0.394861347312024
0.680591344833374 0.400166535280481
0.694164752960205 0.396023798900775
0.708773612976074 0.399024624355846
0.72335410118103 0.397275009732416
0.737630844116211 0.399535621581461
0.751616954803467 0.400835629301694
0.765793800354004 0.399397761324087
0.780126571655273 0.401860956522096
0.794397354125977 0.401936629970995
0.808371305465698 0.398911532589102
0.822956562042236 0.402392927685725
0.837357759475708 0.402796548140493
0.851748466491699 0.403334807197365
0.866048097610474 0.402616376078594
0.880189418792725 0.401865511967705
0.89399528503418 0.405423748928627
0.908772945404053 0.406978648937939
0.923051357269287 0.404868031392592
0.937261581420898 0.407212137356533
0.951714754104614 0.405828852276762
0.966034173965454 0.410231548517982
0.980402946472168 0.410656132702447
0.99407958984375 0.407965705712521
1.00851345062256 0.409883059607706
1.02321696281433 0.411079265008851
1.03729128837585 0.41011684654915
1.05140280723572 0.411481549264728
1.06606221199036 0.414787079009415
1.080162525177 0.416625068898157
1.09420394897461 0.416911445542753
1.10838627815247 0.41697225602058
1.12318730354309 0.418334397721975
1.13729977607727 0.41752030308934
1.15152907371521 0.421679997351388
1.16589426994324 0.418229387162486
1.18024730682373 0.416548601100052
1.19393682479858 0.420086098463502
1.20846509933472 0.421342494294194
1.22301387786865 0.425224434557554
1.23752021789551 0.423577934340843
1.25173783302307 0.42214110819681
1.26554918289185 0.426328523248117
1.28036880493164 0.42542898064143
1.29397463798523 0.425941772034846
1.30857253074646 0.425704604585053
1.32288885116577 0.426852016747522
1.3373429775238 0.424033142161094
1.35166716575623 0.426635903956989
1.36592674255371 0.42443393216485
1.380038022995 0.423640675683864
1.39386773109436 0.42725058645578
1.40850162506104 0.425157193038366
1.42282843589783 0.426419335597722
1.43743085861206 0.425989824658227
1.45153307914734 0.425780772433785
1.46639275550842 0.425904206814389
1.48024034500122 0.422520512377949
1.49428343772888 0.423693450493202
1.50852537155151 0.42591300020765
1.5231020450592 0.422428845734958
1.53659868240356 0.420640341294716
1.55138397216797 0.420927469282416
1.56537985801697 0.423334174439929
1.58033084869385 0.42152315261262
1.59422874450684 0.423025480094796
1.60838413238525 0.425293459956764
1.62315797805786 0.41978821182445
1.63728165626526 0.42377690547233
1.65079736709595 0.422393605077783
1.66478657722473 0.421250570683723
1.67931365966797 0.422291297675881
1.69430041313171 0.420560888195492
1.70781254768372 0.424095101933323
1.72314453125 0.422230257825764
1.73771119117737 0.419897789055153
1.75162196159363 0.41795581807379
1.76586675643921 0.422350049497269
1.78021168708801 0.420009282884927
1.79419469833374 0.418648235928937
1.80908560752869 0.418978479122805
1.82305407524109 0.419991860162103
1.83720874786377 0.416645991293443
1.85151815414429 0.415790128701476
1.86613035202026 0.415333911735635
1.88030171394348 0.415685857415084
1.89424228668213 0.413602649721104
1.90845704078674 0.416398523390732
1.92232489585876 0.412785590269793
1.93754076957703 0.411372374578528
1.95137238502502 0.412910969492198
1.96525835990906 0.413680039570296
1.97887754440308 0.413250879003385
1.995192527771 0.414115802263893
2.00857400894165 0.415306272434939
2.02313709259033 0.412002208199437
2.03740000724792 0.410622158785456
2.05160808563232 0.410216723184152
2.06606316566467 0.408526831040131
2.07968950271606 0.410332776422001
2.0939257144928 0.410123395185494
2.10850477218628 0.412110164047807
2.12306690216064 0.414145346392101
2.13747835159302 0.412656190734443
2.15185022354126 0.412297324754402
2.16610836982727 0.4107572325363
2.18005990982056 0.414023092916171
2.1946074962616 0.414852017491791
2.20787906646729 0.416160388895893
2.22292447090149 0.416926192224131
2.23652720451355 0.412849795080935
2.25081562995911 0.415653701148642
2.26628446578979 0.41440203919403
2.27986145019531 0.416200121840939
2.29429936408997 0.41608009621511
2.30841159820557 0.417046432268408
2.32280874252319 0.415569367346538
2.33729267120361 0.417914462614997
2.3512966632843 0.414139103706129
2.36622476577759 0.420162667074045
2.38013076782227 0.418834783483515
2.39944624900818 0.420751772256184
2.4082567691803 0.422589847458181
2.42284774780273 0.422314015620577
2.43743324279785 0.420076816117841
2.45185041427612 0.41920857517789
2.46596217155457 0.41964258729446
2.48032021522522 0.417237685404992
2.49433970451355 0.419390187254734
2.50881576538086 0.420484234728708
2.52289581298828 0.420864454691801
2.53699827194214 0.416887642359828
2.55162715911865 0.420353227388171
2.5658757686615 0.419685936337986
2.58029985427856 0.41903812333936
2.59437537193298 0.42117822796291
2.60877251625061 0.422443368939999
2.62290596961975 0.423173957043393
2.63711929321289 0.421811393426559
2.65158367156982 0.422180802347614
2.6660487651825 0.423819755444279
2.6798632144928 0.423573755757022
2.69492530822754 0.422365670770053
2.70840573310852 0.422873339241948
2.72318053245544 0.422729095605135
2.73729705810547 0.424369786377643
2.75158882141113 0.423134753291718
2.76591444015503 0.421401391167804
2.78039836883545 0.423949899789118
2.79530715942383 0.419125671157119
2.80940175056458 0.423800021108347
2.82298517227173 0.425162390543215
2.83661866188049 0.420963256163208
2.85088276863098 0.421663232172078
2.86510682106018 0.420623797377015
2.88008594512939 0.422820352363257
2.89360070228577 0.422934460040093
2.90768265724182 0.422983376052031
2.92301297187805 0.423378501543895
2.93716621398926 0.426811565283941
2.95150017738342 0.421309922777583
2.96598434448242 0.42286833810796
2.98021697998047 0.420582853301686
2.99383807182312 0.419682751431668
3.00852799415588 0.420949851179772
3.02296376228333 0.421118456908919
3.03745555877686 0.422934192484856
3.0518913269043 0.42399722295798
3.06624579429626 0.422324914916496
3.07966804504395 0.423227693230558
3.09432768821716 0.422312776624558
3.10848379135132 0.425448079201746
3.12289595603943 0.421747852108356
3.1375036239624 0.420732736823384
3.15164613723755 0.417753918052462
3.16612935066223 0.418612516993091
3.18027377128601 0.416977248594601
3.19412469863892 0.414213087908116
3.20849537849426 0.412474313290319
3.22302436828613 0.414417294714559
3.23734974861145 0.412436901492465
3.25132012367249 0.41157712624695
3.26603865623474 0.412036918330599
3.28034782409668 0.413013239226318
3.29441165924072 0.414399545039886
3.30862474441528 0.416275693191963
3.32299995422363 0.411316864653044
3.3371787071228 0.412720361875909
3.35180115699768 0.407840344180571
3.36615467071533 0.409181091461965
3.38048481941223 0.406018727882594
3.39423871040344 0.407206925327634
3.40846347808838 0.405872745387885
3.42293691635132 0.407632226453084
3.43729162216187 0.407287244388118
3.45146656036377 0.405712827520366
3.46604537963867 0.405976197851182
3.48035192489624 0.408323674971115
3.49425435066223 0.40897811330603
3.50832319259644 0.408700065326626
3.52303576469421 0.410372040806343
3.53727316856384 0.409708981659488
3.55127954483032 0.410958026827926
3.56592535972595 0.407636523655963
3.58031678199768 0.406919873084406
3.59317135810852 0.408316385763923
3.60932683944702 0.406248049862052
3.62272214889526 0.408692923540346
3.63648653030396 0.407570831548022
3.65172743797302 0.408366598496371
3.66599774360657 0.404322901728004
3.68037295341492 0.408014847514783
3.69420003890991 0.405409284885327
3.70874285697937 0.409418082450773
3.72294163703918 0.409243542485939
3.73719549179077 0.408159761395646
3.75170469284058 0.406555467926483
3.76592421531677 0.410940388885392
3.78013968467712 0.411723410237602
3.79425644874573 0.406528079339203
3.80771994590759 0.408074772573181
3.8230893611908 0.409682815949633
3.83729362487793 0.408091041827183
3.8516571521759 0.407339321074081
3.86582088470459 0.408085220877866
3.8801257610321 0.409777136763921
3.89425349235535 0.408396798628796
3.908531665802 0.408330963915609
3.92437171936035 0.410271910283546
3.93751096725464 0.405411720889708
3.95149564743042 0.417388907989349
3.96597838401794 0.412536819324996
3.97959613800049 0.414240785022133
3.99417591094971 0.41426298646984
4.00772523880005 0.414369747343482
4.02291464805603 0.414120773486233
4.0375452041626 0.411402079985529
4.05166053771973 0.414703055294606
4.06587815284729 0.413050374931688
4.0804431438446 0.414080711373829
4.09387636184692 0.410621513830604
4.1084361076355 0.410076761493424
4.12303304672241 0.410953155917772
4.13641095161438 0.416540008602713
4.15209674835205 0.40887036056912
4.16585350036621 0.410141525411744
4.18046450614929 0.410052554055557
4.19404554367065 0.410501210827228
4.20893216133118 0.410887720106028
4.22312021255493 0.409785576853595
4.2373468875885 0.4114068800076
4.25148916244507 0.410747007224457
4.26596975326538 0.409640002188155
4.28030824661255 0.407367156116217
4.29418468475342 0.405371767046501
4.30863809585571 0.404773848578644
4.32346558570862 0.403838056125798
4.3366105556488 0.403846263797649
4.35151743888855 0.404587858987085
4.36539196968079 0.401305255284938
4.38042593002319 0.401892571653918
4.39431118965149 0.402110061752963
4.40780234336853 0.402301846236664
4.42218995094299 0.403136396327568
4.43675947189331 0.403468906497097
4.45069980621338 0.40561003673041
4.46552729606628 0.404117602381166
4.48029756546021 0.405891834170744
4.49437975883484 0.4088310872214
4.50809144973755 0.408047478487942
4.52312326431274 0.408791514124995
4.53731966018677 0.40775797310239
4.55181455612183 0.410332952940395
4.56589102745056 0.410844548124583
4.58027863502502 0.414810722896219
4.59416747093201 0.407430505670343
4.60854434967041 0.409803166666188
4.62315773963928 0.409581576441407
4.63744521141052 0.406094495855279
4.65154147148132 0.406727297253801
4.66600823402405 0.409391281323499
4.68041014671326 0.409504020653468
4.69426560401917 0.408726767070848
4.70862174034119 0.407292815686554
4.72294545173645 0.409504923372491
4.73741436004639 0.415558280100817
4.75160241127014 0.411347955621905
4.7659809589386 0.413882509253071
4.77968430519104 0.416360724570225
4.79491877555847 0.423331854516174
4.80856704711914 0.418534679016146
4.82302069664001 0.421132111681647
4.83745932579041 0.419572154881795
4.851482629776 0.417877186277794
4.86598682403564 0.416127379073501
4.88056063652039 0.418264801737009
4.89480829238892 0.418179045831447
4.90827536582947 0.422070361910889
4.92297697067261 0.419267609557854
4.93729162216187 0.415457343577757
4.95170664787292 0.420190740044414
4.96594834327698 0.42567286340388
4.98022055625916 0.425103978948904
4.99449229240417 0.419648928122812
5.008633852005 0.427621645707267
5.02295851707458 0.428600617985531
5.03728461265564 0.426392543551279
5.05173087120056 0.427500051149564
5.06586861610413 0.426967834326815
5.08041572570801 0.433364918113143
5.09428691864014 0.434233221538492
5.10845947265625 0.428835871480798
5.12196969985962 0.421046248777349
5.13694262504578 0.425392767684068
5.15184235572815 0.422294675300812
5.1658935546875 0.415740180531567
5.17975807189941 0.415180805998012
5.19441294670105 0.416351286719888
5.20854663848877 0.411104524120131
5.22288227081299 0.410517382583662
5.23715543746948 0.404388220000096
5.25160121917725 0.409573564006385
5.26589465141296 0.40973585556541
5.28033304214478 0.404094955937867
5.29434680938721 0.406628015946485
5.30850768089294 0.408142947986033
5.32310771942139 0.403587380717329
5.33722615242004 0.408192937677529
5.35177779197693 0.406810262780044
5.36590337753296 0.416915151548272
5.38073492050171 0.41285311030014
5.39429974555969 0.415311303101515
5.40831136703491 0.420012220021976
5.42277574539185 0.416148466079809
5.43729424476624 0.421643749324257
5.45174551010132 0.426768170874349
5.46658444404602 0.425449145850923
5.48032355308533 0.420515830353381
5.4948091506958 0.417302256940412
5.50851345062256 0.422502093053759
5.52322173118591 0.414321036664471
5.5372052192688 0.410356710404593
5.55147528648376 0.413447747084246
5.56463122367859 0.41474020853028
5.57905840873718 0.412490007263865
5.5944516658783 0.409882458894683
5.60896897315979 0.411257768723273
5.62313485145569 0.410100932430865
5.63746023178101 0.408271523421553
5.65188050270081 0.418218549134523
5.66616415977478 0.415970641992105
5.68074750900269 0.416520650272048
5.69400668144226 0.416896696557178
5.70853304862976 0.422973866110678
5.72320199012756 0.421956185115728
5.73724293708801 0.43204668107253
5.75082778930664 0.422479446921609
5.76606941223145 0.422595230553689
5.7810697555542 0.419717044862836
5.79328942298889 0.420064509287505
5.8092827796936 0.41619721028143
5.82298064231873 0.407085954125556
5.83667016029358 0.411748623015236
5.85099291801453 0.407385866338421
5.86573958396912 0.407730190146007
5.88030695915222 0.410857247522644
5.89434027671814 0.414166475893154
5.90858316421509 0.410322929595972
5.92298126220703 0.412882764224948
5.93750715255737 0.426095330037017
5.95160269737244 0.423948230119894
5.96614384651184 0.420233801828709
5.98033690452576 0.43218787777414
5.99437522888184 0.429592954419074
6.00836515426636 0.426942340339588
6.02287888526917 0.42401667290755
6.0370979309082 0.421629610026652
6.05145335197449 0.424499085616554
6.06610679626465 0.427563327435924
6.0803542137146 0.421211952766787
6.09416055679321 0.410874743037424
6.10775804519653 0.420328895949928
6.12313556671143 0.410785019845054
6.13705801963806 0.408210160143688
6.15135455131531 0.412648388245046
6.1654634475708 0.410721268836897
6.18030047416687 0.404914609376476
6.19312524795532 0.400601593201567
6.20806837081909 0.410257598232681
6.22303795814514 0.408837879092573
6.23637962341309 0.411519166026249
6.25147294998169 0.413052930621671
6.26618647575378 0.413616502559908
6.28028392791748 0.405280860049213
6.29297137260437 0.409411541357138
6.30775094032288 0.410844293824124
6.32327604293823 0.405746524671931
6.33737897872925 0.405285146574719
6.35144948959351 0.423885790910352
6.36606979370117 0.415793783348455
6.38053941726685 0.420564702208672
6.39427876472473 0.418279438141174
6.40846848487854 0.419510849170028
6.4230043888092 0.415415709297246
6.43731117248535 0.428554503891522
6.45151090621948 0.429258248776071
6.46582412719727 0.418728723831868
6.48027896881104 0.402936501661914
6.49435830116272 0.40879064287407
6.50837635993958 0.406111140957555
6.5229856967926 0.412625575294379
6.53660082817078 0.413294716268617
6.5508177280426 0.404992148647473
6.56523323059082 0.403137973205549
6.58025813102722 0.413745458313296
6.59395217895508 0.420788716395029
6.60895323753357 0.415657050148521
6.62305235862732 0.41436049297454
6.63734316825867 0.429248068017626
6.65157771110535 0.426685797587119
6.66592001914978 0.4288505118373
6.68013787269592 0.426403171136894
6.69434094429016 0.421177019369039
6.70832705497742 0.419520437240457
6.72309422492981 0.420854318565938
6.73732209205627 0.419972922426414
6.75158429145813 0.419068578485507
6.76586580276489 0.414024071663486
6.78028035163879 0.407759646881556
6.79474592208862 0.406835929176815
6.80851769447327 0.411010609135037
6.82314825057983 0.421991980602985
6.83736038208008 0.426029679373444
6.85154438018799 0.43371488540806
6.86601591110229 0.434628375719144
6.88039302825928 0.427719807426152
6.89416193962097 0.426350643146751
6.90846514701843 0.428014999157353
6.92296075820923 0.425678700160572
6.93736791610718 0.424316007447866
6.95163607597351 0.449429980965225
6.96579933166504 0.410560272601963
6.98019504547119 0.420121061632203
6.99409866333008 0.423364697969468
7.00838398933411 0.428338073740686
7.02304291725159 0.425829235255717
7.03734421730042 0.448273954826323
7.05158638954163 0.41974042467769
7.06591868400574 0.43409345811143
7.08022928237915 0.447821714553276
7.09428405761719 0.416351155941195
7.10847282409668 0.418525056257333
7.12215614318848 0.436075371080188
7.13747310638428 0.426001808355824
7.15135550498962 0.428471654358375
7.16615056991577 0.411270295728448
7.18030166625977 0.428365752981525
7.19418835639954 0.415993758029
7.20829319953918 0.420038655100147
7.22302198410034 0.418515847993292
7.2373480796814 0.415503156429653
7.25174975395203 0.408697966552505
7.26587867736816 0.421424082502381
7.28053784370422 0.402759554739131
7.29419016838074 0.421502367174271
7.307785987854 0.420282786675097
7.32220935821533 0.4220826592644
7.33643221855164 0.44670821639911
7.35143971443176 0.419457504143084
7.36582779884338 0.433753006893653
7.38061189651489 0.42116992321888
7.41274094581604 0.431692288100108
7.418048620224 0.421751938507119
7.42319679260254 0.44490416933131
7.4373300075531 0.423212249910087
7.45151209831238 0.404396664925216
7.46535229682922 0.42514494872138
7.48030400276184 0.454535428879118
7.49424409866333 0.422131488972576
7.50783109664917 0.407571576257296
7.52305006980896 0.440435350581604
7.53734087944031 0.4353961213758
7.55178570747375 0.421646326882798
7.56591296195984 0.446727606165951
7.58039307594299 0.58212
7.59413576126099 0.429983671576415
7.60865926742554 0.40183719983248
7.62306785583496 0.401009460818786
7.6375880241394 0.391419572655919
7.65162634849548 0.38733352233908
7.66610217094421 0.390185646019942
7.67946362495422 0.400933027592086
7.69445133209229 0.402769641907103
7.7085120677948 0.393508917581467
7.7231707572937 0.398026692463201
7.73746061325073 0.402202148437069
7.7514922618866 0.410732182120825
7.76588535308838 0.401161482188118
7.78021001815796 0.408722320311933
7.79391551017761 0.4090625965238
7.80838227272034 0.419473112520368
7.82284092903137 0.424372659510108
7.83643651008606 0.400148429508994
7.85168862342834 0.427884413817758
7.86599731445312 0.448955247126548
7.88031935691833 0.58212
7.89429044723511 0.415131847680487
7.90857601165771 0.437291172469046
7.92307543754578 0.457959895901773
7.93724322319031 0.435863312336298
7.95188760757446 0.45517114667467
7.96591997146606 0.404322916430642
7.98020529747009 0.43362784273931
7.99452209472656 0.4207805094775
8.00866603851318 0.424403912380402
8.02299928665161 0.416088237792284
8.03734230995178 0.407343615973491
8.05165410041809 0.415252831635204
8.0659704208374 0.391493788593365
8.08033323287964 0.388454696748081
8.09431767463684 0.393450562208322
8.10840630531311 0.417624448394884
8.12333607673645 0.416412091908902
8.13736629486084 0.395368531585571
8.15182089805603 0.388822032563649
8.16585326194763 0.407107100338027
8.18035483360291 0.395144866580613
8.19416117668152 0.390376228142618
8.20864844322205 0.393390610167975
8.22312569618225 0.412622742720486
8.23748826980591 0.408075649869799
8.25156402587891 0.418407350532916
8.26530408859253 0.42673171992805
8.28056263923645 0.454864743087545
8.29446959495544 0.440909201496301
8.30891537666321 0.58212
8.32307481765747 0.447820605934401
8.33749961853027 0.429236773771091
8.35143423080444 0.58212
8.36588263511658 0.4011633930297
8.38029456138611 0.377769349848362
8.39437580108643 0.394677591642438
8.40868401527405 0.390367630284039
8.42325973510742 0.397516674388869
8.43778681755066 0.397430226988414
8.45165324211121 0.425453003114749
8.46626162528992 0.461395015152313
8.47946882247925 0.39736276002156
8.4935564994812 0.392863092837141
8.50775074958801 0.390779617643725
8.5224552154541 0.395963282001194
8.53675246238708 0.422393302546039
8.5509135723114 0.404016012654062
8.56608390808105 0.406985462489473
8.5803370475769 0.435315120900918
8.59428668022156 0.471120719125149
8.60889959335327 0.427701215748954
8.62298989295959 0.56361278109268
8.63700461387634 0.421472806354608
8.65144777297974 0.58212
8.66470885276794 0.58212
8.68020844459534 0.386150577907905
8.69355964660645 0.421330974404524
8.70808172225952 0.522146033817281
8.72208786010742 0.487364098353327
8.73717212677002 0.402671601360227
8.75133180618286 0.387292808338251
8.76579308509827 0.390046449321136
8.77991795539856 0.400503187955576
8.79395055770874 0.447031402262054
8.80828404426575 0.396725925709015
8.82273697853088 0.41406432593094
8.83723449707031 0.422806595223087
8.851637840271 0.399476871966528
8.86585903167725 0.389265212294607
8.8796443939209 0.398355860172074
8.89437389373779 0.458596344709298
8.90844106674194 0.43111639807037
8.9231481552124 0.410815369387951
8.93728065490723 0.420482666903759
8.95122075080872 0.452919752752327
8.96619176864624 0.436560632493953
8.98032188415527 0.444796394074556
8.99391937255859 0.521469511094103
9.00886034965515 0.407928666968071
9.02313256263733 0.404387047872697
9.03717875480652 0.389151297978009
9.05108118057251 0.411730250378664
9.06627297401428 0.406256185785257
9.08038854598999 0.424021755952313
9.09429502487183 0.430265631413303
9.10806322097778 0.423569981527916
9.12313532829285 0.408293947097958
9.13718771934509 0.50690906943806
9.15179824829102 0.572200999635765
9.16605114936829 0.430708028082524
9.17901754379272 0.471843271795717
9.19472146034241 0.579288040003978
9.20772290229797 0.570575435456749
9.22224235534668 0.409867034949527
9.23747038841248 0.396725908037541
9.25137639045715 0.4259490527789
9.26591277122498 0.398136174803703
9.28038954734802 0.409743907161947
9.29425501823425 0.437600274781148
9.30866074562073 0.423004592650626
9.32306838035583 0.443726466176487
9.33731532096863 0.425694565553294
9.35162758827209 0.441277011234087
9.36580610275269 0.448755927121689
9.3803117275238 0.557872837640727
9.39429545402527 0.401312946072607
9.4085328578949 0.414856041526674
9.42287349700928 0.542165337824463
9.43750476837158 0.458372567270739
9.45174622535706 0.424107856067915
9.46612477302551 0.55561888998372
9.48024773597717 0.415176551208267
9.49397754669189 0.405535093029184
9.50892806053162 0.385261121777326
9.52315163612366 0.383961126468308
9.53770160675049 0.385737395668441
9.55157804489136 0.380853011394296
9.56583595275879 0.382378291704156
9.58025407791138 0.37491595697302
9.59424614906311 0.367702579418347
9.60831046104431 0.366662335864421
9.62308931350708 0.366746385752244
9.63739132881165 0.372083738456644
9.65152144432068 0.37449661832049
9.66609930992126 0.38887655681141
9.68015217781067 0.388437884714588
9.69452476501465 0.39122182705444
9.70847129821777 0.398832482075388
9.72312593460083 0.424909295949187
9.73735857009888 0.459849951221849
9.75150156021118 0.430898745376517
9.7660665512085 0.530683757870579
9.78010678291321 0.53415739639113
9.79414343833923 0.532632541409177
9.80845165252686 0.532955063621812
9.8222770690918 0.530378094539965
9.83669209480286 0.403355828443995
9.85097599029541 0.409002104679642
9.86515927314758 0.454180082777468
9.88047814369202 0.402177630195852
9.89410638809204 0.39908419641975
9.90783905982971 0.385117875335745
9.9232919216156 0.387354207034463
9.93737936019897 0.370035075039244
9.95167946815491 0.372718871566043
9.96616387367249 0.373529989062788
9.98040890693665 0.371593133174117
9.99427390098572 0.408293568494024
10.0085806846619 0.381734875002284
10.0229806900024 0.371945570541328
10.0374050140381 0.38269741580633
10.0516219139099 0.362910471387263
10.0661947727203 0.384584859465981
10.0802087783813 0.394211405107576
10.0940959453583 0.387629437598331
10.1076505184174 0.388184492423697
10.1229872703552 0.397674154881262
10.1371519565582 0.426945079015966
10.1515526771545 0.517089671135296
10.1661777496338 0.512300647193461
10.179144859314 0.469437145572516
10.1935818195343 0.518344276427528
10.2083857059479 0.518222409983168
10.2234008312225 0.517232527200655
10.2371408939362 0.519839009295536
10.2516376972198 0.519924583733002
10.2660160064697 0.513479140723096
10.2806572914124 0.483832994930344
10.2932958602905 0.40572660931283
10.3078420162201 0.44454849445188
10.3221895694733 0.399681346919397
10.3363606929779 0.375571848612721
10.3506860733032 0.381725404007953
10.3661093711853 0.367216806051024
10.3803341388702 0.357108953694767
10.3942360877991 0.361399707944697
10.4085562229156 0.360199858346979
10.4230077266693 0.365445789612115
10.4374451637268 0.360748733933149
10.4513666629791 0.35979123329515
10.4659719467163 0.360621174096972
10.4804451465607 0.36349177632712
10.4942846298218 0.360769085355818
10.5090479850769 0.368825428979016
10.5231428146362 0.371531933839367
10.537397146225 0.393162332028717
10.5517201423645 0.444261780369001
10.5659170150757 0.514413969239741
10.5803852081299 0.387832454106279
10.5941476821899 0.515076959601167
10.6086945533752 0.519879976122632
10.6234159469604 0.519055564081961
10.6371734142303 0.518554617615167
10.6515154838562 0.517673575388858
10.6659269332886 0.397543698417942
10.6797971725464 0.518458841856009
10.6940469741821 0.373736199484294
10.7085626125336 0.365025189610765
10.7230858802795 0.37548162166137
10.7375791072845 0.366962815043477
10.7517547607422 0.36992669032654
10.7657809257507 0.370798090565067
10.7803559303284 0.371413565084191
10.7938916683197 0.376487231352303
10.8079028129578 0.393737680022852
10.8220551013947 0.417683453173736
10.8378241062164 0.484008991397852
10.8515884876251 0.412534170683882
10.8662629127502 0.397679326237008
10.8802826404572 0.397920545403386
10.8942387104034 0.420632252021925
10.9084222316742 0.528404002766711
10.922958612442 0.445578926568948
10.9373254776001 0.542898878478379
10.9517228603363 0.485345534164221
10.966281414032 0.531573316852578
10.9806473255157 0.378064095791965
10.9943623542786 0.454810994729231
11.007817029953 0.532243434333481
11.0230965614319 0.411600328315092
11.0371751785278 0.460763570035046
11.0523238182068 0.451052422032033
11.0658504962921 0.426461745520571
11.0802683830261 0.493520694186887
11.0950262546539 0.415955138427962
11.1086511611938 0.385269369048996
11.1232068538666 0.389211921396675
11.1373043060303 0.398148263945418
11.1516418457031 0.390734585861239
11.1661784648895 0.386778969189603
11.1805095672607 0.373436812182043
11.1941440105438 0.385399678225847
11.2088577747345 0.380259073710082
11.2230997085571 0.400826724329054
11.2373366355896 0.471572360950317
11.2513196468353 0.553107761083078
11.2659382820129 0.416462423673218
11.2801139354706 0.443141935258989
11.2945854663849 0.405921460063638
11.3086540699005 0.401474025115084
11.3230998516083 0.380339592723429
11.3373870849609 0.554586538543796
11.3517179489136 0.426000847113158
11.3660151958466 0.559180984047509
11.3802917003632 0.409427875211845
11.3941719532013 0.560472830010025
11.408919095993 0.45927205444062
11.4230108261108 0.387187992543088
11.4373185634613 0.431957939218234
11.4516906738281 0.443474846576935
11.4659931659698 0.393833853716678
11.4803414344788 0.432494410842184
11.4930698871613 0.415348322845883
11.5091550350189 0.391479290787808
11.5231902599335 0.408072465462499
11.5366008281708 0.4014168451951
11.5515189170837 0.391321587681198
11.5662927627563 0.397368758924326
11.5802257061005 0.378221125735411
11.5940413475037 0.377798247604105
11.6086888313293 0.394125780270918
11.623039484024 0.380253846992805
11.6376678943634 0.442576270818997
11.6515617370605 0.458566843215963
11.6658737659454 0.500282472413941
11.6806037425995 0.58212
11.6942014694214 0.428878981755164
11.70858335495 0.512047725259227
11.7232291698456 0.442429744521946
11.7368676662445 0.530977623669881
11.7508819103241 0.442477985944953
11.764664888382 0.408750797252097
11.7787134647369 0.424930426695516
11.7949769496918 0.58212
11.8085188865662 0.395817400985247
11.8228778839111 0.415148684898616
11.837347984314 0.384846761265757
11.8518102169037 0.383509609441934
11.8661639690399 0.380786552157374
11.8804013729095 0.387392319428501
11.8943779468536 0.376677698611015
11.90886926651 0.367566315005111
11.9229004383087 0.370823548846285
11.9370348453522 0.375724983745244
11.9514274597168 0.371470480622013
11.9660029411316 0.388015139081501
11.980438709259 0.406857780763364
11.9940378665924 0.416130767209984
12.0087089538574 0.426736775697883
12.0225925445557 0.393668724588871
12.0374791622162 0.524033765016534
12.0515699386597 0.58212
12.0659692287445 0.58212
12.0805339813232 0.407340310597955
12.0942356586456 0.58212
12.1085116863251 0.471948382428478
12.1230442523956 0.578984499834258
12.1375086307526 0.418901036841726
12.1514415740967 0.491322619598738
12.165994644165 0.58212
12.1806473731995 0.386919410218186
12.1942791938782 0.381331675115647
12.2089653015137 0.386770547838271
12.2231593132019 0.374930508074742
12.2373187541962 0.370341229067945
12.2517211437225 0.358850050442099
12.2659223079681 0.359540418971905
12.2801468372345 0.361554250941949
12.29487657547 0.362247495959157
12.3086180686951 0.376666269580073
12.3230059146881 0.369335046323539
12.3375649452209 0.404613812270245
12.3514742851257 0.383928373764369
12.3649199008942 0.376133021773428
12.3804926872253 0.38677906858298
12.3936693668365 0.421776171496474
12.4091422557831 0.389030388327996
12.4228465557098 0.58212
12.4373941421509 0.58212
12.4514007568359 0.58212
12.4647748470306 0.58212
12.4802031517029 0.58212
12.494215965271 0.58212
12.5084588527679 0.58212
12.522271156311 0.497500745787236
12.5374648571014 0.429755710529685
12.5514042377472 0.485258303032023
12.5653324127197 0.41213525035409
12.5802087783813 0.439725354160898
12.5944418907166 0.419116219250586
12.6085870265961 0.374001756334289
12.6230256557465 0.369654352672205
12.6374733448029 0.364314877657108
12.6516115665436 0.360406856895019
12.6663205623627 0.364486673408336
12.6794309616089 0.365141132457029
12.6930329799652 0.364652824284599
12.7085008621216 0.369158703555435
12.7230250835419 0.366551910042301
12.7372543811798 0.37531239682144
12.7516703605652 0.425630802501745
12.7659697532654 0.535211628888611
12.7804932594299 0.40783292066194
12.7940528392792 0.485669216866476
12.8084247112274 0.58212
12.8231222629547 0.389862302061886
12.8372747898102 0.58212
12.8516578674316 0.58212
12.8662557601929 0.389132215972893
12.8801817893982 0.563352470406653
12.8945343494415 0.409071847681493
12.9085259437561 0.469035449324938
12.9230456352234 0.374436388067533
12.9373500347137 0.45133817426865
12.9515409469604 0.411633596308245
12.9664192199707 0.384531991271718
12.9804706573486 0.429497649667497
12.9943585395813 0.407801557716564
13.0084316730499 0.423916858003834
13.0230848789215 0.391713526447388
13.0374593734741 0.499729188852684
13.0517649650574 0.400643125578469
13.0660793781281 0.453776531436039
13.0805060863495 0.58212
13.094731092453 0.386483904740186
13.1085495948792 0.472274474719481
13.1232244968414 0.418556918082766
13.1373028755188 0.58212
13.1518046855927 0.432262280031129
13.1658158302307 0.448506642148137
13.1806833744049 0.58212
13.1941196918488 0.427865502924129
13.2090177536011 0.58212
13.2229733467102 0.58212
13.2375454902649 0.391518901395078
13.251503944397 0.405781923387932
13.2663164138794 0.390523277487232
13.2805082798004 0.385726154185298
13.2942862510681 0.390126886566233
13.3088481426239 0.382603191046515
13.3231365680695 0.393701775809344
13.3375117778778 0.395447713457836
13.3516914844513 0.386385900331557
13.3660445213318 0.383937365400482
13.3804988861084 0.384445091449608
13.3949327468872 0.399769346947774
13.4092478752136 0.405161560902221
13.4229669570923 0.400276805593021
13.437548160553 0.52410724224269
13.4516837596893 0.561374858375332
13.4661619663239 0.401969172822413
13.4803948402405 0.58212
13.4944977760315 0.58212
13.5086030960083 0.58212
13.5223484039307 0.428487286187157
13.5371837615967 0.495362143746831
13.5514309406281 0.385551310230888
13.5659334659576 0.410672166745048
13.5804085731506 0.393447869393849
13.5940179824829 0.447126136775408
13.6091597080231 0.406656753528017
13.622905254364 0.386624214611931
13.6363654136658 0.394599902325401
13.6514995098114 0.384458112757558
13.6660461425781 0.388391666208548
13.6805794239044 0.458373339935634
13.6942999362946 0.4138839040482
13.7085163593292 0.388841316021225
13.723073720932 0.386846180484102
13.7374937534332 0.391118550887815
13.7517261505127 0.390726370449485
13.7661828994751 0.58212
13.7806615829468 0.396101939824832
13.7946407794952 0.399202612390406
13.8087663650513 0.444549397369083
13.822948217392 0.489092915514255
13.837217092514 0.409261993427836
13.8517825603485 0.409720556514428
13.8661911487579 0.516770278550452
13.8805696964264 0.448922921863699
13.8943700790405 0.440854589815989
13.9084513187408 0.58212
13.9230773448944 0.409689151867728
13.937344789505 0.58212
13.9518113136292 0.394736219768129
13.9662842750549 0.419471685392132
13.9804151058197 0.434922283285635
13.9942843914032 0.388594873758443
14.0086362361908 0.421664509860651
14.0222980976105 0.37127000172511
14.0366389751434 0.38194649306616
14.050713300705 0.381468666980445
14.0646698474884 0.381390575970054
14.0795176029205 0.405665613584071
14.0932517051697 0.392751256575485
14.108225107193 0.39382858427759
14.1230566501617 0.390671288730787
14.1372532844543 0.58212
14.1514563560486 0.381492748043272
14.1660804748535 0.58212
14.1801092624664 0.58212
14.1942465305328 0.404928183140828
14.2087104320526 0.58212
14.2230799198151 0.58212
14.2373757362366 0.58212
14.251392364502 0.58212
14.2660298347473 0.58212
14.2798292636871 0.45397770841262
14.2948243618011 0.399341597667377
14.3085947036743 0.44079372965995
14.3233745098114 0.394558972080411
14.3373291492462 0.378904199293883
14.3516881465912 0.375058029904762
14.3659625053406 0.383359229411676
14.3805110454559 0.429617136245936
14.3942937850952 0.387321087223397
14.4086272716522 0.376707471275088
14.4231238365173 0.367119468049282
14.4372925758362 0.382500916435872
14.4518098831177 0.403258825163603
14.466007232666 0.440040424350743
14.4803552627563 0.58212
14.4940793514252 0.406313280487151
14.5085492134094 0.58212
14.5233519077301 0.418565608883191
14.5375697612762 0.387886899049824
14.551664352417 0.58212
}; 
\addlegendentry{$\pi_{\text{s}}(x)$}
% \addlegendentry{input}
% \addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, forget plot]
% table {%
% -0.727583217620847 0.58212
% 15.2792475700378 0.58212
% };
% \addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, forget plot]
% table {%
% -0.727583217620847 0.0970200000000001
% 15.2792475700378 0.0970200000000001
% };
% \draw[line width=1pt] (3.0,0.3)--(6.8,0.3) node[pos=0.5,above] () {};
% \draw[line width=1pt] (6.8,0.3)--(4.3,0.3) node[pos=0.5,below] () {\scriptsize\shortstack[l]{Chattering}};
% \draw[-latex,line width=1pt] (6.8,0.3)--(11.0,0.48) node[above] () {};
\begin{pgfonlayer}{foreground}
\draw[line width=1pt, red] (1.5,0.3)--(6.8,0.3) node[pos=0.5,above] () {};
\draw[line width=1pt,red] (6.8,0.3)--(1.5,0.3) node[pos=0.5,below] () {\textcolor{black}{\scriptsize\shortstack[l]{Chattering}}};
\draw[-latex,line width=1pt,red] (6.8,0.3)--(11.5,0.46) node[above] () {};
\end{pgfonlayer}
\end{groupplot}
\end{tikzpicture}


==> figures/drone_pinn_state.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0171233}{RGB}{0,171,233}
\definecolor{gray140}{RGB}{68,150,84}
\definecolor{green01270}{RGB}{0,127,0}
% \definecolor{indigo68184}{RGB}{68,150,84}
\definecolor{indigo68184darker}{RGB}{35,84,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tan195219153}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.03)},
  anchor=south,
  draw=lightgray204
},
width=0.47\columnwidth,
height=0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle z\) [m]},
xmin=1.8, xmax=3.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{z}\) [m/s]},
ymin=-0.6, ymax=0.6,
ytick style={color=black}
]
\addplot [draw=none, fill opacity=0.5, fill=tan195219153, forget plot]
table{%
x  y
1.65656565656566 -0.469407617845118
1.6969696969697 -0.476141624579125
1.73737373737374 -0.48203388047138
1.77777777777778 -0.487084385521886
1.81818181818182 -0.49129313973064
1.85858585858586 -0.494660143097643
1.8989898989899 -0.497185395622896
1.93939393939394 -0.498868897306397
1.97979797979798 -0.499710648148148
2.02020202020202 -0.499710648148148
2.06060606060606 -0.498868897306397
2.1010101010101 -0.497185395622896
2.14141414141414 -0.494660143097643
2.18181818181818 -0.49129313973064
2.22222222222222 -0.487084385521885
2.26262626262626 -0.48203388047138
2.3030303030303 -0.476141624579125
2.34343434343434 -0.469407617845118
2.36882716049383 -0.464646464646465
2.38383838383838 -0.461575987144169
2.42424242424242 -0.452393250688705
2.46464646464646 -0.442292240587695
2.50505050505051 -0.431272956841139
2.52884615384615 -0.424242424242424
2.54545454545455 -0.418844696969697
2.58585858585859 -0.404703282828283
2.62626262626263 -0.389551767676768
2.64054608585859 -0.383838383838384
2.66666666666667 -0.37222923681257
2.70707070707071 -0.353149551066218
2.72650112233446 -0.343434343434343
2.74747474747475 -0.331636679292929
2.78787878787879 -0.30764678030303
2.79526515151515 -0.303030303030303
2.82828282828283 -0.279446248196248
2.85070947570948 -0.262626262626263
2.86868686868687 -0.246896043771044
2.89560376492195 -0.222222222222222
2.90909090909091 -0.207386363636364
2.93132411067194 -0.181818181818182
2.94949494949495 -0.155697601010101
2.95901725589226 -0.141414141414141
2.97921927609428 -0.101010101010101
2.98989898989899 -0.0689709595959591
2.99257575757576 -0.0606060606060606
2.9990404040404 -0.0202020202020201
2.9990404040404 0.0202020202020203
2.99257575757576 0.060606060606061
2.98989898989899 0.0689709595959591
2.97921927609428 0.101010101010101
2.95901725589226 0.141414141414141
2.94949494949495 0.1556976010101
2.93132411067194 0.181818181818182
2.90909090909091 0.207386363636364
2.89560376492195 0.222222222222222
2.86868686868687 0.246896043771044
2.85070947570948 0.262626262626263
2.82828282828283 0.279446248196248
2.79526515151515 0.303030303030303
2.78787878787879 0.30764678030303
2.74747474747475 0.331636679292929
2.72650112233446 0.343434343434343
2.70707070707071 0.353149551066218
2.66666666666667 0.37222923681257
2.64054608585859 0.383838383838384
2.62626262626263 0.389551767676768
2.58585858585859 0.404703282828283
2.54545454545455 0.418844696969697
2.52884615384615 0.424242424242424
2.50505050505051 0.431272956841139
2.46464646464646 0.442292240587695
2.42424242424242 0.452393250688705
2.38383838383838 0.461575987144169
2.36882716049383 0.464646464646465
2.34343434343434 0.469407617845118
2.3030303030303 0.476141624579125
2.26262626262626 0.48203388047138
2.22222222222222 0.487084385521885
2.18181818181818 0.49129313973064
2.14141414141414 0.494660143097643
2.1010101010101 0.497185395622896
2.06060606060606 0.498868897306397
2.02020202020202 0.499710648148148
1.97979797979798 0.499710648148148
1.93939393939394 0.498868897306397
1.8989898989899 0.497185395622896
1.85858585858586 0.494660143097643
1.81818181818182 0.49129313973064
1.77777777777778 0.487084385521885
1.73737373737374 0.482033880471381
1.6969696969697 0.476141624579125
1.65656565656566 0.469407617845118
1.63117283950617 0.464646464646465
1.61616161616162 0.461575987144169
1.57575757575758 0.452393250688705
1.53535353535354 0.442292240587695
1.4949494949495 0.431272956841139
1.47115384615385 0.424242424242424
1.45454545454545 0.418844696969697
1.41414141414141 0.404703282828283
1.37373737373737 0.389551767676768
1.35945391414141 0.383838383838384
1.33333333333333 0.37222923681257
1.29292929292929 0.353149551066218
1.27349887766554 0.343434343434343
1.25252525252525 0.331636679292929
1.21212121212121 0.30764678030303
1.20473484848485 0.303030303030303
1.17171717171717 0.279446248196248
1.14929052429052 0.262626262626263
1.13131313131313 0.246896043771044
1.10439623507805 0.222222222222222
1.09090909090909 0.207386363636364
1.06867588932806 0.181818181818182
1.05050505050505 0.155697601010101
1.04098274410774 0.141414141414141
1.02078072390572 0.101010101010101
1.01010101010101 0.0689709595959598
1.00742424242424 0.060606060606061
1.0009595959596 0.0202020202020203
1.0009595959596 -0.0202020202020201
1.00742424242424 -0.0606060606060606
1.01010101010101 -0.0689709595959598
1.02078072390572 -0.101010101010101
1.04098274410774 -0.141414141414141
1.05050505050505 -0.155697601010101
1.06867588932806 -0.181818181818182
1.09090909090909 -0.207386363636364
1.10439623507805 -0.222222222222222
1.13131313131313 -0.246896043771044
1.14929052429052 -0.262626262626263
1.17171717171717 -0.279446248196248
1.20473484848485 -0.303030303030303
1.21212121212121 -0.30764678030303
1.25252525252525 -0.331636679292929
1.27349887766554 -0.343434343434343
1.29292929292929 -0.353149551066218
1.33333333333333 -0.37222923681257
1.35945391414141 -0.383838383838384
1.37373737373737 -0.389551767676768
1.41414141414141 -0.404703282828283
1.45454545454545 -0.418844696969697
1.47115384615385 -0.424242424242424
1.4949494949495 -0.431272956841139
1.53535353535354 -0.442292240587695
1.57575757575758 -0.452393250688705
1.61616161616162 -0.461575987144169
1.63117283950617 -0.464646464646465
1.65656565656566 -0.469407617845118
};
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
2 -9.67882144292901e-18
2.00000079932833 3.18200135400266e-05
2.00000159865665 6.36400270800629e-05
2.0000021315422 8.48533694400871e-05
2.00000293087053 0.0001166733829801
2.00000373019886 0.0001484933965201
2.00000574240054 0.0001893500403332
2.00001134146654 0.0002849040265224
2.00001694053254 0.0003804580127117
2.00002253959854 0.0004760119989009
2.00002813866453 0.0005715659850901
2.00003645751526 0.0006851886266922
2.00005166434154 0.0008445709399907
2.00006180222572 0.000950825815523
2.00007700905199 0.0011102081288215
2.00009221587827 0.00126959044212
2.00010742270454 0.0014289727554185
2.00013596301217 0.001647398786554
2.00016559028838 0.0018706381642523
2.0001952175646 0.0020938775419506
2.00021496908207 0.0022427037937495
2.00024459635829 0.0024659431714478
2.00028511249536 0.0027253127106624
2.00033397246367 0.0030123677878437
2.00038283243198 0.003299422865025
2.00043169240029 0.0035864779422063
2.0004805523686 0.0038735330193876
2.00051811871247 0.0040781338254361
2.00059101771226 0.0044288885840108
2.00066391671205 0.0047796433425856
2.00073681571184 0.0051303981011603
2.00080971471163 0.005481152859735
2.00088787814996 0.0058435022266369
2.00098961081773 0.006257761399627
2.00105743259624 0.0065339341816205
2.00115916526401 0.0069481933546106
2.00126089793178 0.0073624525276008
2.00136263059955 0.007776711700591
2.00149206233499 0.0082430761288504
2.00162740545681 0.0087205605811003
2.00176274857863 0.0091980450333502
2.00185297732651 0.0095163680015167
2.00198832044834 0.0099938524537666
2.00214152769823 0.0105006073044734
2.00231523371379 0.0110409494109635
2.00248893972935 0.0115812915174536
2.00266264574491 0.0121216336239437
2.00283635176047 0.0126619757304338
2.00295677450647 0.0130288929202427
2.00317356466531 0.0136316319631839
2.00339035482415 0.0142343710061251
2.003607144983 0.0148371100490663
2.00382393514184 0.0154398490920076
2.00404464587631 0.0160476636618905
2.00430920304851 0.0167122412677751
2.00448557449665 0.0171552930050315
2.00475013166885 0.0178198706109161
2.00501468884105 0.0184844482168007
2.00527924601325 0.0191490258226853
2.00558172364822 0.0198578729591924
2.00589868479329 0.020583628596979
2.00621564593835 0.0213093842347655
2.00642695336839 0.0217932213266232
2.00674391451346 0.0225189769644098
2.00708168503816 0.0232667922025201
2.00745563333756 0.0240529587641291
2.00782958163696 0.024839125325738
2.00820352993636 0.025625291887347
2.00857747823577 0.0264114584489559
2.00882718921835 0.0269359683705826
2.0092626458787 0.0277816678548792
2.00969810253905 0.0286273673391759
2.0101335591994 0.0294730668234726
2.01056901585975 0.0303187663077692
2.0110044725201 0.0311644657920659
2.01150467292921 0.0320676264900429
2.01183895008619 0.0326704527043376
2.01234036582165 0.0335746920257796
2.01284178155711 0.0344789313472216
2.01334319729257 0.0353831706686636
2.01388843703866 0.0363231940357781
2.01446018324279 0.037284860978904
2.01503192944692 0.03824652792203
2.01541309358301 0.0388876392174473
2.01598483978714 0.0398493061605733
2.01657633292514 0.0408258447935719
2.01722269254397 0.0418437041345081
2.0178690521628 0.0428615634754443
2.01851541178162 0.0438794228163805
2.01916177140045 0.0448972821573166
2.019592677813 0.0455758550512741
2.02031044444852 0.0466434016402791
2.02103560256821 0.047716091456441
2.0217607606879 0.0487887812726028
2.02248591880758 0.0498614710887647
2.02321107692727 0.0509341609049266
2.02400925481141 0.0520538456694972
2.02454794425417 0.052804531128941
2.0253559784183 0.0539305593181067
2.02616401258243 0.0550565875072724
2.02697204674656 0.0561826156964381
2.02782546259574 0.0573356696918336
2.02872033286877 0.0585134107217658
2.02961520314179 0.059691151751698
2.03021178332381 0.0604763124383195
2.03110665359683 0.0616540534682517
2.03201640747984 0.0628399941401042
2.03300194627486 0.0640676860498977
2.03398748506989 0.0652953779596911
2.03497302386492 0.0665230698694846
2.03595856265995 0.067750761779278
2.0366155885233 0.0685692230524736
2.03767715504501 0.0698356284241475
2.03875705673574 0.0711113700984786
2.03983695842647 0.0723871117728097
2.04091686011719 0.0736628534471408
2.04199676180792 0.0749385951214719
2.04315308800399 0.0762502485067177
2.04393829489607 0.0771314143316882
2.04511610523419 0.0784531630691439
2.04629391557232 0.0797749118065997
2.04747172591044 0.0810966605440555
2.0486922939467 0.0824369064441916
2.04997139930778 0.0838024758408545
2.05125050466887 0.0851680452375175
2.05210324157626 0.0860784248352927
2.05338234693734 0.0874439942319557
2.0546681045976 0.0888122044550282
2.05605172107998 0.0902192626244939
2.05743533756235 0.0916263207939598
2.05881895404472 0.0930333789634256
2.06020257052709 0.0944404371328914
2.06112498151534 0.0953784759125352
2.06258443858816 0.0968130436334717
2.06407560099097 0.0982591117844768
2.06556676339377 0.0997051799354818
2.06705792579657 0.101151248086487
2.06854908819938 0.102597316237492
2.07011532204605 0.10406812743068
2.07118302251818 0.105056428359236
2.07278457322638 0.106538879752072
2.07438612393458 0.108021331144907
2.07598767464277 0.109503782537742
2.07762557577427 0.110997042504665
2.0793401535799 0.112513101807553
2.08105473138554 0.114029161110441
2.08219778325596 0.115039867312367
2.0839123610616 0.116555926615255
2.08562693886723 0.118071985918143
2.08745271327909 0.119617598259796
2.08928274216979 0.12116434132641
2.0911127710605 0.122711084393024
2.0929427999512 0.124257827459637
2.09416281921167 0.125288989504047
2.09606398932417 0.126852428683204
2.09801166727141 0.1284267827725
2.09995934521865 0.130001136861797
2.1019070231659 0.131575490951093
2.10385470111314 0.133149845040389
2.10587170067273 0.13473833492216
2.10724989252691 0.135804164561859
2.10931718030818 0.137402909021407
2.11138446808945 0.139001653480956
2.11345175587072 0.140600397940504
2.1155458686852 0.142203790695907
2.11773447877581 0.14382355812989
2.11992308886641 0.145443325563873
2.12138216226015 0.146523170519861
2.12357077235075 0.148142937953844
2.12575938244136 0.149762705387827
2.12805390437927 0.151397578202336
2.13036528995112 0.153034856145394
2.13267667552297 0.154672134088453
2.13498806109483 0.156309412031512
2.1365289848094 0.157400930660217
2.13890286871765 0.159045194210796
2.14133821278395 0.160696327328903
2.14377355685025 0.162347460447011
2.14620890091655 0.163998593565118
2.14864424498285 0.165649726683225
2.15113940505332 0.167305679031361
2.15284620821755 0.168413140924383
2.15540641296389 0.170074333763915
2.15796661771023 0.171735526603447
2.16052682245656 0.173396719442979
2.16310215945588 0.175058651273465
2.16578783579988 0.176725971579654
2.16847351214387 0.178393291885843
2.17026396303987 0.179504838756636
2.17294963938387 0.181172159062824
2.17563531572786 0.182839479369013
2.17841685537344 0.184508371459936
2.18122831279665 0.186177754085874
2.18403977021986 0.187847136711812
2.18685122764308 0.18951651933775
2.18872553259188 0.190629441088376
2.19158776523299 0.192297963381227
2.19452500193039 0.193965214808607
2.19746223862779 0.195632466235986
2.20039947532519 0.197299717663365
2.20431579092173 0.199522719566538
2.20734233933777 0.201185380755703
2.20938413493373 0.202292583084209
2.21244682832766 0.203953386576967
2.21550952172159 0.205614190069726
2.21755131731755 0.206721392398231
2.22061651934009 0.208381977155699
2.2238040170072 0.210031898567753
2.22699151467431 0.211681819979806
2.22911651311906 0.212781767587842
2.23230401078617 0.214431688999895
2.23549150845328 0.216081610411949
2.2387609262053 0.217721324578177
2.24207223726657 0.219355818836415
2.24538354832784 0.220990313094652
2.24869485938911 0.22262480735289
2.25090240009663 0.223714470191714
2.25425084373668 0.225342877764209
2.25768463076222 0.226957296047927
2.26111841778777 0.228571714331644
2.26455220481331 0.230186132615361
2.26798599183886 0.231800550899078
2.27145336382213 0.233408067629701
2.27382307814343 0.234467799388335
2.27737764962539 0.236057397026285
2.28093222110734 0.237646994664235
2.2844867925893 0.239236592302185
2.28804136407125 0.240826189940135
2.29170512123087 0.242388519169525
2.29537842467925 0.243948464275761
2.29782729364483 0.244988427679919
2.3015005970932 0.246548372786155
2.30517390054158 0.248108317892391
2.30891247134391 0.24964886877879
2.31270208706188 0.251174251648479
2.31649170277985 0.252699634518168
2.32028131849783 0.254225017387857
2.32280772897647 0.255241939300983
2.32662035291108 0.256759308285279
2.33052348850784 0.25824515157166
2.33442662410459 0.259730994858042
2.33832975970134 0.261216838144423
2.3422328952981 0.262702681430805
2.34615562404565 0.264180610477944
2.3488312811795 0.26514145694039
2.35284476688027 0.266582726634059
2.35685825258104 0.268023996327728
2.36087173828182 0.269465266021397
2.36488522398259 0.270906535715066
2.36898618835451 0.272307135301688
2.37310647316913 0.27369875253338
2.37585332971221 0.274626497354508
2.37997361452684 0.276018114586199
2.38409389934146 0.277409731817891
2.38826156706981 0.27877612296164
2.3924847158826 0.280112976649689
2.39670786469539 0.281449830337738
2.40093101350817 0.282786684025788
2.40374644605003 0.28367791981782
2.40942022761029 0.285434307207009
2.41230135537394 0.286285614116113
2.41662304701941 0.28756257447977
2.42094473866488 0.288839534843427
2.42526643031034 0.290116495207084
2.42959535210367 0.29138844508401
2.43253903636399 0.292196400390528
2.43695456275447 0.293408333350303
2.44137008914495 0.294620266310079
2.44578561553544 0.295832199269855
2.45020114192592 0.297044132229631
2.45468043624339 0.298205655552631
2.45918470261619 0.29934743803885
2.46218754686473 0.300108626362997
2.46669181323753 0.301250408849217
2.47119607961033 0.302392191335437
2.47573033073324 0.303506875072029
2.4803178570866 0.304573411262771
2.48490538343996 0.305639947453512
2.48949290979332 0.306706483644254
2.49255126069556 0.307417507771415
2.49713891669287 0.308483909460178
2.50180384048158 0.30947014796977
2.5064687642703 0.310456386479363
2.51113368805902 0.311442624988955
2.51579861184774 0.312428863498548
2.52046353563646 0.313415102008141
2.5236192537532 0.314017736718712
2.52835533391636 0.314918688757975
2.53309141407952 0.315819640797238
2.53782749424267 0.316720592836501
2.54256357440583 0.317621544875764
2.54733954750617 0.318466749167722
2.55214016990101 0.319277507697117
2.55534058483091 0.319818013383381
2.56014120722575 0.320628771912776
2.5649418296206 0.321439530442172
2.56975739690326 0.322225624334984
2.57461558122087 0.322941384231862
2.57947376553848 0.323657144128739
2.58433194985609 0.324372904025617
2.58757073940116 0.324850077290202
2.59242892371877 0.32556583718708
2.59733236845553 0.326191767633301
2.6022407766955 0.326807846894413
2.60714918493547 0.327423926155525
2.61205759317545 0.328040005416637
2.61696600141542 0.328656084677748
2.62026135971134 0.329010244063797
2.62521230629437 0.329522106064256
2.63016325287741 0.330033968064715
2.63511419946044 0.330545830065174
2.64006514604348 0.331057692065633
2.64503395821755 0.331513351691361
2.65001942181627 0.331916628521224
2.65334306421543 0.332185479741132
2.65832852781415 0.332588756570995
2.66331399141288 0.332992033400858
2.66830361998529 0.333377366858241
2.67331525715545 0.333667883757889
2.67832689432562 0.333958400657537
2.68333853149578 0.334248917557185
2.68667962294256 0.334442595490284
2.69169126011273 0.334733112389932
2.69671692784427 0.334930178300596
2.70174608853983 0.335103979216094
2.7067752492354 0.335277780131592
2.71180440993096 0.335451581047091
2.71683357062653 0.335625381962589
2.72019014052329 0.335687995249846
2.72522788558071 0.335741369529453
2.73026563063813 0.33579474380906
2.73530337569554 0.335848118088666
2.74034112075296 0.335901492368273
2.74537860539102 0.335903204767439
2.75041572606947 0.335832715020447
2.75377380652177 0.335785721855785
2.75881092720022 0.335715232108794
2.76384804787868 0.335644742361802
2.768884577543 0.335566807105618
2.77391161720903 0.335369318244703
2.77893865687506 0.335171829383788
2.78396569654108 0.334974340522873
2.78731705631843 0.334842681282263
2.79234409598446 0.334645192421348
2.79735729920667 0.334356820662529
2.80236457725318 0.33402953015078
2.80737185529969 0.333702239639031
2.81237913334619 0.333374949127282
2.8173864113927 0.333047658615533
2.82237368122823 0.332631100455092
2.82569210662242 0.332324746670966
2.83066974471371 0.331865215994778
2.83564738280499 0.33140568531859
2.84062502089628 0.330946154642401
2.84559009464894 0.330444112599916
2.85052804538489 0.329850299988917
2.85546599612083 0.329256487377919
2.85875796327813 0.328860612303919
2.86369591401408 0.328266799692921
2.86863386475002 0.327672987081922
2.87352403131339 0.326948972157665
2.87841210940767 0.326219266572863
2.88330018750195 0.325489560988061
2.88655890623147 0.325003090598193
2.89144698432575 0.324273385013391
2.89629898535943 0.323461502535139
2.90112690142808 0.322594758946453
2.90595481749673 0.321728015357768
2.91078273356538 0.320861271769082
2.91561064963403 0.319994528180397
2.91881225073595 0.319383489769647
2.92356964779432 0.318379065744012
2.92832704485269 0.317374641718377
2.93308444191107 0.316370217692743
2.93784183896944 0.315365793667108
2.94258175419615 0.314331597575214
2.94725824696382 0.313189391196425
2.95037590880894 0.312427920277233
2.95505240157661 0.311285713898444
2.95972889434428 0.310143507519656
2.96440538711194 0.309001301140867
2.96900359992272 0.307741339496383
2.97358881703752 0.306461828637867
2.97817403415232 0.305182317779351
2.98123084556219 0.30432931054034
2.98581606267699 0.303049799681824
2.99035057093836 0.301702299813925
2.99483420018235 0.300286582785604
2.99931782942634 0.298870865757284
3.00380145867032 0.297455148728963
3.00828508791431 0.296039431700643
3.01125844446459 0.295076703410365
3.01563028110628 0.293526541000803
3.02000211774797 0.291976378591242
3.02437395438966 0.29042621618168
3.02874579103135 0.288876053772118
3.03310354586145 0.287310637548108
3.03735354422032 0.285628496483102
3.04018687645956 0.284507069106432
3.04443687481842 0.282824928041426
3.04868687317728 0.28114278697642
3.05293687153615 0.279460645911414
3.05708718003208 0.277681017383296
3.06120550837287 0.2758701152221
3.06532383671365 0.274059213060905
3.06806938894085 0.272851944953441
3.07218771728163 0.271041042792245
3.07624974308476 0.269180409255956
3.08022684195081 0.267244760746312
3.08420394081686 0.265309112236669
3.08818103968291 0.263373463727025
3.09215813854897 0.261437815217381
3.09480348936005 0.260142563316725
3.09863013345633 0.258087028229874
3.10245677755262 0.256031493143022
3.10628342164891 0.25397595805617
3.1101100657452 0.251920422969318
3.11393430863006 0.249863167292824
3.11760167236834 0.247693499759674
3.12004658152719 0.246247054737574
3.12371394526547 0.244077387204425
3.12738130900375 0.241907719671276
3.13104867274203 0.239738052138126
3.13460596332793 0.237497842269791
3.13810569014793 0.235220741639432
3.14160541696793 0.232943641009073
3.14393856818126 0.231425573922168
3.14743829500125 0.229148473291809
3.1508857097269 0.226841635591484
3.15420998530911 0.224464798833204
3.15753426089131 0.222087962074925
3.16085853647352 0.219711125316645
3.16418281205573 0.217334288558365
3.1663989957772 0.215749730719512
3.16955163909927 0.213287393077252
3.17269326858648 0.210819568747249
3.17583489807368 0.208351744417246
3.17897652756088 0.205883920087243
3.18211815704809 0.20341609575724
3.18508680409486 0.200874070414983
3.18705513032571 0.199174766277623
3.190007619672 0.196625810071584
3.19296010901829 0.194076853865544
3.19591259836458 0.191527897659505
3.19875673015219 0.188939951261554
3.20151437171977 0.186320883174275
3.20427201328735 0.183701815086997
3.20611044099907 0.181955769695478
3.20886808256665 0.179336701608199
3.21158625658493 0.17670619546675
3.21414421911071 0.174029258579982
3.21670218163648 0.171352321693213
3.21926014416226 0.168675384806445
3.22181810668803 0.165998447919677
3.22352341503855 0.164213823328498
3.22591056805903 0.161499674651165
3.22826499111443 0.158778395570849
3.23061941416983 0.156057116490534
3.23297383722523 0.153335837410219
3.23532826028063 0.150614558329904
3.23751471621161 0.147869288632469
3.23894677825776 0.14603545594186
3.24109487132699 0.143284706905947
3.24324296439622 0.140533957870035
3.24539105746545 0.137783208834122
3.24744440761959 0.135026451064855
3.24938455392299 0.132262513742867
3.25132470022639 0.129498576420879
3.25261813109532 0.127655951539554
3.25455827739872 0.124892014217566
3.25647818868616 0.122128520719691
3.2593646306709 0.117529572395566
3.26051920746479 0.115689993065916
3.26167378425869 0.113850413736266
3.26340564944953 0.111091044741791
3.26512258929527 0.108333394820458
3.2661390198717 0.106509726911985
3.26766366573634 0.103774225049275
3.26918831160098 0.101038723186566
3.27071295746562 0.0983032213238561
3.27223760333026 0.0955677194611463
3.27361622283717 0.09286416911731
3.27449622503242 0.0910703526278782
3.27581622832531 0.0883796278937303
3.27713623161819 0.0856889031595825
3.27845623491108 0.0829981784254348
3.27970506488704 0.0803313770554464
3.28082464143369 0.0777080214175404
3.28194421798033 0.0750846657796344
3.28269060234476 0.0733357620210303
3.2838101788914 0.0707124063831243
3.28492975543804 0.0680890507452183
3.2858555410388 0.0655571034631127
3.28678067524142 0.0630254634359847
3.28770580944404 0.0604938234088567
3.28863094364665 0.0579621833817286
3.28924769978173 0.0562744233636433
3.29005377670444 0.0538180203490965
3.29079235658657 0.0514042713889263
3.2915309364687 0.0489905224287563
3.29226951635083 0.0465767734685861
3.29300809623295 0.0441630245084161
3.29363839531906 0.0418387657359138
3.2940130339377 0.0403269142288382
3.29457499186565 0.0380591369682245
3.29513694979361 0.035791359707611
3.29569890772157 0.0335235824469973
3.2962189832316 0.0313006249717878
3.2966164424523 0.0292088833156888
3.29701390167301 0.0271171416595897
3.29727887448682 0.0257226472221904
3.29767633370752 0.0236309055660914
3.29807379292823 0.0215391639099923
3.29833680128597 0.019633966770916
3.29858422842221 0.0177503878749339
3.29883165555845 0.0158668089789517
3.2990790826947 0.0139832300829696
3.29924403411886 0.0127275108189815
3.29941991455421 0.0109742864463856
3.29953427820001 0.0093331425985706
3.2996486418458 0.0076919987507555
3.2997630054916 0.0060508549029404
3.2998773691374 0.0044097110551253
3.29993339978991 0.0028959956345178
3.29993377120301 0.001967639977898
3.29993432832267 0.0005751064929683
3.29993488544233 -0.0008174269919613
3.29993544256199 -0.002209960476891
3.29992046108629 -0.0035885242919385
3.29982018623383 -0.0048904067668716
3.29971991138138 -0.0061922892418047
3.29965306147975 -0.0070602108917601
3.2995527866273 -0.0083620933666931
3.29945251177485 -0.0096639758416262
3.2992760272396 -0.0109162242833585
3.29907996884898 -0.0121557246155109
3.29888391045835 -0.0133952249476632
3.29868785206773 -0.0146347252798155
3.29855714647398 -0.0154610588345837
3.29832127566825 -0.016673101673839
3.29803415209822 -0.0178497969360313
3.29774702852819 -0.0190264921982236
3.29745990495817 -0.0202031874604158
3.29717278138814 -0.0213798827226081
3.29685009022811 -0.0225305411509614
3.29660113020246 -0.0232728800254803
3.296227690164 -0.0243863883372586
3.29585425012554 -0.0254998966490369
3.29548081008707 -0.0266134049608152
3.29510299936202 -0.0277235082727592
3.29464801870199 -0.0287734920563793
3.29419303804195 -0.0298234758399994
3.29388971760192 -0.0305234650290795
3.29343473694189 -0.0315734488126997
3.29297975628185 -0.0326234325963198
3.29247142962913 -0.03362905622283
3.29193970786637 -0.0346152255153789
3.29140798610361 -0.0356013948079277
3.29087626434085 -0.0365875641004766
3.29052178316568 -0.0372450102955092
3.28996584658373 -0.0382096138418311
3.28936220319383 -0.039131729649318
3.28875855980393 -0.0400538454568049
3.28815491641403 -0.0409759612642918
3.28755127302413 -0.0418980770717786
3.2869267284173 -0.0428001789900664
3.28647957538135 -0.0433720974429003
3.28580884582742 -0.0442299751221513
3.28513811627349 -0.0450878528014022
3.28446738671956 -0.0459457304806532
3.28379665716564 -0.0468036081599042
3.28306660775276 -0.0476001396092374
3.28233363926072 -0.0483936522634253
3.28184499359935 -0.0489226606995505
3.28111202510731 -0.0497161733537384
3.28037905661526 -0.0505096860079263
3.27961196505336 -0.051264885551405
3.27882161213117 -0.0519939674250483
3.27803125920898 -0.0527230492986916
3.27724090628678 -0.0534521311723348
3.27671400433866 -0.0539381857547636
3.27591124545322 -0.0546520500169704
3.27506836515473 -0.0553166998762335
3.27422548485625 -0.0559813497354966
3.27338260455776 -0.0566459995947598
3.27253972425928 -0.057310649454023
3.27168678237188 -0.0579617146612478
3.27109308032853 -0.0583619043173336
3.27020252726351 -0.0589621888014623
3.26931197419849 -0.059562473285591
3.26842142113347 -0.0601627577697198
3.26753086806846 -0.0607630422538485
3.26660380184842 -0.0613085665617759
3.26567042294147 -0.0618446234914995
3.26504817033683 -0.0622019947779819
3.26411479142988 -0.0627380517077056
3.26318141252292 -0.0632741086374291
3.26222926030473 -0.0637785332157427
3.26125788930691 -0.064250574844477
3.26028651830908 -0.0647226164732113
3.25931514731126 -0.0651946581019456
3.25834377631343 -0.06566669973068
3.25769169421307 -0.0659727479852816
3.25668714597107 -0.0663810641789652
3.25568259772906 -0.0667893803726488
3.25467804948705 -0.0671976965663324
3.25367350124504 -0.067606012760016
3.25266581471196 -0.0680073248985724
3.25197719103778 -0.0682372991195035
3.25094425552651 -0.0685822604509002
3.24991132001525 -0.0689272217822968
3.24887838450398 -0.0692721831136934
3.24784544899271 -0.06961714444509
3.24679474273602 -0.0699147986340153
3.24573817886169 -0.0701968593773154
3.24503380294547 -0.0703848998728487
3.24397723907114 -0.0706669606161488
3.24292067519681 -0.0709490213594489
3.24185666889055 -0.0712065351396664
3.24078119807214 -0.0714262361512206
3.23970572725373 -0.0716459371627748
3.23863025643532 -0.0718656381743291
3.23791327588971 -0.0720121055153652
3.23683730453108 -0.0722296351360463
3.23574760406948 -0.0723876066070643
3.23465790360787 -0.0725455780780822
3.23356820314627 -0.0727035495491002
3.23247850268466 -0.0728615210201182
3.23138870570755 -0.0730188793513978
3.23065583653747 -0.0730835220627622
3.22955653278235 -0.0731804861298088
3.22845722902724 -0.0732774501968554
3.22735792527212 -0.073374414263902
3.22625862151701 -0.0734713783309487
3.22515603705246 -0.0735291225527316
3.22405169837824 -0.0735658957518543
3.22331547259542 -0.073590411217936
3.2222111339212 -0.0736271844170587
3.22110679524698 -0.0736639576161814
3.22000230070764 -0.0736833546200937
3.21889743031072 -0.0736608501704133
3.2177925599138 -0.0736383457207328
3.21668768951688 -0.0736158412710523
3.21595110925227 -0.0736008383045987
3.21484623885535 -0.0735783338549182
3.21374501268234 -0.0735013700561113
3.21264404121315 -0.0734205999587095
3.21154306974397 -0.0733398298613077
3.21044209827478 -0.0732590597639059
3.20934112680559 -0.0731782896665041
3.2086118993146 -0.0730915105733559
3.20751917735883 -0.0729535875112926
3.20642645540305 -0.0728156644492293
3.20533373344728 -0.0726777413871659
3.20424101149151 -0.0725398183251026
3.20315518496808 -0.07237106850716
3.20207497539259 -0.0721772075324525
3.2013548356756 -0.0720479668826475
3.20027462610011 -0.0718541059079401
3.19919441652461 -0.0716602449332326
3.19811741996737 -0.0714558627044751
3.19705389014748 -0.0712073826978732
3.19599036032759 -0.0709589026912713
3.1949268305077 -0.0707104226846694
3.19386330068781 -0.0704619426780675
3.19315428080788 -0.0702962893403329
3.19210805483267 -0.0700034355283766
3.19106526877838 -0.0697017604177656
3.19002248272409 -0.0694000853071546
3.1889796966698 -0.0690984101965435
3.18793691061551 -0.0687967350859325
3.18725346830964 -0.0685710406115566
3.18623537870957 -0.0682177003348216
3.1852172891095 -0.0678643600580866
3.18419919950943 -0.0675110197813516
3.18318110990937 -0.0671576795046165
3.18217587544662 -0.0667817970616392
3.18118631564944 -0.0663784282598235
3.18052660911799 -0.0661095157252798
3.17953704932081 -0.0657061469234642
3.17854748952364 -0.0653027781216485
3.1775608995193 -0.0648949609740412
3.17660357547354 -0.0644433074006321
3.17564625142777 -0.063991653827223
3.174688927382 -0.0635400002538139
3.17405071135149 -0.0632388978715412
3.17309338730573 -0.0627872442981321
3.17216233314991 -0.0623015237197735
3.171240815324 -0.0618034363519471
3.1703192974981 -0.0613053489841207
3.1693977796722 -0.0608072616162942
3.16847626184629 -0.0603091742484678
3.16787663726803 -0.0599604282679551
3.16699435257376 -0.0594178651056148
3.16611206787949 -0.0588753019432745
3.16522978318522 -0.0583327387809341
3.16434749849095 -0.0577901756185938
3.16348009530996 -0.0572327649494915
3.16264031905314 -0.0566477904879319
3.16208046821527 -0.0562578075135588
3.16124069195846 -0.0556728330519991
3.16040091570165 -0.0550878585904395
3.15956113944484 -0.0545028841288798
3.15876660521687 -0.0538780055191874
3.15797245310064 -0.053252789881217
3.1571783009844 -0.0526275742432465
3.15664886624025 -0.0522107638179328
3.15585471412401 -0.0515855481799623
3.15509131634289 -0.050936293357404
3.15434573654957 -0.0502731110707591
3.15360015675626 -0.0496099287841142
3.15285457696294 -0.0489467464974694
3.15210899716962 -0.0482835642108245
3.15162604884555 -0.0478316660592165
3.15093181422462 -0.0471328944651004
3.15023757960368 -0.0464341228709843
3.14954334498275 -0.0457353512768683
3.14884911036181 -0.0450365796827522
3.14816833690782 -0.044329544172441
3.14752803729806 -0.0435976614510198
3.14710117089155 -0.043109739636739
3.14646087128179 -0.0423778569153178
3.14582057167203 -0.0416459741938965
3.14518027206227 -0.0409140914724753
3.14459017322473 -0.0401549987957754
3.14400620794019 -0.0393925815944643
3.14342224265564 -0.0386301643931532
3.14303293246595 -0.0381218862589459
3.14244896718141 -0.0373594690576349
3.14189618176736 -0.0365822107119948
3.14137075227743 -0.0357919313623681
3.14084532278751 -0.0350016520127415
3.14031989329758 -0.0342113726631148
3.13979446380766 -0.0334210933134881
3.13945472247571 -0.0328898683475954
3.138989825311 -0.032074491656752
3.13852492814628 -0.0312591149659087
3.13806003098156 -0.0304437382750654
3.13759513381685 -0.029628361584222
3.13713952680326 -0.0288096688298654
3.13673694671972 -0.0279720484320841
3.13646855999736 -0.0274136348335632
3.13606597991381 -0.0265760144357819
3.13566339983027 -0.0257383940380007
3.13526081974673 -0.0249007736402193
3.13490874723576 -0.0240478900529644
3.13457005067093 -0.0231909643074803
3.13423135410609 -0.0223340385619961
3.1340055563962 -0.0217627547316733
3.13366685983136 -0.0209058289861891
3.1333563511368 -0.0200418647095239
3.13308287999272 -0.0191686521302604
3.13280940884864 -0.0182954395509968
3.13253593770456 -0.0174222269717332
3.13226246656048 -0.0165490143924697
3.13208504161861 -0.0159659003085109
3.1318779074074 -0.0150794945115992
3.1316707731962 -0.0141930887146874
3.13146363898499 -0.0133066829177757
3.13125650477378 -0.012420277120864
3.13105263549625 -0.0115333841021819
3.13091271388508 -0.0106369482571014
3.13081943281098 -0.0100393243603811
3.13067951119981 -0.0091428885153007
3.13053958958865 -0.0082464526702202
3.13039966797749 -0.0073500168251396
3.13030656903085 -0.0064488858468668
3.13023449482436 -0.005545646617039
3.13016242061787 -0.0046424073872111
3.13011437114688 -0.0040402479006593
3.13004229694038 -0.0031370086708314
3.12999285403625 -0.0022326020663343
3.12998901663535 -0.0013258430250031
3.12998517923444 -0.0004190839836719
3.12998134183354 0.000487675057659
3.12997750443264 0.0013944340989902
3.12997494616537 0.0019989401265443
3.13003765299913 0.0029058806222889
3.13010219237636 0.0038128261150568
3.13016673175359 0.0047197716078249
3.13023127113082 0.0056267171005929
3.13029581050805 0.0065336625933609
3.13042506905128 0.007437584660697
3.13055787228382 0.0083413411340608
3.13064640777218 0.0089438454496365
3.13077921100472 0.0098476019230003
3.13091201423727 0.0107513583963639
3.13108484946284 0.0116512243807313
3.13128554786539 0.0125483824963371
3.13148624626794 0.0134455406119428
3.13162004520297 0.0140436460223467
3.13182074360552 0.0149408041379525
3.13203699151019 0.015835643127965
3.13230495841104 0.0167227685045911
3.13257292531188 0.017609893881217
3.13284089221272 0.0184970192578431
3.13310885911357 0.0193841446344692
3.13328750371413 0.0199755615522199
3.13361340224019 0.0208509205820473
3.13394775144479 0.0217245632157967
3.13428210064939 0.0225982058495461
3.13461644985399 0.0234718484832955
3.13495079905859 0.0243454911170449
3.13534044023333 0.0252047773022063
3.13560683022502 0.0257759134983461
3.13600641521257 0.0266326177925559
3.13640600020011 0.0274893220867656
3.13680558518766 0.0283460263809754
3.13723638967648 0.029192758227025
3.13769980357589 0.0300290736460581
3.13816321747529 0.0308653890650912
3.1386266313747 0.0317017044841244
3.13893557397431 0.0322592480968131
3.13940710960653 0.0330924509555115
3.13993268599944 0.0339049433165993
3.14045826239234 0.034717435677687
3.14098383878525 0.0355299280387747
3.14150941517816 0.0363424203998624
3.14185979944009 0.0368840819739209
3.142431891433 0.0376755482996895
3.14301770603242 0.0384608117169908
3.14360352063183 0.039246075134292
3.14418933523125 0.0400313385515933
3.14477514983066 0.0408166019688946
3.14540433823253 0.0415790096251804
3.14583358706872 0.0420821226218773
3.14647746032299 0.0428367921169225
3.14712133357726 0.0435914616119678
3.14776520683153 0.0443461311070131
3.14843069744111 0.0450876249053292
3.14913019811399 0.0458083896980155
3.14982969878688 0.0465291544907019
3.1502960325688 0.0470096643524927
3.15099553324168 0.047730429145179
3.15169663037002 0.0484500739188187
3.15244908014867 0.0491336914131233
3.15320152992732 0.0498173089074279
3.15395397970598 0.0505009264017326
3.15470642948463 0.0511845438960373
3.1552080626704 0.0516402888922404
3.15599411678986 0.0522968324949109
3.15679659597367 0.0529401429734907
3.15759907515747 0.0535834534520706
3.15840155434127 0.0542267639306505
3.15920403352508 0.0548700744092304
3.16003682058859 0.0554853443240242
3.16060305680471 0.0558853056852531
3.16145241112889 0.0564852477270965
3.16230176545307 0.0570851897689399
3.16315111977725 0.0576851318107833
3.16401300512971 0.0582717300504059
3.16490585377878 0.0588253566857039
3.16579870242786 0.0593789833210019
3.16639393486057 0.0597480677445339
3.16728678350965 0.0603016943798319
3.16817963215872 0.0608553210151299
3.16910957025677 0.0613632730851258
3.17004231512393 0.0618677687015312
3.17097505999108 0.0623722643179367
3.17190780485824 0.0628767599343421
3.17252963476968 0.0632130903452791
3.17348299464757 0.0636879997267255
3.17445183089715 0.0641406977411648
3.17542066714674 0.0645933957556041
3.17638950339632 0.0650460937700433
3.17735833964591 0.0654987917844826
3.17834470002919 0.0659218403423393
3.17901198535676 0.0661874412158105
3.18001291334811 0.0665858425260173
3.18101384133946 0.0669842438362241
3.18201476933081 0.0673826451464309
3.18302093348923 0.0677704263276757
3.18404977212115 0.0681122185576124
3.18507861075307 0.068454010787549
3.18610744938499 0.0687958030174856
3.18679334180627 0.0690236645041101
3.18782218043818 0.0693654567340467
3.18887055615159 0.0696585659406696
3.18992295768785 0.0699416434940035
3.19097535922412 0.0702247210473374
3.19202776076038 0.0705077986006714
3.19272936178455 0.0706965169695607
3.19379073691747 0.0709510743796346
3.1948622033548 0.0711735593154375
3.19593366979213 0.0713960442512404
3.19700513622946 0.0716185291870434
3.19807660266679 0.0718410141228463
3.19915450060258 0.0720357757139303
3.19987843462992 0.0721426182104875
3.20096433567094 0.0723028819553235
3.20205023671196 0.0724631457001594
3.20313613775298 0.0726234094449953
3.20422288295814 0.0727781354220225
3.20531847565288 0.0728748213325923
3.20641406834762 0.0729715072431622
3.20714446347745 0.0730359645168755
3.20824005617219 0.0731326504274453
3.20933564886692 0.0732293363380152
3.21043478089207 0.0732789233922601
3.21153523101267 0.0733109701827701
3.21263568113328 0.0733430169732802
3.21373613125388 0.0733750637637902
3.21483658137448 0.0734071105543003
3.21557019816464 0.0734042721600308
3.216670603379 0.073370938208451
3.21777100859337 0.0733376042568712
3.21887141380773 0.0733042703052915
3.21997181902209 0.0732709363537117
3.22143564059296 0.0731818681570979
3.22216591720036 0.0731157938553519
3.22326133211145 0.0730166824027328
3.22399160871884 0.0729506081009867
3.22508702362994 0.0728514966483676
3.22618243854103 0.0727523851957486
3.22726803501712 0.072588352238898
3.22835349813586 0.0724234374959119
3.22907714021501 0.0723134943339211
3.23016260333375 0.072148579590935
3.23124806645249 0.0719836648479489
3.23232417002466 0.0717776501789952
3.23339473274525 0.0715473043538687
3.23446529546585 0.0713169585287423
3.23553585818645 0.0710866127036159
3.23660642090704 0.0708562668784894
3.23731478832089 0.0706852726785366
3.23836554596865 0.0703902939405438
3.2394163036164 0.0700953152025509
3.24046706126415 0.069800336464558
3.24151781891191 0.0695053577265651
3.24256255250058 0.0691948790540297
3.24324663584898 0.0689559733158158
3.24427276087157 0.0685976147084949
3.24529888589417 0.068239256101174
3.24632501091677 0.0678808974938531
3.24735113593937 0.0675225388865322
3.24835125609452 0.0671095594126038
3.24934803346897 0.0666895587308695
3.2500125517186 0.06640955827638
3.25100932909305 0.0659895575946458
3.2520061064675 0.0655695569129115
3.25298499034025 0.065118220499218
3.25394785526861 0.0646388311445326
3.25491072019698 0.0641594417898471
3.25587358512535 0.0636800524351616
3.25651549507759 0.063360459532038
3.25747188264754 0.0628714966939826
3.25839646061576 0.0623355195217542
3.25932103858399 0.0617995423495257
3.26024561655221 0.0612635651772973
3.26117019452044 0.0607275880050689
3.26208866048262 0.0601839462226595
3.26267675999937 0.0597911570049103
3.26355890927448 0.0592019731782864
3.2644410585496 0.0586127893516625
3.26532320782472 0.0580236055250386
3.26620535709984 0.0574344216984147
3.26705113913062 0.0568065777310986
3.26788699577276 0.0561681825953206
3.26844423353419 0.0557425858381353
3.26928009017634 0.0551041907023573
3.27011594681848 0.0544657955665792
3.27093051878767 0.0538083643293814
3.27171654425433 0.0531254023208675
3.27250256972098 0.0524424403123536
3.27328859518764 0.0517594783038398
3.27381261216541 0.0513041702981637
3.27459499817499 0.0506185135947192
3.27532802959604 0.0498963141990431
3.27606106101709 0.049174114803367
3.27679409243814 0.048451915407691
3.27752712385919 0.0477297160120149
3.27825772825568 0.0470060713372497
3.27870926372443 0.0465024811858714
3.27938656692757 0.045747095958804
3.2800638701307 0.0449917107317365
3.28074117333383 0.044236325504669
3.28141847653696 0.0434809402776016
3.28205605958112 0.0427074863573595
3.28267538494829 0.04192572702314
3.2830882685264 0.0414045541336603
3.28370759389357 0.0406227947994408
3.28432691926074 0.0398410354652213
3.28492674981141 0.0390531475048184
3.28548639104806 0.0382526251458221
3.28604603228471 0.0374521027868258
3.28660567352136 0.0366515804278295
3.28697876767912 0.0361178988551653
3.28753840891577 0.0353173764961689
3.28803919935735 0.0345068700449437
3.28853805525721 0.033696035396915
3.28903691115708 0.0328852007488863
3.28953576705694 0.0320743661008575
3.29003462295681 0.0312635314528289
3.29032986885617 0.0307223772041863
3.29076750814553 0.0299105620712009
3.29120514743488 0.0290987469382154
3.29164278672424 0.0282869318052301
3.29208042601359 0.0274751166722447
3.29248245798278 0.026668723570705
3.29285918732905 0.0258661833740322
3.29311034022657 0.0253311565762502
3.29348706957284 0.0245286163795774
3.2938637989191 0.0237260761829046
3.29422700699202 0.0229281711381239
3.29454394226278 0.0221461286131522
3.29486087753355 0.0213640860881804
3.29517781280431 0.0205820435632086
3.29538910298482 0.0200606818798941
3.29570603825558 0.0192786393549224
3.2959728269517 0.0185249979633357
3.29623196781115 0.0177756880187324
3.29649110867059 0.0170263780741292
3.29675024953004 0.0162770681295259
3.29700939038948 0.0155277581849225
3.29722233198087 0.0148172270108889
3.29735853726818 0.0143483708464018
3.29756284519913 0.0136450865996714
3.29776715313009 0.0129418023529408
3.29797146106105 0.0122385181062103
3.29815116376913 0.0115644844597276
3.29830464360993 0.0109216244633359
3.29840696350379 0.0104930511324081
3.29856044334459 0.0098501911360164
3.29871392318538 0.0092073311396248
3.29886166247914 0.0085740159508493
3.2989694475655 0.0080071326230825
3.29907723265186 0.0074402492953158
3.29918501773822 0.0068733659675491
3.29925687446246 0.006495443749038
3.29936465954882 0.0059285604212713
3.29944226106734 0.0054328186880449
3.29951070207073 0.0049586679627686
3.29957914307412 0.0044845172374922
3.29964758407751 0.0040103665122158
3.2997160250809 0.0035362157869395
3.29974870306731 0.0032653770724033
3.29978546062209 0.0029019692818886
3.29982221817687 0.0025385614913739
3.29985897573164 0.0021751537008593
3.29989573328642 0.0018117459103446
3.29992381556098 0.0014982270531126
3.29993795677386 0.0012648790580989
3.29994738424912 0.0011093137280898
3.29996152546201 0.0008759657330762
3.29997566667489 0.0006426177380626
3.29998950531802 0.000413057094209
3.29999160425441 0.0003304456753668
3.29999370319081 0.0002478342565245
3.29999580212721 0.0001652228376822
3.29999720141814 0.0001101485584541
3.29999930035453 2.75371396118604e-05
3.29999930035453 2.75371396118604e-05
};
\addlegendentry{$x_\text{des}$}
\addplot [draw=deepskyblue0171233, forget plot]
table{%
x  y
1.65656565656566 -0.469407617845118
1.6969696969697 -0.476141624579125
1.73737373737374 -0.48203388047138
1.77777777777778 -0.487084385521886
1.81818181818182 -0.49129313973064
1.85858585858586 -0.494660143097643
1.8989898989899 -0.497185395622896
1.93939393939394 -0.498868897306397
1.97979797979798 -0.499710648148148
2.02020202020202 -0.499710648148148
2.06060606060606 -0.498868897306397
2.1010101010101 -0.497185395622896
2.14141414141414 -0.494660143097643
2.18181818181818 -0.49129313973064
2.22222222222222 -0.487084385521885
2.26262626262626 -0.48203388047138
2.3030303030303 -0.476141624579125
2.34343434343434 -0.469407617845118
2.36882716049383 -0.464646464646465
2.38383838383838 -0.461575987144169
2.42424242424242 -0.452393250688705
2.46464646464646 -0.442292240587695
2.50505050505051 -0.431272956841139
2.52884615384615 -0.424242424242424
2.54545454545455 -0.418844696969697
2.58585858585859 -0.404703282828283
2.62626262626263 -0.389551767676768
2.64054608585859 -0.383838383838384
2.66666666666667 -0.37222923681257
2.70707070707071 -0.353149551066218
2.72650112233446 -0.343434343434343
2.74747474747475 -0.331636679292929
2.78787878787879 -0.30764678030303
2.79526515151515 -0.303030303030303
2.82828282828283 -0.279446248196248
2.85070947570948 -0.262626262626263
2.86868686868687 -0.246896043771044
2.89560376492195 -0.222222222222222
2.90909090909091 -0.207386363636364
2.93132411067194 -0.181818181818182
2.94949494949495 -0.155697601010101
2.95901725589226 -0.141414141414141
2.97921927609428 -0.101010101010101
2.98989898989899 -0.0689709595959591
2.99257575757576 -0.0606060606060606
2.9990404040404 -0.0202020202020201
2.9990404040404 0.0202020202020203
2.99257575757576 0.060606060606061
2.98989898989899 0.0689709595959591
2.97921927609428 0.101010101010101
2.95901725589226 0.141414141414141
2.94949494949495 0.1556976010101
2.93132411067194 0.181818181818182
2.90909090909091 0.207386363636364
2.89560376492195 0.222222222222222
2.86868686868687 0.246896043771044
2.85070947570948 0.262626262626263
2.82828282828283 0.279446248196248
2.79526515151515 0.303030303030303
2.78787878787879 0.30764678030303
2.74747474747475 0.331636679292929
2.72650112233446 0.343434343434343
2.70707070707071 0.353149551066218
2.66666666666667 0.37222923681257
2.64054608585859 0.383838383838384
2.62626262626263 0.389551767676768
2.58585858585859 0.404703282828283
2.54545454545455 0.418844696969697
2.52884615384615 0.424242424242424
2.50505050505051 0.431272956841139
2.46464646464646 0.442292240587695
2.42424242424242 0.452393250688705
2.38383838383838 0.461575987144169
2.36882716049383 0.464646464646465
2.34343434343434 0.469407617845118
2.3030303030303 0.476141624579125
2.26262626262626 0.48203388047138
2.22222222222222 0.487084385521885
2.18181818181818 0.49129313973064
2.14141414141414 0.494660143097643
2.1010101010101 0.497185395622896
2.06060606060606 0.498868897306397
2.02020202020202 0.499710648148148
1.97979797979798 0.499710648148148
1.93939393939394 0.498868897306397
1.8989898989899 0.497185395622896
1.85858585858586 0.494660143097643
1.81818181818182 0.49129313973064
1.77777777777778 0.487084385521885
1.73737373737374 0.482033880471381
1.6969696969697 0.476141624579125
1.65656565656566 0.469407617845118
1.63117283950617 0.464646464646465
1.61616161616162 0.461575987144169
1.57575757575758 0.452393250688705
1.53535353535354 0.442292240587695
1.4949494949495 0.431272956841139
1.47115384615385 0.424242424242424
1.45454545454545 0.418844696969697
1.41414141414141 0.404703282828283
1.37373737373737 0.389551767676768
1.35945391414141 0.383838383838384
1.33333333333333 0.37222923681257
1.29292929292929 0.353149551066218
1.27349887766554 0.343434343434343
1.25252525252525 0.331636679292929
1.21212121212121 0.30764678030303
1.20473484848485 0.303030303030303
1.17171717171717 0.279446248196248
1.14929052429052 0.262626262626263
1.13131313131313 0.246896043771044
1.10439623507805 0.222222222222222
1.09090909090909 0.207386363636364
1.06867588932806 0.181818181818182
1.05050505050505 0.155697601010101
1.04098274410774 0.141414141414141
1.02078072390572 0.101010101010101
1.01010101010101 0.0689709595959598
1.00742424242424 0.060606060606061
1.0009595959596 0.0202020202020203
1.0009595959596 -0.0202020202020201
1.00742424242424 -0.0606060606060606
1.01010101010101 -0.0689709595959598
1.02078072390572 -0.101010101010101
1.04098274410774 -0.141414141414141
1.05050505050505 -0.155697601010101
1.06867588932806 -0.181818181818182
1.09090909090909 -0.207386363636364
1.10439623507805 -0.222222222222222
1.13131313131313 -0.246896043771044
1.14929052429052 -0.262626262626263
1.17171717171717 -0.279446248196248
1.20473484848485 -0.303030303030303
1.21212121212121 -0.30764678030303
1.25252525252525 -0.331636679292929
1.27349887766554 -0.343434343434343
1.29292929292929 -0.353149551066218
1.33333333333333 -0.37222923681257
1.35945391414141 -0.383838383838384
1.37373737373737 -0.389551767676768
1.41414141414141 -0.404703282828283
1.45454545454545 -0.418844696969697
1.47115384615385 -0.424242424242424
1.4949494949495 -0.431272956841139
1.53535353535354 -0.442292240587695
1.57575757575758 -0.452393250688705
1.61616161616162 -0.461575987144169
1.63117283950617 -0.464646464646465
1.65656565656566 -0.469407617845118
};
\addplot [red, mark=x, mark size=1.5, mark options={solid}]
% \addplot [draw=red, forget plot]
table {%
1.87919067865681 0.0262888729490534
1.87935915360992 0.0228712027414368
1.8796240883455 0.0315338619223252
1.87981799944524 0.0348881871138446
1.88024775015469 0.0415810858396093
1.88065959722223 0.0450636309500478
1.88110295422251 0.0500779649631304
1.88145897701317 0.0498286492519015
1.88212766186791 0.0596347950556502
1.88282628523669 0.0667007906226762
1.88372600872654 0.076777793715308
1.88471820564594 0.0806663560013091
1.88575070266265 0.0850036966133061
1.88711898839444 0.107077007995462
1.88843314951959 0.106453929493264
1.88945362894148 0.111636265507145
1.89100813429924 0.117028690477158
1.89272613822585 0.121132983659933
1.89462519913964 0.136271749175253
1.8966543916594 0.147007681019265
1.89877064532506 0.149985175138248
1.90101618557729 0.167599148020443
1.90250932685556 0.161237432246499
1.9048744470499 0.166308018640377
1.90728052759501 0.164347380266065
1.90974819057032 0.169320307096982
1.91226702555857 0.172282767172895
1.91489521098669 0.180490917937138
1.9174914039479 0.181662988295795
1.91909154458335 0.168679668122941
1.92164053464173 0.176704341161352
1.92439329587725 0.186602500863441
1.92691339475289 0.17563347269953
1.92946786933537 0.172366270237247
1.9320928306007 0.180846463015515
1.93446544783 0.168619317270704
1.93613811870023 0.175101805203163
1.93829282957241 0.15093874183333
1.94051921349176 0.153684749206768
1.94259572657653 0.139667943869459
1.94459786959304 0.13842718754363
1.9465310110559 0.138104697525128
1.94820890479054 0.122079092630328
1.94933610770421 0.120729754526893
1.9508417460993 0.107162658248419
1.95228155080145 0.105824864284494
1.95355744754891 0.0888507537444087
1.95477657645519 0.0851839705891492
1.95585417437774 0.0793406834823988
1.95673471497872 0.0650956920286982
1.95730047811706 0.0645142235593382
1.9580777459975 0.0596118800150266
1.95866295631457 0.0494756657864458
1.95923514667719 0.0418165113208921
1.95961500764328 0.0358065422247188
1.96002710655993 0.0338911702629313
1.96031858783805 0.0291246959406664
1.96045463673546 0.0211505519081829
1.96064413051371 0.0173799590616801
1.96073069108302 0.0131394888180635
1.96073904845289 0.0090556168477373
1.96074319609725 0.0097765103389434
1.9606737329255 0.0046343690760396
1.96060851805653 0.0082415550180257
1.96051143045041 0.0028381594912604
1.96028822554473 -0.0008796797239461
1.95998382382652 -0.0070365957078162
1.95979421683681 -0.0030040535701317
1.9597313545367 0.00462891256415
1.95952736668805 0.0018190378926351
1.95931506411553 -0.0028487554393413
1.95910553385004 -0.0009850261725747
1.95879970814538 -0.0068855302668565
1.95855455288803 -0.0080557680215265
1.95831316513033 -0.0043713679487113
1.95805068677415 -0.0055819099096097
1.95799233741619 0.0023231161151899
1.95782105803171 0.0001227500276123
1.95773084985015 0.001797365847941
1.95768968851531 0.0060653674911299
1.95772631640731 0.0154356338138475
1.95772738452471 0.0109543224224664
1.95774337017681 0.0106436628653429
1.95782637285769 0.0175357061903613
1.9579988594736 0.0247830771883266
1.95808129850745 0.0193677677146612
1.95838757394279 0.0315883424800571
1.95872088248359 0.0315085567600696
1.95898737849455 0.0288256521355368
1.95934403836535 0.0327718300238621
1.95982929777838 0.040378431038012
1.96009793047089 0.0380986535384971
1.96077434541985 0.0545673135120017
1.96149539868008 0.0606162762123945
1.96210540216173 0.0496155290206384
1.96283269890597 0.0594897575907016
1.96359956661306 0.0590364588768239
1.96446957533163 0.0700020857312484
1.96538198979753 0.0733755847969657
1.96593457491951 0.0710363604196394
1.96689131950431 0.0740448028337583
1.96785358667323 0.0744601414995972
1.96885809829329 0.0777095555240117
1.96996332170674 0.0845315816679909
1.97106354886928 0.0860065539814024
1.97211016560861 0.0793202308836332
1.97285398025368 0.0825748720010473
1.97392139609443 0.0830129780683721
1.97513690160037 0.0873239627685747
1.97634266759617 0.0933293883268279
1.97752690335646 0.0914127087822833
1.97878864189581 0.0934976188479265
1.97999024667185 0.090906108143708
1.98075174444001 0.0856708097825522
1.98199368734125 0.0926297921271269
1.9832635298882 0.0932845719193098
1.98452716334246 0.0963866038340737
1.98583771543091 0.0986559323701369
1.98712754455566 0.098761578953042
1.98797526115474 0.0958351630098658
1.98920857313518 0.0941015622653796
1.99050885333885 0.0896667925250308
1.99181694425836 0.0933473235043213
1.99318233695935 0.103142479247133
1.99447410599984 0.0992700955522386
1.99572656662075 0.0909393959879485
1.99720803897195 0.107150575745213
1.99809672288735 0.105469851737314
1.99949838452962 0.105050290926398
2.00076361708027 0.0915073877446922
2.00223718859271 0.107981881998432
2.003641357725 0.107129507311132
2.00505670889668 0.111905974623676
2.00642224298498 0.0996637189990136
2.00736760650493 0.0963790019194759
2.00880219267229 0.106132517238217
2.01026815994756 0.112245638703592
2.01166004527744 0.110048241523123
2.01330637873055 0.113677655754758
2.01491374707453 0.112410646096467
2.01593250010106 0.113663427870705
2.01752113152833 0.120431372844888
2.01908260618106 0.117225527579364
2.02063291841922 0.112726117459378
2.02222922892219 0.112890560698405
2.02391191882237 0.122351617894438
2.02553752901972 0.117439722557986
2.02715924603674 0.121288787906626
2.02827488560483 0.119182959833435
2.02994561186033 0.121441949419101
2.03165462224197 0.124478704100291
2.03332759947584 0.12511160733238
2.03503405143714 0.126538009552897
2.03673936324422 0.126068319219222
2.03848456738503 0.12903336319692
2.03967438223687 0.132590819801556
2.04135007077871 0.124260452751337
2.04310848489185 0.126043863805846
2.04489064017778 0.125379165929826
2.04677318122734 0.136152765440233
2.0485353743178 0.128479068209756
2.05032416158464 0.130285014742473
2.05154433727965 0.132464027117934
2.05335420222874 0.134615808412158
2.05536760182951 0.147747188934328
2.05717486140821 0.131633233107289
2.05911717668234 0.138626583716335
2.06112310455099 0.141441497524354
2.06319664986678 0.152244491555649
2.06452350513995 0.149064550616692
2.06662050148784 0.1515793865292
2.06864897587294 0.149361189208477
2.0707584144072 0.151166139021084
2.07290244536145 0.158261686532474
2.07509793701432 0.154110373286418
2.07723657418338 0.155043199683696
2.07873255384041 0.158338571124581
2.08094795088719 0.161975335126863
2.08321453245171 0.162985926835371
2.08560595380817 0.169960117404381
2.08788989045316 0.17012613566454
2.09018534976884 0.16342300506134
2.0926660072909 0.176343360557736
2.09427942467323 0.171960055260268
2.09684134928869 0.182688587824895
2.09931097726032 0.181162028740868
2.10183199381258 0.179320880909533
2.10430971087546 0.177464107766689
2.10696737556945 0.186294961239846
2.10961923880984 0.185544609855252
2.1114227653653 0.189258794371778
2.11408320914328 0.195060455784684
2.11677585202381 0.191881077333933
2.11971898017464 0.20170930478421
2.12253281872765 0.201333850054085
2.12531634272374 0.199196558423748
2.12818657257835 0.203753510457412
2.13008016094419 0.200821413171877
2.13302935294104 0.208724372624335
2.13598896135154 0.21398013895703
2.13994514013971 0.208312412273832
2.14301596788171 0.219535107885585
2.14506737724504 0.217674872895577
2.14814012443041 0.222522715264825
2.15120756307951 0.217225801076097
2.1533034831596 0.220235760616985
2.15644917184557 0.220145078219315
2.15964984699356 0.228619912550704
2.16285116054718 0.229353419322674
2.16606595998985 0.226837449542259
2.16928680080247 0.225476705868856
2.17146309631014 0.229486536002245
2.17473728623695 0.228229214350542
2.17805014050542 0.232323316827979
2.1813054013279 0.230692526804925
2.1846806849552 0.235912952921312
2.1880181953434 0.234548128653052
2.1913865287525 0.238932382119369
2.1935790668143 0.231174118148323
2.1969453514848 0.237985714957182
2.20026201959966 0.237430910664373
2.20365945765976 0.237670618689039
2.20705335765565 0.238138329201656
2.21066162029917 0.24529936998553
2.21418246501079 0.247062185093407
2.21644821531477 0.239232010210155
2.21999506706141 0.246151933635284
2.22351061857985 0.249203077581055
2.22709191181701 0.249175196081268
2.23062732856149 0.246083940564553
2.23426613590446 0.252783560761971
2.23666255906498 0.252088561681568
2.24031691195119 0.254752504109196
2.24392863818982 0.252902821769521
2.2476135199341 0.255664337625862
2.25129701724353 0.254494194832162
2.2550355306913 0.260813259365439
2.25876596161174 0.261373340469486
2.26244620385498 0.256615946245341
2.26493640967005 0.260857151566313
2.26866841743968 0.258388667585896
2.27232796728397 0.256224305258391
2.27610532111939 0.259827267306198
2.27985375048815 0.2590416867316
2.28356834091426 0.258585682969588
2.28732075341209 0.259331217425539
2.28986682209734 0.259641930544891
2.29360539307835 0.258594102141689
2.29735568846819 0.26142771723961
2.30114759452528 0.267251165407586
2.30484669448822 0.259225329370922
2.30859035984105 0.26117564063805
2.31233079124205 0.259037084785932
2.31477450931082 0.256892629489397
2.31862375721857 0.267429951155713
2.32227203973421 0.255910811923173
2.32601736135942 0.257886936392706
2.32971862403766 0.256106587275092
2.33347291705361 0.263681437759516
2.33721098571451 0.26024662456065
2.33957670751336 0.254320364555213
2.3433251075418 0.258165427973607
2.34695039542244 0.251623219624264
2.35065579202243 0.256604473835256
2.35436654722038 0.258827171884917
2.35796749281226 0.251434583017083
2.36039622884193 0.25396020751725
2.36407030024594 0.254908079426226
2.3677202779435 0.253399763542804
2.37143691620762 0.258304323364715
2.37501621396627 0.249833603426584
2.37862560283049 0.251616767836443
2.38227912393849 0.255489712808574
2.38577699310016 0.24494606706328
2.38827412025981 0.254845061591126
2.39184803078501 0.249962354012302
2.39543172291725 0.251095155553075
2.39898602195321 0.250576695566481
2.40251379411691 0.248492691993422
2.40609485177782 0.247050753453724
2.40960422154846 0.249289583296482
2.41194568190479 0.244114859591109
2.41543524193122 0.245390285601229
2.4188441663167 0.23886459485244
2.42227317782916 0.237627446464811
2.42579666559557 0.24725901344172
2.42918505158465 0.242866545044677
2.43255267472457 0.239002804471792
2.43480629008365 0.237035989610878
2.43815254694048 0.235078964785012
2.44148530767414 0.231847452128017
2.44483644509796 0.234020665803923
2.44810824370172 0.229682543141718
2.45136876725942 0.226230684221537
2.45357062660139 0.227855985663032
2.45676987846285 0.224071663114113
2.46003485318027 0.229950566072209
2.46326916888223 0.227220195224048
2.46643580909513 0.221372291051345
2.46965374243303 0.224996086519964
2.4728920219551 0.232550355961949
2.47500623387548 0.225430049080613
2.47821174510823 0.226185816768915
2.481333376131 0.217801506285521
2.48449975745568 0.222780337958878
2.48772137409834 0.227818580777348
2.49087332390163 0.227742498140468
2.49395532433019 0.21588071823145
2.49606779363853 0.217702497184824
2.49924441091738 0.218758110171272
2.50237892134484 0.219306641455849
2.50548942823459 0.220522122687293
2.50857927796993 0.215601448479322
2.51170426017352 0.21440459191929
2.51481844200991 0.219233778830655
2.51793824843727 0.221305822255962
2.51999242409901 0.221056956907624
2.523061931443 0.216617603867131
2.52615251792503 0.211619804598766
2.52922004535547 0.214061533464266
2.53231062097179 0.219361353792021
2.53538992738713 0.216985248015003
2.53838834454666 0.209602694136679
2.54045337179782 0.214672680786984
2.54341318948245 0.209227837556396
2.54644121297678 0.209474067266934
2.54941418504508 0.212006744413333
2.55232500243979 0.205494992784395
2.55525597644027 0.202270069204293
2.55819199306925 0.205191525671229
2.56005331530926 0.198810681561648
2.56295697593437 0.207962784486331
2.56580118499997 0.202618696789756
2.56869020323592 0.202775663898221
2.57157361835368 0.203354809649183
2.57442615487138 0.206141251693646
2.57721036816242 0.2009276051833
2.57905915823907 0.198940254313967
2.58174500403828 0.189359716613133
2.58454163844236 0.195427471757436
2.58742153137328 0.203413338946409
2.59018789162548 0.198309654149227
2.59286264238682 0.188877629125447
2.59564223784743 0.196373682831084
2.59745291382081 0.191250422921124
2.60019105462787 0.195949722614686
2.60293389393298 0.195480016686556
2.60554167315951 0.186187905311512
2.6081859301109 0.189814871538132
2.61083255605545 0.188948300236151
2.61349515914925 0.190276862994309
2.6152332636992 0.187552738534368
2.61774797821997 0.180953517569477
2.62028683530635 0.175581562131977
2.62286476652692 0.183371642850263
2.62540648074134 0.18297028949162
2.62786933684532 0.175396623916966
2.63041679588594 0.178810781987337
2.6320778216112 0.175793816579856
2.63458058304337 0.177506565080192
2.63703000783219 0.176691102167083
2.6394948134758 0.175824612534141
2.64193339474642 0.170870046792034
2.64436462001538 0.172623374111414
2.64673482542817 0.170193787424263
2.64834887598659 0.175011555138755
2.65072575290969 0.171234985933971
2.65317181939943 0.173896269095028
2.65558288932561 0.172737343227116
2.65795723825065 0.170911789063845
2.66032468705686 0.171996667337386
2.66259995940673 0.160365337099814
2.66415917827894 0.163197076650778
2.66647390355831 0.164342375244629
2.66881889153157 0.166353872837484
2.67111955564165 0.165358932851068
2.67339454995934 0.165327039842499
2.67560262523924 0.159491805801621
2.67785872856991 0.162321289138433
2.67937153817623 0.164026740758249
2.68165263598417 0.164580042545604
2.68385230399149 0.157835832477114
2.68601229263759 0.155376307531168
2.68818464525275 0.157182564347432
2.69035743849992 0.157220513573133
2.69250076569181 0.154727098814843
2.69393791037125 0.154026887891268
2.69599681355908 0.148373389955615
2.69812967433379 0.153879339572818
2.70017575005572 0.148344979041202
2.70219381642258 0.146664198666166
2.70419643248453 0.138682803918274
2.70620465376597 0.145078134195063
2.70738847772738 0.130067322619236
2.70941508914387 0.149353970949148
2.71133549084496 0.144771237443631
2.71326122391398 0.138139586954052
2.71514382198395 0.134674590114322
2.71705129413716 0.134990721476761
2.71835162087289 0.138961599721166
2.72024750766477 0.142057615562409
2.72222536087932 0.144494115488842
2.72419768257546 0.14294153053808
2.72601255376354 0.13210042565851
2.72785629469814 0.136200013980335
2.7296869892591 0.135883083006375
2.73152520839138 0.1334775554231
2.7327481364299 0.136972455804874
2.73458537885185 0.133413863719501
2.7364074991311 0.130406424901274
2.73810807354521 0.125585317025661
2.73991649036956 0.129933991257975
2.74162774338999 0.128103234577172
2.74343070913244 0.124487971957395
2.74459543902671 0.126220267524266
2.7463513173436 0.124520881646495
2.74801705968205 0.119490205102607
2.74973873621837 0.129635102650937
2.75142970554716 0.125696254583005
2.7531663602476 0.125451152474869
2.75487281907742 0.126742903571491
2.75596982707321 0.119984052042257
2.75755057486876 0.118994623508898
2.75920057394986 0.123043023779722
2.76082071735033 0.120018561961409
2.76240327900669 0.115969743951391
2.76398423180707 0.11609826220295
2.76557326596696 0.116651357342545
2.76663799881668 0.120072319266536
2.76822349475604 0.118886235133177
2.76969811187495 0.112594296886501
2.77144415226909 0.117401644241793
2.77301453754707 0.118428947931624
2.77457383469113 0.116853080585725
2.77605684345162 0.111583922789747
2.77709113614945 0.113131500597541
2.77857418703256 0.114081710301061
2.78001554511669 0.110334937479202
2.78152614660243 0.116543931030487
2.78308859942454 0.117669226136645
2.78461149526981 0.114603747102902
2.78607210681932 0.110435934043191
2.78710463657723 0.112812204174007
2.78862382477074 0.109870506969847
2.7901734504286 0.115892844733998
2.79171738576422 0.117067939930153
2.79317282470902 0.112033884897307
2.79451067774848 0.103431269767224
2.79583149039821 0.095385543998621
2.79678579497601 0.103158898489282
2.7982273466516 0.104148007002205
2.79990365440109 0.12141149051299
2.80138631871625 0.112984910538743
2.80279070364345 0.107906329106797
2.80418570168087 0.104120594541938
2.80553165769982 0.0997726639621073
2.80642109029064 0.100971117253414
2.8077801281578 0.104501339908467
2.80930374047699 0.11472498709352
2.8107083248706 0.107810709345453
2.81202969236825 0.0965994297502526
2.81336568931414 0.0975764220977165
2.81421840488975 0.0951555937686922
2.81567654048822 0.106268352322291
2.81713990989642 0.110684633249516
2.81847246458259 0.101795503152857
2.81974771241123 0.0965175372161611
2.82110351239145 0.101334583551046
2.82249594430541 0.0989003793444323
2.82334722549813 0.101186084988705
2.82461431232306 0.0996933924563047
2.82678654318355 0.100658762420168
2.82797278338141 0.0940130868192807
2.8287783748593 0.0924993613158266
2.82965585050861 0.0971171293135443
2.83095307020398 0.0960848337117975
2.83179485817868 0.0974426624286994
2.83308005516331 0.0963505953530951
2.83434550395786 0.0925069096327394
2.83545855788853 0.0845884014724078
2.83658440138442 0.0855317125098465
2.8378433301745 0.0904765913244811
2.83885955244739 0.0772687890702764
2.84002052432368 0.0846356652868718
2.84099082897245 0.103935947503399
2.84216963801035 0.0871644810041456
2.84327936260954 0.0880945711121975
2.84444495612903 0.0915112086403193
2.84556167374431 0.0849982662536172
2.8465959009105 0.0808457120418167
2.84780755493989 0.0877578850557969
2.8484819752346 0.0782842059350173
2.84959017586695 0.0836056710853947
2.85071996852041 0.0832917850127274
2.85185331923108 0.082901877881538
2.85297243892515 0.0852190329796186
2.85399674506311 0.0789482695015037
2.85479232193944 0.0906351756156082
2.85586685556115 0.0818589049265099
2.85690525401086 0.0821838601465427
2.8578726263378 0.0776529423216785
2.85890508847793 0.0749578692319343
2.85989929018526 0.0785429567577539
2.86080390549444 0.0745789934126467
2.86167185789694 0.0697359164312429
2.86234209872751 0.0754653271461257
2.86328305145702 0.0713091800746119
2.8641833634809 0.0724709532589388
2.86495958869258 0.0687974127391589
2.8657500785668 0.0632306890738683
2.86651583415557 0.0620384942453492
2.86727893655327 0.0610430066597369
2.86779739766331 0.0581030604245852
2.8686241281536 0.0657835942222159
2.86934673424428 0.0630869926183972
2.87008488041331 0.0623410086350009
2.87072078418466 0.0547655441914738
2.87139461047453 0.0557764051313282
2.87206446477275 0.0574480708041348
2.87246521414758 0.0529920270407278
2.87315033303255 0.0592938322519523
2.87380209053649 0.0557739897485378
2.87431029572023 0.0454548486233866
2.87506015091312 0.0530912668727008
2.87559648651641 0.0490523948834063
2.87592902977302 0.0508150973352198
2.87653179685998 0.0517960635238205
2.87700938447681 0.0427996741390905
2.87751476706827 0.0414658989528543
2.87798271457949 0.0449624823696497
2.87857057447626 0.0466577616237885
2.87896275560946 0.042883273123432
2.87944737710894 0.045411151598311
2.87980819229975 0.0457009297740707
2.88024860206192 0.0390399732046346
2.88069399824598 0.0440177864601217
2.88109085979927 0.0369377541160516
2.88151142488271 0.0406844410910908
2.8819656034253 0.0406820938760287
2.88239051227644 0.041816490106406
2.882680843215 0.0390695871678626
2.88316761707104 0.0432048027265979
2.88358956795294 0.0398193510447688
2.88396380530595 0.0401385169419741
2.8844950143363 0.0432649309084063
2.88488448413472 0.0389313474370777
2.88523667415728 0.0321763388699282
2.88545688751916 0.0320912165999823
2.88596552334694 0.042187714788016
2.88634904825505 0.0378291823592177
2.88675387603458 0.0396914176461751
2.88713734058427 0.0366214149109254
2.88767506893138 0.047452332063542
2.88793579785704 0.0361457639065183
2.88833115690205 0.0405526727021896
2.88876865807875 0.0420687797648638
2.88913314339289 0.0364138640212247
2.889517644549 0.0385375510757679
2.88984878663662 0.0347474906537675
2.89022484358515 0.0343504366527347
2.89060674119086 0.0400244347703928
2.89085358234929 0.0373125344276318
2.89115616419747 0.035687201698062
2.8914119527525 0.0273257719510338
2.89174279039971 0.0325511287100307
2.89206462476323 0.0318302469989395
2.89229288836982 0.0273469842520407
2.89248446703631 0.0253480814646075
2.89270719357932 0.0279380697763893
2.89291779135431 0.0264344821053537
2.8932716874966 0.0381202076070884
2.89373162265773 0.0403463897758042
2.89396393560078 0.0288916331343065
2.89409446631752 0.0188067782387927
2.89425078679022 0.0255344922561592
2.8944207631163 0.0220627312685596
2.89467891047129 0.0290686879271027
2.89488320206754 0.0235991372072748
2.89503053442337 0.025304384628102
2.89520441762844 0.0214123404747854
2.89540527183509 0.022529469541843
2.89561743538557 0.0288138277123134
2.89588081481248 0.0322594911692681
2.89606738643801 0.0290674964879048
2.896325626035 0.0277855157712097
2.89656447680554 0.0265490254464469
2.89699764635267 0.0359910488565363
2.89724520444845 0.0294617128761481
2.89737281260345 0.0260083432878133
2.89759540988584 0.0292829704013953
2.89738834107766 -0.019098913067921
2.89730025477324 0.0084777893892291
2.89755119791236 0.0242962584408054
2.89796584841025 0.0395170103561515
2.89854866589222 0.0469915874222753
2.89875420854195 0.0346980248910596
2.89901519524891 0.0279784318850849
2.89925008301881 0.0280617732708867
2.89948284112547 0.0239545124810663
2.89970494956143 0.0227987299832303
2.8998701876762 0.0242699571465158
2.90008400353706 0.0271869893785893
2.90036363743226 0.0312074228999067
2.90051346778066 0.0275663449757862
2.90056027254712 0.0138242352786445
2.90070089543055 0.0183077627454046
2.90079710381255 0.0203502138245604
2.90097519846586 0.0189673343801199
2.90108534522514 0.0162092445604675
2.90117589026572 0.0124355624280608
2.90127157077364 0.0182064454165497
2.90135240522855 0.0149890288549539
2.90152807943128 0.0221045165719027
2.90163376252054 0.019017715083209
2.90177134269545 0.0175297069517517
2.90177591492321 0.0140359028389475
2.90192518232802 0.0225903373997647
2.90195073608585 0.0165509012398472
2.90211061049932 0.0230869186279152
2.90225244969968 0.0206452742104024
2.90245927904507 0.0225044708631345
2.90241790587957 0.008881467514106
2.90254894173739 0.0185308955737088
2.90263773773263 0.019281581431579
2.90273399661459 0.0202130826495692
2.90287423407176 0.0225952633638225
2.90302314323212 0.0214796666105891
2.90311334078221 0.0145854639792989
2.90304334542073 0.010050557958869
2.90314904629336 0.0171919492214151
2.90321584166126 0.0195754870549054
2.90327665385706 0.0171746151223102
2.9033706659349 0.0173033535380714
2.90348522445647 0.0165336182690634
2.90356935105674 0.0142728909546619
2.90371438223545 0.0223671236397499
2.9038304630021 0.021970120777474
2.90386607449191 0.0175589507633283
2.90390100766222 0.016055788049314
2.90387695601265 0.0065257504510859
2.90395568337769 0.0161730388952236
2.90399455100835 0.0165104867621772
2.90391493177248 0.0053284261959067
2.90393167869729 0.0104141535466296
2.90393862781845 0.0109194085706991
2.90397532334704 0.0122399866605152
2.90392394181423 0.0084010294661784
2.90388861167037 0.0080344164725024
2.90385481286205 0.0105370935142095
2.90377121370005 0.0089676091636487
2.90368233022373 0.0065065449212825
2.90368556651094 0.0079198975664908
2.90358730267157 0.0020352791180855
2.90360953413342 0.0108270619360527
2.90345021604153 0.0024268685013577
2.9033782878858 0.0067223724330585
2.90335358494692 0.0114922971899019
2.90332382176471 0.0102023343628426
2.90326365965329 0.0092096838679774
2.90296540082565 -0.0054827535149277
2.90289475370996 -0.0015026816317513
2.90294665911769 0.0144051767624045
2.90293441374749 0.0115230332993725
2.90285885923635 0.0089996357633189
2.90278144452474 0.0057560869032577
2.90279156934337 0.0073457316291386
2.90272062043512 0.0039097709254376
2.9026782410144 0.0063650466892238
2.90260331156131 0.0076166483663739
2.90254223584736 0.0060491374714375
2.90244326292865 0.007658498159598
2.90234572396647 0.0021001498941111
2.90239153004017 0.0100982812800569
2.9023010786213 0.0072116902034543
2.90224479948125 0.0071754545171208
2.90215283547691 0.0080244688213025
2.90210300531106 0.0071540876056858
2.90214454622249 0.0131770488778764
2.90205221125339 0.007835778015097
2.90200460260078 0.0060373829168954
2.90194619039984 0.0056749641917838
2.90180490132753 -0.0030589718624712
2.90180991630825 0.0114688215697585
2.90174590889309 0.0111104208697332
2.90174298760315 0.0091286299878768
2.90176644069317 0.0138228176806298
2.90182221407208 0.0144147306097011
2.90172328066468 0.007718184650245
2.90163404038175 0.0044695593872206
2.90161010137681 0.0068490204536125
2.90164024448791 0.0132462561089635
2.90170656046786 0.0174312152531921
2.90165942480141 0.0087965119348437
2.90166643831611 0.0069217275892248
2.90169578347386 0.0097487838038303
2.90169200599167 0.0117856632908154
2.90174659001982 0.0144225406785061
2.90177993163218 0.016074364047871
2.90182815218189 0.0149342366002759
2.90182496408694 0.0109374991481114
2.90179681862758 0.0121802283457908
2.90177610180808 0.0083586056078275
2.9018289226525 0.0148567255569221
2.90187458220817 0.0176538028222563
2.90196177449727 0.0233583819374208
2.90195535990194 0.0150330069828755
2.90199830128431 0.0124559966520234
2.90199981038583 0.0162174500547151
2.90193972453542 0.0094573640480695
2.90205817381921 0.0194024251810863
2.90204926230809 0.0095754929709303
2.9020853719435 0.0181896930477188
2.90215634767498 0.0176653169054678
2.90216881412094 0.0131796482049395
2.90221065579176 0.0161013227905264
2.90228625121272 0.0155070919860067
2.90230918660331 0.0137483784928682
2.90232501026267 0.0116390881845285
2.90242561639607 0.0122415749269938
2.90255825443698 0.0200567613776611
2.90254182227285 0.0130604594585587
2.90252559109535 0.014009021491327
2.90258834970938 0.0175136258457687
2.90256865285382 0.0081013700568549
2.9025111381118 0.0038538771261786
2.90255750062932 0.0107222074534167
2.90262638446897 0.0142178938197214
2.9027088309422 0.0150954589810443
2.9027465374413 0.0162460700223074
2.90274994190624 0.0124714313151585
2.90276142692245 0.010527167304099
2.90271156386194 0.0084189464237487
2.90287693924064 0.0209948178099097
2.90283873638514 0.0142680403205309
2.9027963174674 0.0092848245588333
2.90283396306228 0.0121185383159872
2.90281456348035 0.0109034470829096
2.90279500297988 0.0123221780744173
2.90278427506803 0.0136424618721864
2.90271680276539 0.0078053818901093
2.90265976813712 0.0083923232263759
2.90263937747888 0.0117282034880261
2.90254004195987 0.0078488802726544
2.90249187860213 0.0038332843952767
2.90242928906345 0.0096926375590776
2.90231932295739 0.0044454181209308
2.90217950020373 -0.0013461866811097
2.9020734457886 0.0044818564544559
2.90209188195831 0.0141281372100234
2.90197125596768 0.0065613158461183
2.90191493994166 0.0081345905473766
2.9017773112657 0.0042033635924233
2.90166641550722 0.0013712151235805
2.90155227650793 0.0010739406642491
2.90138671499171 0.0018756758296414
2.90126671265285 0.0051695485674708
2.90115897332566 0.003915109858841
2.90121638179325 0.0111430989664879
2.90102253956168 0.0020819394755232
2.90094822501159 0.0074846733716782
2.90080616045335 0.0085028723606785
2.90069361820979 0.0092693625256816
2.90059900161518 0.0077815453112437
2.90044970467863 0.0061319634618521
2.90030820221274 -0.0006895076334872
2.90017151757821 0.0027849987169894
2.89999081986229 0.0009932361937499
2.89980561198954 5.78818181157289e-05
2.89960683698341 -0.0049235395068206
2.89939483179702 -0.0027144718879478
2.89912065282309 -0.0019704637868755
2.89897795222888 -0.003651425953668
2.89877663770834 -0.0019650087826689
2.89857858794441 -0.0014702959543429
2.89839718638731 -0.0008335512397033
2.8982011481682 -0.0006932959586069
2.89804273622632 0.0022298416321274
2.8978380868053 0.0017851864844815
2.89771195584737 -5.70147988289398e-05
2.89758401017415 0.0023610087703967
2.89744467274484 0.001248077041879
2.89723000357172 -0.0041210929396746
2.89709855151513 0.0042944048326478
2.89693851848725 0.0034190378282202
2.89675057815683 0.0017763876277939
2.89665756558158 0.0036454611285704
2.896548512415 0.006451069162951
2.89643489277608 0.0046682399338922
2.8963502860778 0.006083593534611
2.89624307430565 0.004583786574905
2.89601604042133 -0.00199879103914
2.89590613112351 0.0015711248273278
2.89571749377954 -0.0013022721540039
2.89552133762635 -0.0007522113958109
2.89540249883132 0.0002496535463842
2.8952020036229 0.0028713085563663
2.89499393523026 -0.0037902577015378
2.89483928429769 -0.0039559037429908
2.89463679144698 0.0008915015876239
2.89461655837367 0.0068691060061459
2.89430966714425 -0.0042917125905779
2.89406543631274 -0.0039217306074285
2.89386573934995 -0.0038490923047121
2.89362698936941 -0.0012409619014599
2.89349400568851 -0.0018758003950637
2.89326471015401 -0.0021171389445719
2.89309671268833 -0.0026592485525397
2.89287070067815 -0.0005346553786418
2.89269239788169 0.000769162503517
2.89234989144317 -0.0075504648409642
2.89198142000166 -0.0089152439760259
2.89166966051743 -0.0092498188847164
2.89145034932781 -0.0044627036444706
2.89131726706712 -0.0003096807497978
2.89109094000373 0.0019796454160198
2.89105458835001 0.0069562050290077
2.89076984683071 -0.0045795303352936
2.89055753211686 -0.0027105963675125
2.89028450003427 -0.0062376741726339
2.89000058986376 -0.0039321787111272
2.88978112712932 -0.0059296311878055
2.88954688372121 -0.0026655669381247
2.88931635362447 -0.0023647124399513
2.889035201472 -0.0060847449755905
2.88877492003974 -0.0061534829526166
2.88853210200438 -0.0016450159231594
2.88828881718709 -0.0103985341343432
2.88801773369042 -0.0051354678697915
2.88778201250304 -0.0005959597964567
2.88738175281003 -0.0082411918163021
2.8871290275151 -0.0036205204154027
2.88681707188143 -0.0117469355095566
2.88654357535695 -0.0075372992360931
2.88630979413925 -0.0082778828397509
2.88599520435465 -0.0037239106311644
2.885749275278 -0.0042662919560594
2.88543648400471 -0.0066893335693222
2.88502533877659 -0.0085676671301709
2.88465921109214 -0.0101821598649785
2.88441746881818 -0.0057576150866981
2.88415436749404 -0.0064721760548653
2.8838290067898 -0.0132624923767798
2.88364654067886 0.0003282117677499
2.88347320392093 -0.001008017281899
2.88340435099124 0.0016394049263567
2.88319149945281 -0.0023245473781833
2.88290502643161 -0.0023036758597332
2.88262107179535 -0.0038185351845344
2.8824900554866 -0.0033854234305645
2.8822603683153 -0.0004433330837873
2.88205884467389 0.0024440396778546
2.8818223098434 -0.0018195773778512
2.88160063024862 -0.0037701759361729
2.88132657910081 -0.0051174257004359
2.88121879560249 0.0049903152874871
2.88128317610458 0.015376174545478
2.88123994175163 0.0085577153000128
2.88107566932044 0.003707222464274
2.8809295966599 0.005437959586491
2.88082039138926 0.0067129282278248
2.8806222216516 -0.0002485108482681
2.88042507352221 0.0035816554252618
2.88032019984726 0.0022225146425564
2.88019850211454 0.0027658931511192
2.88007232822255 0.0034620049381382
2.87997257879796 0.0052700545369704
2.87989644389985 0.0068390199596892
2.8797558717223 0.0056886063447755
2.87963531625205 0.0028261472701118
2.8795735426309 0.0078845373445629
2.8793949657353 -0.0009962171979218
2.8792618015533 0.0060749994197099
2.87924160961284 0.0064866788590765
2.87906934793572 0.0024049254506356
2.87890122414625 0.0016297441344526
2.87882869554927 0.0050262552732601
2.87861426536203 -0.0018260287387308
2.87845955478938 0.0016863178147835
2.87837633277387 0.0144204056645938
2.87824142770035 0.0026834726028632
2.87797488720539 -0.0014005342543549
2.87772351830953 -0.0011603929542277
2.87743100205094 -0.0129706764709329
2.87716628126613 -0.0035686492325826
2.87702741775782 0.0011300995985254
2.87682696654725 0.0015023480029563
2.87664527254603 0.0056570038574403
2.87659499584147 0.0097892861031593
2.87642904258739 0.0012556029633055
2.87634669890677 0.0041236271402552
2.87612008931057 -0.0003800014648736
2.87595125645065 0.0023283466385964
2.87581025733772 0.0045820120792996
2.87566650080977 0.0020822676383115
2.87555305458212 0.0055243301633255
2.87541675224527 0.0053998047258318
2.87541148249029 0.0093555610534128
2.87538557792441 0.0119851113724556
2.87533037723169 0.0077464954707807
2.87530749383515 0.0100875102880735
2.87534198155682 0.0167242729674441
2.87526990727615 0.0087820731757352
2.87522456585827 0.0075543603024019
2.87522782705429 0.0110527241823238
2.87512338921257 0.0069698855642848
2.87520699668531 0.0178469640243083
2.87517546070497 0.0118867592343648
2.87513030037543 0.0107010561464124
2.87499210637843 0.0031772531535359
2.87497680877206 0.0088499701431816
2.87489401671347 0.0102805474689063
2.87484643093153 0.0068533752071722
2.87472010175591 0.0038520236710795
2.87466907423517 0.0147514587920444
2.87462267885426 0.0088264052276621
2.87445914048764 0.0058766027994719
2.87435811687003 0.0069837342214823
2.87415447480361 0.0026944539606919
2.87399931544423 -0.0018000353312892
2.87381550697287 0.0020541847138
2.87358385634186 -0.0018424639102608
2.87327915903503 -0.0066797050330234
2.87295441157958 -0.0067787155637153
2.87262848972914 -0.0072148254592553
2.87225233542648 -0.0114725935862633
2.87201814230871 -0.0098676299363606
2.87173740628383 -0.0063781689683004
2.87150389667423 0.0011507482960217
2.87119151371091 -0.0056671437770693
2.870868781665 -0.008135267335606
2.87046002087562 -0.012586552242327
2.86999214957618 -0.0156919006640354
2.86965628092012 -0.0178860336151002
2.86903707748018 -0.0295209491367087
2.86846557139843 -0.0223088215818622
2.8678493133042 -0.022971076576554
2.86741230967521 -0.0154228409223454
2.86680246368417 -0.0262473423785796
2.8662159373269 -0.0236678505696201
2.86588386627811 -0.0202547743075721
2.86543072900664 -0.0190760751867129
2.86507692598554 -0.009174589039654
2.8645595146119 -0.0128842950272384
2.86393989739385 -0.0219368873908796
2.86352191123316 -0.0166382362523853
2.86297829288665 -0.0212602994250132
2.86261537800779 -0.022590551684115
2.86211010686273 -0.0207009352940788
2.86143524237899 -0.0252079372625782
2.86085460208044 -0.0214074942771283
2.86068893955693 -0.0062892571224388
2.86030700296931 -0.0095986355371107
2.86000993181316 -0.0067424211561532
2.85976984222262 -0.0086977305597864
2.8595094313154 -0.0038257248682584
2.85916950902307 -0.0057994576196672
2.85891301539773 -0.0038269587277344
2.85874788380659 0.0019438256203729
2.8585296648995 -0.0011937104409785
2.8583396806085 0.0017117441010633
2.85830071172004 0.0091294662441051
2.85838367652385 0.0144131697488699
2.85837089279701 0.014020122617155
2.85841456424139 0.0174333590864424
2.85849633574576 0.0173831299601696
2.85852155080555 0.0142937201231431
2.85866422208521 0.0228469968421615
2.85877328607176 0.0210845312087135
2.85889480255415 0.0203307325217352
2.85905485285785 0.0224570103538128
2.85923576492873 0.0259460056804898
2.85948289019092 0.0300415009035212
2.85972068563626 0.0258447234755006
2.86003516049193 0.0323606475069804
2.86022013119545 0.0324317643188981
2.86047429628177 0.0307539334762942
2.8608282965353 0.0326058385888558
2.86122312310183 0.0378923768883357
2.86149387704681 0.0293170534375538
2.86173397691495 0.0310161237609518
2.86200513783496 0.0372907604171989
2.86233027531871 0.0344343031113748
2.86251430491832 0.0303493457573829
2.86270520708637 0.0245467073298731
2.86290177599112 0.0267590265601791
2.86310125181487 0.0248866903995604
2.86324017232623 0.023173684420109
2.86334788066032 0.0200900562476121
2.86358614008891 0.0360079896485582
2.86381888335364 0.0258298394628306
2.86398122542444 0.0249654030080116
2.86406001423534 0.0165737616431548
2.86389263947819 0.0019353067720725
2.86380047402852 0.0093094844378855
2.86377610189818 0.0117777466460144
2.86370802622486 0.0089068741852545
2.8635643329055 0.0028837428626512
2.86345969292272 0.0061684722095602
2.86339999420432 0.0085502580391357
2.86328926375903 0.0066586294802514
2.86314580403592 0.0010945573307074
2.86297859867464 -0.0001716658950284
2.86269432340243 -0.0054407743666242
2.86239937128851 -0.0080636159808435
2.86206699437439 -0.0106605660780298
2.86157445132855 -0.0154574401556513
2.86116269926464 -0.0138279557766459
2.86079453241816 -0.0103927898403256
2.86047478786793 -0.0162560363856254
2.86011168472705 -0.0124895831115326
2.85970475730986 -0.010965562243194
2.85932216589962 -0.0102009373597438
2.85890647457192 -0.0142735059162517
2.85848538881294 -0.0130572896457225
2.8580233236148 -0.013231751601891
2.85748381479993 -0.0178835714955447
2.8571162441583 -0.018881039755497
2.85660775967247 -0.019032985188428
2.85605663294325 -0.021131351460012
2.85552078859792 -0.0213526944471847
2.85492347520617 -0.0188526389928865
2.85454170527788 -0.0137033150985838
2.85410424591273 -0.0142543303668794
2.85382560037137 -0.0149546704246545
2.85338887255992 -0.0130065508980104
2.85304238251499 -0.0144004889311381
2.85272840968981 -0.0057861853166368
2.85220607289967 -0.0172043808883826
2.85179299600697 -0.0127990621594511
2.85143914855237 -0.0080916335510516
2.8512048986097 -0.0085338199522099
2.85082206603638 -0.0112238997746028
2.85040439072422 -0.0136138277787322
2.84997457864258 -0.0079610471488366
2.84977032175656 -0.0021339967855317
2.84945580678558 -0.0063259659231704
2.84915982992643 -0.005283462938503
2.84898300766006 -0.0022129539446733
2.84901588102867 0.0109797505528799
2.84882909338733 0.0027911346509067
2.84866543702808 0.0053041733431612
2.84858611079763 0.010298287826825
2.84842115491974 0.0059148353122665
2.84843614767827 0.0193102701365067
2.84842408148177 0.0083289417499945
2.84839737958364 0.0143540936106209
2.8484573010354 0.0168919404723209
2.84840947104132 0.0145286355199303
2.84822865937014 0.0018000383904109
2.84813717250221 0.0090302445834831
2.84810962960524 0.0114371888175523
2.84805178253358 0.0109456342942578
};
\addlegendentry{$x$}
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
0 -1.25085557978334
0.0370621413129981 -1.23232323232323
0.0404040404040404 -1.23068676531354
0.0808080808080808 -1.21139314777544
0.121212121212121 -1.19273986253414
0.123033832305113 -1.19191919191919
0.161616161616162 -1.17484620321405
0.202020202020202 -1.1575152958021
0.216370433817722 -1.15151515151515
0.242424242424242 -1.14079020221744
0.282828282828283 -1.12458924138982
0.317358701745986 -1.11111111111111
0.323232323232323 -1.10884900406468
0.363636363636364 -1.09360414892871
0.404040404040404 -1.07873501616999
0.426323165659026 -1.07070707070707
0.444444444444444 -1.06424727550125
0.484848484848485 -1.05011392388491
0.525252525252525 -1.03626791789465
0.54295278047785 -1.03030303030303
0.565656565656566 -1.02271311867902
0.606060606060606 -1.00941404493732
0.646464646464647 -0.996325586268441
0.666563300570415 -0.98989898989899
0.686868686868687 -0.983442983407489
0.727272727272727 -0.970740457900317
0.767676767676768 -0.958183515233247
0.795900907163297 -0.949494949494949
0.808080808080808 -0.945758708637926
0.848484848484849 -0.933450772463964
0.888888888888889 -0.92123180341171
0.929281254767521 -0.909090909090909
0.929292929292929 -0.909087405716466
0.96969696969697 -0.89700086252559
1.01010101010101 -0.884954970458103
1.05050505050505 -0.872937491772424
1.06480931871673 -0.868686868686869
1.09090909090909 -0.860927499800593
1.13131313131313 -0.848913471505849
1.17171717171717 -0.836889305865188
1.20058986854324 -0.828282828282828
1.21212121212121 -0.824838817546296
1.25252525252525 -0.812740085606057
1.29292929292929 -0.800602604180107
1.33333333333333 -0.788420368322883
1.33512315438695 -0.787878787878788
1.37373737373737 -0.776154923507473
1.41414141414141 -0.763833441151738
1.45454545454545 -0.751458051316797
1.46750076189467 -0.747474747474747
1.49494949494949 -0.739000628894584
1.53535353535354 -0.726479684144299
1.57575757575758 -0.71391653666407
1.59772206890972 -0.707070707070707
1.61616161616162 -0.701299424641259
1.65656565656566 -0.688635465846809
1.6969696969697 -0.675966796655072
1.72665722611876 -0.666666666666667
1.73737373737374 -0.663297451212317
1.77777777777778 -0.650623425295416
1.81818181818182 -0.638000377801254
1.85595756453466 -0.626262626262626
1.85858585858586 -0.625443828217728
1.8989898989899 -0.61293182845871
1.93939393939394 -0.600522060529234
1.97979797979798 -0.588223459714566
1.98763061116971 -0.585858585858586
2.02020202020202 -0.576006048697578
2.06060606060606 -0.563892641236223
2.1010101010101 -0.551881861294701
2.12277323568843 -0.545454545454545
2.14141414141414 -0.539932930879677
2.18181818181818 -0.528011893278712
2.22222222222222 -0.516112508027483
2.25973025819745 -0.505050505050505
2.26262626262626 -0.504191171814465
2.3030303030303 -0.492134255651385
2.34343434343434 -0.479953748632254
2.38383838383838 -0.467597046519048
2.39332917778498 -0.464646464646465
2.42424242424242 -0.454917476254051
2.46464646464646 -0.44189665341165
2.50505050505051 -0.428490888549723
2.5174761033611 -0.424242424242424
2.54545454545455 -0.414494239897207
2.58585858585859 -0.399843337887889
2.62626262626263 -0.384455959019382
2.62781016115944 -0.383838383838384
2.66666666666667 -0.36785678496613
2.70707070707071 -0.350001018662063
2.7208810825609 -0.343434343434343
2.74747474747475 -0.330184474024593
2.78787878787879 -0.307898228732574
2.79584815725751 -0.303030303030303
2.82828282828283 -0.281639535503886
2.85340774832674 -0.262626262626263
2.86868686868687 -0.24975109961156
2.89678632702448 -0.222222222222222
2.90909090909091 -0.208212863956425
2.92897172671827 -0.181818181818182
2.94949494949495 -0.148319223274052
2.95315943403458 -0.141414141414141
2.97065796236418 -0.101010101010101
2.98394868319338 -0.0606060606060606
2.98989898989899 -0.0369033291815656
2.99372799170799 -0.0202020202020201
3.00089618784179 0.0202020202020203
3.00633188016864 0.060606060606061
3.01052022327828 0.101010101010101
3.01385468341956 0.141414141414141
3.01664649177347 0.181818181818182
3.01913201003917 0.222222222222222
3.02148276706094 0.262626262626263
3.0238139557296 0.303030303030303
3.02619502987614 0.343434343434343
3.02865781483086 0.383838383838384
3.03030303030303 0.409954802601163
3.03122107379574 0.424242424242424
3.03388158355316 0.464646464646465
3.03659057416357 0.505050505050505
3.03931890070335 0.545454545454546
3.04203917089589 0.585858585858586
3.04472642978685 0.626262626262626
3.04736093693303 0.666666666666667
3.04992765931334 0.707070707070707
3.05241671871213 0.747474747474748
3.05482286033813 0.787878787878788
3.05714477171096 0.828282828282829
3.05938525476886 0.868686868686869
3.06154819990264 0.909090909090909
3.06364146162945 0.94949494949495
3.06567322708257 0.98989898989899
3.06765315632663 1.03030303030303
3.06959113883614 1.07070707070707
3.07070707070707 1.09435540426321
3.07150854648737 1.11111111111111
3.07342074947409 1.15151515151515
3.07532257718144 1.19191919191919
3.07722430540366 1.23232323232323
3.07913430576332 1.27272727272727
3.08106108683132 1.31313131313131
3.08301151170132 1.35353535353535
3.08499201206124 1.39393939393939
3.08700800155221 1.43434343434343
3.089063519186 1.47474747474747
3.09116165810088 1.51515151515152
3.09330469508146 1.55555555555556
3.09549391399559 1.5959595959596
3.09772914615738 1.63636363636364
3.10001044056874 1.67676767676768
3.10233618522353 1.71717171717172
3.10470451067909 1.75757575757576
3.10711273896925 1.7979797979798
3.10955761846371 1.83838383838384
3.11111111111111 1.86372573140027
3.11205160197393 1.87878787878788
3.11460237192025 1.91919191919192
3.11717919347569 1.95959595959596
3.11977782465693 2
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
3.43021960165605 -2
3.42019195794642 -1.95959595959596
3.41022170892048 -1.91919191919192
3.40031003262035 -1.87878787878788
3.39393939393939 -1.85267633682415
3.39046771484606 -1.83838383838384
3.3807036856821 -1.7979797979798
3.37100018596052 -1.75757575757576
3.36135786705979 -1.71717171717172
3.35353535353535 -1.68419061976092
3.35178176739412 -1.67676767676768
3.34228758957271 -1.63636363636364
3.3328551809519 -1.5959595959596
3.32348440924238 -1.55555555555556
3.31417528877461 -1.51515151515152
3.31313131313131 -1.5105951035412
3.30494647361342 -1.47474747474747
3.29578043714847 -1.43434343434343
3.28667427315955 -1.39393939393939
3.27762705479963 -1.35353535353535
3.27272727272727 -1.33152167786109
3.26864645265726 -1.31313131313131
3.25973263335542 -1.27272727272727
3.25087396023584 -1.23232323232323
3.24206936457185 -1.19191919191919
3.23331713641122 -1.15151515151515
3.23232323232323 -1.14690349149395
3.22462914960439 -1.11111111111111
3.21599152909736 -1.07070707070707
3.20740019477359 -1.03030303030303
3.19885313202641 -0.98989898989899
3.19191919191919 -0.956961797735445
3.19035065361588 -0.949494949494949
3.1818979381993 -0.909090909090909
3.17348218586733 -0.868686868686869
3.16510062380838 -0.828282828282828
3.15675082083294 -0.787878787878788
3.15151515151515 -0.762460335236686
3.14843375693243 -0.747474747474747
3.1401493891085 -0.707070707070707
3.13188816040316 -0.666666666666667
3.12364740967407 -0.626262626262626
3.11542419300125 -0.585858585858586
3.11111111111111 -0.564631458667855
3.10721976715766 -0.545454545454545
3.09903152580109 -0.505050505050505
3.09085255215726 -0.464646464646465
3.08268001863292 -0.424242424242424
3.07451162630471 -0.383838383838384
3.07070707070707 -0.365017511756778
3.0663483657998 -0.343434343434343
3.05818739971857 -0.303030303030303
3.05002358783345 -0.262626262626263
3.04185501233192 -0.222222222222222
3.03367985910074 -0.181818181818182
3.03030303030303 -0.165145643620319
3.02549976100644 -0.141414141414141
3.01731225404898 -0.101010101010101
3.00911449246158 -0.0606060606060606
3.00090522645938 -0.0202020202020201
2.99268416826864 0.0202020202020203
2.98989898989899 0.0338703976406071
2.98445358884079 0.060606060606061
2.97621245932002 0.101010101010101
2.9679595854966 0.141414141414141
2.95969569595523 0.181818181818182
2.95142127720386 0.222222222222222
2.94949494949495 0.23161907910762
2.94314034872768 0.262626262626263
2.9348526488293 0.303030303030303
2.92655949044208 0.343434343434343
2.91826236526054 0.383838383838384
2.90996400089639 0.424242424242424
2.90909090909091 0.428494440412777
2.90166890246839 0.464646464646465
2.8933780770419 0.505050505050505
2.88509432567774 0.545454545454546
2.87682047535273 0.585858585858586
2.86868686868687 0.625642386330771
2.86856007325695 0.626262626262626
2.86031812900456 0.666666666666667
2.85209668479803 0.707070707070707
2.84389910064648 0.747474747474748
2.83572906181909 0.787878787878788
2.82828282828283 0.824844209281215
2.82759016337934 0.828282828282829
2.81948749027189 0.868686868686869
2.81142333211806 0.909090909090909
2.8034010812395 0.94949494949495
2.79542427165373 0.98989898989899
2.78787878787879 1.02835373047421
2.78749626883432 1.03030303030303
2.77962154516259 1.07070707070707
2.77180195854788 1.11111111111111
2.76404043839201 1.15151515151515
2.75633953636627 1.19191919191919
2.74870188294876 1.23232323232323
2.74747474747475 1.2388733430438
2.74113080988669 1.27272727272727
2.73362771464211 1.31313131313131
2.72619441082192 1.35353535353535
2.71883244106269 1.39393939393939
2.71154305305974 1.43434343434343
2.70707070707071 1.45939290174758
2.70432796736048 1.47474747474747
2.69718839273447 1.51515151515152
2.69012472547628 1.55555555555556
2.68313702873283 1.5959595959596
2.67622569305703 1.63636363636364
2.66939051186326 1.67676767676768
2.66666666666667 1.6930598311325
2.66263203041927 1.71717171717172
2.65594917106697 1.75757575757576
2.6493413636551 1.7979797979798
2.64280775688185 1.83838383838384
2.63634668952191 1.87878787878788
2.6299572145923 1.91919191919192
2.62626262626263 1.94282533218478
2.62363736976372 1.95959595959596
2.61738553409244 2
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
4 -1.88302592281682
3.99733662923427 -1.87878787878788
3.97200648163223 -1.83838383838384
3.95959595959596 -1.81853006144147
3.94690690251509 -1.7979797979798
3.92203765227021 -1.75757575757576
3.91919191919192 -1.75293793727629
3.89751409710959 -1.71717171717172
3.87878787878788 -1.68616058322835
3.87318478103202 -1.67676767676768
3.84917192504643 -1.63636363636364
3.83838383838384 -1.61813875896698
3.8254136877237 -1.5959595959596
3.80188790684149 -1.55555555555556
3.7979797979798 -1.54881521230687
3.77869588804958 -1.51515151515152
3.75757575757576 -1.47810311421899
3.75568558224771 -1.47474747474747
3.73303017012563 -1.43434343434343
3.71717171717172 -1.40591515010424
3.71056994177954 -1.39393939393939
3.68840892788534 -1.35353535353535
3.67676767676768 -1.33219802858972
3.66648635616919 -1.31313131313131
3.64481714885793 -1.27272727272727
3.63636363636364 -1.25687881025242
3.62341597950123 -1.23232323232323
3.60223286190197 -1.19191919191919
3.5959595959596 -1.17988758505498
3.58133227409362 -1.15151515151515
3.56062301887978 -1.11111111111111
3.55555555555556 -1.1011697517549
3.54019688461598 -1.07070707070707
3.51994298926426 -1.03030303030303
3.51515151515152 -1.02069355438729
3.4999572074451 -0.98989898989899
3.48012914608346 -0.949494949494949
3.47474747474748 -0.938474530412532
3.46053930771506 -0.909090909090909
3.44109339650257 -0.868686868686869
3.43434343434343 -0.85460382351985
3.42184047101 -0.828282828282828
3.4027130803837 -0.787878787878788
3.39393939393939 -0.76929376106427
3.38371814679282 -0.747474747474747
3.3648201853024 -0.707070707070707
3.35353535353535 -0.682928580471931
3.34597994643509 -0.666666666666667
3.32719179672883 -0.626262626262626
3.31313131313131 -0.596100026576775
3.30837677796959 -0.585858585858586
3.28955064136603 -0.545454545454545
3.27272727272727 -0.509573387171933
3.27061139770258 -0.505050505050505
3.2515901838302 -0.464646464646465
3.23238372092747 -0.424242424242424
3.23232323232323 -0.424116184164943
3.21305198188844 -0.383838383838384
3.19351364647483 -0.343434343434343
3.19191919191919 -0.340164161101899
3.17388747912009 -0.303030303030303
3.15413278409322 -0.262626262626263
3.15151515151515 -0.257296472243425
3.13447099810567 -0.222222222222222
3.11487090396706 -0.181818181818182
3.11111111111111 -0.174045802536817
3.09560527973417 -0.141414141414141
3.07657639727667 -0.101010101010101
3.07070707070707 -0.0884652123715081
3.05786771595949 -0.0606060606060606
3.03924167591488 -0.0202020202020201
3.03030303030303 -0.000980221853294655
3.02034815784813 0.0202020202020203
3.00069000633857 0.060606060606061
2.98989898989899 0.0817166931850848
2.97945013087559 0.101010101010101
2.9557292833167 0.141414141414141
2.94949494949495 0.151197675518745
2.9277918322572 0.181818181818182
2.90909090909091 0.205621421801777
2.89423131422903 0.222222222222222
2.86868686868687 0.248215390568486
2.85236845964685 0.262626262626263
2.82828282828283 0.282311518440674
2.79905432100247 0.303030303030303
2.78787878787879 0.310478646470679
2.74747474747475 0.33424935293953
2.72983804093243 0.343434343434343
2.70707070707071 0.354802462934752
2.66666666666667 0.372894594837725
2.63959233364924 0.383838383838384
2.62626262626263 0.389069110127442
2.58585858585859 0.403640775213518
2.54545454545455 0.417013351769938
2.52196461741875 0.424242424242424
2.50505050505051 0.429349838050082
2.46464646464646 0.440824540922677
2.42424242424242 0.451645355843192
2.38383838383838 0.461930738565095
2.37274121635164 0.464646464646465
2.34343434343434 0.471743495975338
2.3030303030303 0.48120596404745
2.26262626262626 0.490407009453956
2.22222222222222 0.499409486529821
2.19650441037781 0.505050505050505
2.18181818181818 0.508255245921128
2.14141414141414 0.516985578886025
2.1010101010101 0.525656189583166
2.06060606060606 0.534296139118035
2.02020202020202 0.542928689723069
2.00839414399389 0.545454545454546
1.97979797979798 0.551560945191006
1.93939393939394 0.560214452841495
1.8989898989899 0.568902301903915
1.85858585858586 0.577630476522895
1.82068021846242 0.585858585858586
1.81818181818182 0.586400604232644
1.77777777777778 0.59520626721696
1.73737373737374 0.604054936913015
1.6969696969697 0.612943532366444
1.65656565656566 0.621868791482619
1.63674174710692 0.626262626262626
1.61616161616162 0.630823462180664
1.57575757575758 0.639803668222602
1.53535353535354 0.648806604296945
1.4949494949495 0.657827942263306
1.45542270661793 0.666666666666667
1.45454545454545 0.666862842965671
1.41414141414141 0.675904824713622
1.37373737373737 0.684951803399112
1.33333333333333 0.693999957330338
1.29292929292929 0.703045638054114
1.27493822959782 0.707070707070707
1.25252525252525 0.712086307405578
1.21212121212121 0.721119526565266
1.17171717171717 0.730141469379187
1.13131313131313 0.739150095597852
1.09391209042898 0.747474747474748
1.09090909090909 0.748143563263512
1.05050505050505 0.757125821631331
1.01010101010101 0.766089339797334
0.96969696969697 0.77503292718163
0.929292929292929 0.783955041906934
0.911481618966413 0.787878787878788
0.888888888888889 0.792861449111064
0.848484848484848 0.801750222410613
0.808080808080808 0.810615210766857
0.767676767676768 0.819456202312332
0.727272727272727 0.828272691090602
0.727226154947532 0.828282828282829
0.686868686868687 0.837082850198097
0.646464646464647 0.845868651114805
0.606060606060606 0.854630353653065
0.565656565656566 0.863368501762725
0.541002930442477 0.868686868686869
0.525252525252525 0.872093213405726
0.484848484848485 0.880812148767135
0.444444444444444 0.88951094553304
0.404040404040404 0.89819082591191
0.363636363636364 0.906853916477649
0.35318971526491 0.909090909090909
0.323232323232323 0.915527670594903
0.282828282828283 0.924199065268033
0.242424242424242 0.932862493940135
0.202020202020202 0.941521576774178
0.164817885819854 0.94949494949495
0.161616161616162 0.950184124095277
0.121212121212121 0.958890556368108
0.0808080808080808 0.967607509138498
0.0404040404040404 0.976340822292475
0 0.985096709014006
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
4 0.128764462679978
3.95959595959596 0.135304500762964
3.92247674953536 0.141414141414141
3.91919191919192 0.141953467710666
3.87878787878788 0.148707580223015
3.83838383838384 0.155575470662422
3.7979797979798 0.162558734230636
3.75757575757576 0.169658941638182
3.71717171717172 0.17687793473337
3.68998493024025 0.181818181818182
3.67676767676768 0.184215342693773
3.63636363636364 0.191670063679614
3.5959595959596 0.199247690974496
3.55555555555556 0.206948886618514
3.51515151515152 0.21477404583119
3.47729855175676 0.222222222222222
3.47474747474748 0.222723485878694
3.43434343434343 0.230791734276493
3.39393939393939 0.238983800154515
3.35353535353535 0.247298341297526
3.31313131313131 0.255733323946004
3.28057239480115 0.262626262626263
3.27272727272727 0.264285724922532
3.23232323232323 0.272949956155918
3.19191919191919 0.281725282401093
3.15151515151515 0.290606334263258
3.11111111111111 0.299587219355888
3.09577945803358 0.303030303030303
3.07070707070707 0.308658866996069
3.03030303030303 0.317812858044986
2.98989898989899 0.327040201420097
2.94949494949495 0.336329358683792
2.91874628927776 0.343434343434343
2.90909090909091 0.345665192994918
2.86868686868687 0.355030765456014
2.82828282828283 0.364409885923146
2.78787878787879 0.373781761886276
2.74747474747475 0.383123489178668
2.74436294646149 0.383838383838384
2.70707070707071 0.392405539720594
2.66666666666667 0.401601414094366
2.62626262626263 0.410679011759272
2.58585858585859 0.41960280093277
2.56438544446785 0.424242424242424
2.54545454545455 0.428331651420068
2.50505050505051 0.436821728325365
2.46464646464646 0.445029726982932
2.42424242424242 0.452906293641301
2.38383838383838 0.460398998903698
2.35950563168948 0.464646464646465
2.34343434343434 0.46744922005738
2.3030303030303 0.473997645386036
2.26262626262626 0.479988067573259
2.22222222222222 0.485359511038623
2.18181818181818 0.490051038139902
2.14141414141414 0.494001651748912
2.1010101010101 0.497153246016395
2.06060606060606 0.499449868071989
2.02020202020202 0.500841383541957
1.97979797979798 0.501282874742113
1.93939393939394 0.500738566603322
1.8989898989899 0.49918149465291
1.85858585858586 0.496595668997691
1.81818181818182 0.49297796438384
1.77777777777778 0.488338116884787
1.73737373737374 0.48270026343531
1.6969696969697 0.476102491326723
1.65656565656566 0.468596787719886
1.63743515493789 0.464646464646465
1.61616161616162 0.460240575737748
1.57575757575758 0.451110566640538
1.53535353535354 0.441299441341401
1.4949494949495 0.430898848280106
1.4702501502828 0.424242424242424
1.45454545454545 0.419998510189272
1.41414141414141 0.408691228420814
1.37373737373737 0.397078169194384
1.33333333333333 0.385245167214883
1.32858331638402 0.383838383838384
1.29292929292929 0.373258742129471
1.25252525252525 0.361194938498019
1.21212121212121 0.349109203204222
1.19311454069818 0.343434343434343
1.17171717171717 0.337037890099256
1.13131313131313 0.325011318527551
1.09090909090909 0.313051169496656
1.05684623857285 0.303030303030303
1.05050505050505 0.301163411818695
1.01010101010101 0.289341311812756
0.96969696969697 0.277582365253288
0.929292929292929 0.265872601621451
0.918061387073237 0.262626262626263
0.888888888888889 0.254190029944039
0.848484848484849 0.24251748849827
0.808080808080808 0.23083729883629
0.778348319816768 0.222222222222222
0.767676767676768 0.21912881586523
0.727272727272727 0.207372816664963
0.686868686868687 0.195558494199123
0.646464646464647 0.183675291914392
0.64019054360912 0.181818181818182
0.606060606060606 0.171714430762665
0.565656565656566 0.159675852840239
0.525252525252525 0.147561716919935
0.504867120975731 0.141414141414141
0.484848484848485 0.135379738557992
0.444444444444444 0.123142367917455
0.404040404040404 0.110863905332768
0.371676537112484 0.101010101010101
0.363636363636364 0.0985652597867772
0.323232323232323 0.0862748716165184
0.282828282828283 0.0740133562652495
0.242424242424242 0.0618093376109101
0.238417249862566 0.060606060606061
0.202020202020202 0.049705240447843
0.161616161616162 0.0377241725242616
0.121212121212121 0.0258978006408537
0.101462579622238 0.0202020202020203
0.0808080808080808 0.0142676597160118
0.0404040404040404 0.0028670490294266
0 -0.00827918306398984
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
4 1.15996534435565
3.97069919123837 1.15151515151515
3.95959595959596 1.14831885370763
3.91919191919192 1.13668569690234
3.87878787878788 1.12505635663911
3.83838383838384 1.11343025734206
3.83032603383675 1.11111111111111
3.7979797979798 1.10181395854622
3.75757575757576 1.09020124945224
3.71717171717172 1.07859016053969
3.68974234794748 1.07070707070707
3.67676767676768 1.06698159043367
3.63636363636364 1.05537604728823
3.5959595959596 1.04376961786027
3.55555555555556 1.03216232821148
3.54908666250865 1.03030303030303
3.51515151515152 1.02055294044569
3.47474747474747 1.00894024687278
3.43434343434344 0.997324080436662
3.40852900846434 0.98989898989899
3.39393939393939 0.985702054846642
3.35353535353535 0.974070796811468
3.31313131313131 0.96243339399329
3.27272727272727 0.950789475651762
3.26823934969784 0.94949494949495
3.23232323232323 0.939127846386491
3.19191919191919 0.92745611767275
3.15151515151515 0.915774718745038
3.12841826694232 0.909090909090909
3.11111111111111 0.9040763799306
3.07070707070707 0.892356608371727
3.03030303030303 0.8806247146334
2.98989898989899 0.868880553030198
2.98923346251607 0.868686868686869
2.94949494949495 0.857100634394938
2.90909090909091 0.845306172616896
2.86868686868687 0.833497176624268
2.85086759800776 0.828282828282829
2.82828282828283 0.821658349696112
2.78787878787879 0.809791491100979
2.74747474747475 0.797910035631636
2.71340134149253 0.787878787878788
2.70707070707071 0.786009729475462
2.66666666666667 0.774066493096038
2.62626262626263 0.762110777562822
2.58585858585859 0.750144348393126
2.57685133129298 0.747474747474748
2.54545454545455 0.738138491751035
2.50505050505051 0.726116573631213
2.46464646464647 0.714091806868803
2.44105539515352 0.707070707070707
2.42424242424242 0.702049059951571
2.38383838383838 0.689984569281239
2.34343434343434 0.677929889267345
2.30563201215812 0.666666666666667
2.3030303030303 0.665888697007512
2.26262626262626 0.653824311217411
2.22222222222222 0.641789685912514
2.18181818181818 0.629792685583042
2.169891343087 0.626262626262626
2.14141414141414 0.61780599714183
2.1010101010101 0.60585819052118
2.06060606060606 0.593972120287516
2.03287547782234 0.585858585858586
2.02020202020202 0.582139431293441
1.97979797979798 0.570347102951432
1.93939393939394 0.558632301678094
1.8989898989899 0.546995842255539
1.89361007253059 0.545454545454546
1.85858585858586 0.535388411586712
1.81818181818182 0.523836863749656
1.77777777777778 0.512332024746807
1.7521608267574 0.505050505050505
1.73737373737374 0.500826400027301
1.6969696969697 0.489260987991258
1.65656565656566 0.477628637826596
1.61616161616162 0.465870929522951
1.61201469196273 0.464646464646465
1.57575757575758 0.453814914023146
1.53535353535354 0.441435022089361
1.4949494949495 0.428634092919823
1.48159197144814 0.424242424242424
1.45454545454545 0.41515255793018
1.41414141414141 0.400862426666529
1.37373737373737 0.38564406882138
1.36921825540039 0.383838383838384
1.33333333333333 0.368960046369455
1.29292929292929 0.350749507388899
1.2779597460646 0.343434343434343
1.25252525252525 0.330340600862259
1.21212121212121 0.307307812915874
1.20530506834851 0.303030303030303
1.17171717171717 0.280306202629043
1.14863638854609 0.262626262626263
1.13131313131313 0.247962099233587
1.10479906562654 0.222222222222222
1.09090909090909 0.206732091542005
1.07164251469985 0.181818181818182
1.05050505050505 0.148496487124347
1.046639032946 0.141414141414141
1.02872317421522 0.101010101010101
1.01535400527348 0.060606060606061
1.01010101010101 0.0393443318564016
1.0058474123109 0.0202020202020203
0.999114042929753 -0.0202020202020201
0.994161293182341 -0.0606060606060606
0.990408587485645 -0.101010101010101
0.987382118028917 -0.141414141414141
0.984713048485724 -0.181818181818182
0.982136052819566 -0.222222222222222
0.979483375176842 -0.262626262626263
0.976677642915455 -0.303030303030303
0.973714909072863 -0.343434343434343
0.970644262869812 -0.383838383838384
0.96969696969697 -0.396207997331233
0.967511835485346 -0.424242424242424
0.964425835840261 -0.464646464646465
0.961464501861697 -0.505050505050505
0.958668309935479 -0.545454545454545
0.956054279871069 -0.585858585858586
0.95362041001265 -0.626262626262626
0.951350415329597 -0.666666666666667
0.949219634341849 -0.707070707070707
0.947199349993342 -0.747474747474747
0.94526023608911 -0.787878787878788
0.94337445696536 -0.828282828282828
0.941517652369295 -0.868686868686869
0.939669037545237 -0.909090909090909
0.937811882199005 -0.949494949494949
0.935933518942247 -0.98989898989899
0.934025168513468 -1.03030303030303
0.932080851166548 -1.07070707070707
0.93009721334473 -1.11111111111111
0.929292929292929 -1.1271937763303
0.928051986752168 -1.15151515151515
0.925951663293167 -1.19191919191919
0.923812555049017 -1.23232323232323
0.921637040959784 -1.27272727272727
0.919428800175377 -1.31313131313131
0.91719138664331 -1.35353535353535
0.91492809223718 -1.39393939393939
0.912642848441805 -1.43434343434343
0.910338344295557 -1.47474747474747
0.908017902644658 -1.51515151515152
0.90568376208922 -1.55555555555556
0.903338175940382 -1.5959595959596
0.90098301184628 -1.63636363636364
0.898619914778209 -1.67676767676768
0.896250010609329 -1.71717171717172
0.893874331430355 -1.75757575757576
0.891493670394086 -1.7979797979798
0.889108114624047 -1.83838383838384
0.888888888888889 -1.8420967749243
0.886681967489775 -1.87878787878788
0.884249044899592 -1.91919191919192
0.881813234682751 -1.95959595959596
0.879375121536848 -2
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
0.595751794660165 2
0.603981919278836 1.95959595959596
0.606060606060606 1.94942965502595
0.612187125712051 1.91919191919192
0.620389180683181 1.87878787878788
0.628599108820854 1.83838383838384
0.636816608631669 1.7979797979798
0.645041794446198 1.75757575757576
0.646464646464647 1.75061266984529
0.653245728607846 1.71717171717172
0.661452606141435 1.67676767676768
0.669668344408094 1.63636363636364
0.677892485916329 1.5959595959596
0.686124545966142 1.55555555555556
0.686868686868687 1.5519152916915
0.694338381574963 1.51515151515152
0.702558351268259 1.47474747474747
0.710786087729554 1.43434343434343
0.719020727286636 1.39393939393939
0.727261421473899 1.35353535353535
0.727272727272727 1.35348006532465
0.735486901930085 1.31313131313131
0.743718561209254 1.27272727272727
0.751955766450413 1.23232323232323
0.760197146358434 1.19191919191919
0.767676767676768 1.15527181456923
0.768441053961738 1.15151515151515
0.776674727919452 1.11111111111111
0.784912170652303 1.07070707070707
0.793152331335267 1.03030303030303
0.801394411904044 0.98989898989899
0.808080808080808 0.957131171584128
0.809636039918368 0.94949494949495
0.817871393313649 0.909090909090909
0.826108064020168 0.868686868686869
0.834345237259405 0.828282828282829
0.842582552437356 0.787878787878788
0.848484848484849 0.758929341779276
0.850817998993628 0.747474747474748
0.85904944070958 0.707070707070707
0.867280710183834 0.666666666666667
0.875511250942144 0.626262626262626
0.883740732024529 0.585858585858586
0.888888888888889 0.56058074444124
0.891968387351645 0.545454545454546
0.900193254655571 0.505050505050505
0.908417338248704 0.464646464646465
0.916640408673925 0.424242424242424
0.924862891482908 0.383838383838384
0.929292929292929 0.3620672589482
0.933084153777379 0.343434343434343
0.94130422981117 0.303030303030303
0.949524297494029 0.262626262626263
0.957744363994907 0.222222222222222
0.965965297445904 0.181818181818182
0.96969696969697 0.163477674312548
0.974186399420091 0.141414141414141
0.982408607565404 0.101010101010101
0.990632111316006 0.060606060606061
0.998857481587056 0.0202020202020203
1.00708476027546 -0.0202020202020201
1.01010101010101 -0.035012058050284
1.01531388599376 -0.0606060606060606
1.02354490684237 -0.101010101010101
1.03177798024959 -0.141414141414141
1.04001336586427 -0.181818181818182
1.0482505357309 -0.222222222222222
1.05050505050505 -0.233279744189454
1.05648868993716 -0.262626262626263
1.0647279727969 -0.303030303030303
1.07296817424077 -0.343434343434343
1.08120834691282 -0.383838383838384
1.08944824789044 -0.424242424242424
1.09090909090909 -0.43140664917795
1.0976868989562 -0.464646464646465
1.10592430929743 -0.505050505050505
1.1141601363227 -0.545454545454545
1.1223938479991 -0.585858585858586
1.13062557577746 -0.626262626262626
1.13131313131313 -0.629638453883934
1.13885473634554 -0.666666666666667
1.14708246142575 -0.707070707070707
1.15530848313875 -0.747474747474747
1.16353400969766 -0.787878787878788
1.17171717171717 -0.828074063160447
1.17175967781005 -0.828282828282828
1.17998672553682 -0.868686868686869
1.18821675492091 -0.909090909090909
1.19645087728232 -0.949494949494949
1.20469134641399 -0.98989898989899
1.21212121212121 -1.02629441394461
1.21293982137303 -1.03030303030303
1.22119876441522 -1.07070707070707
1.22947014898109 -1.11111111111111
1.237756188595 -1.15151515151515
1.24605880420273 -1.19191919191919
1.25252525252525 -1.22331972555069
1.25438074775072 -1.23232323232323
1.26272414255831 -1.27272727272727
1.2710906236066 -1.31313131313131
1.27948209949299 -1.35353535353535
1.28790042035497 -1.39393939393939
1.29292929292929 -1.41800765528463
1.29634683161484 -1.43434343434343
1.30482298378709 -1.47474747474747
1.3133292290122 -1.51515151515152
1.32186631115952 -1.55555555555556
1.33043456084247 -1.5959595959596
1.33333333333333 -1.60959651805783
1.339034019084 -1.63636363636364
1.34766390265226 -1.67676767676768
1.3563235633345 -1.71717171717172
1.36501202369088 -1.75757575757576
1.37372786969138 -1.7979797979798
1.37373737373737 -1.79802384986337
1.38246788862244 -1.83838383838384
1.39123067681506 -1.87878787878788
1.40001398046521 -1.91919191919192
1.40881493763468 -1.95959595959596
1.41414141414141 -1.98404283532798
1.41762946477621 -2
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
0 1.85235146571801
0.0108098722451221 1.83838383838384
0.0404040404040404 1.79985814673932
0.041780381664386 1.7979797979798
0.0712162631509342 1.75757575757576
0.0808080808080808 1.74430606563909
0.0995588751291941 1.71717171717172
0.121212121212121 1.68557214378151
0.126992017052316 1.67676767676768
0.153339394262345 1.63636363636364
0.161616161616162 1.62357820608771
0.178789855130016 1.5959595959596
0.202020202020202 1.55828722513353
0.203642108655137 1.55555555555556
0.227513254961864 1.51515151515152
0.242424242424242 1.4897253830702
0.250907357816767 1.47474747474747
0.273668538334517 1.43434343434343
0.282828282828283 1.41799872266827
0.295892035139165 1.39393939393939
0.317726479598638 1.35353535353535
0.323232323232323 1.3433129157472
0.339035683300848 1.31313131313131
0.360120061412693 1.27272727272727
0.363636363636364 1.26597766098235
0.380739106237903 1.23232323232323
0.401239742239594 1.19191919191919
0.404040404040404 1.18639827803267
0.421359819684295 1.15151515151515
0.441426225227285 1.11111111111111
0.444444444444444 1.10504017239476
0.461202747912705 1.07070707070707
0.480960322344255 1.03030303030303
0.484848484848485 1.02236722812421
0.500509636107035 0.98989898989899
0.520050376334637 0.94949494949495
0.525252525252525 0.938763565075536
0.539444853148094 0.909090909090909
0.558821059103513 0.868686868686869
0.565656565656566 0.854461980759109
0.578089025701163 0.828282828282829
0.597312455881171 0.787878787878788
0.606060606060606 0.769514415302562
0.616449923660337 0.747474747474748
0.635511665921892 0.707070707070707
0.646464646464647 0.683865396191991
0.654509814384615 0.666666666666667
0.673420611634903 0.626262626262626
0.686868686868687 0.597558023876476
0.692313702724965 0.585858585858586
0.711156126883555 0.545454545454546
0.727272727272727 0.511027052210118
0.730061416741374 0.505050505050505
0.749009517757433 0.464646464646465
0.767676767676768 0.425175216051369
0.768117709294019 0.424242424242424
0.787363023236167 0.383838383838384
0.806818397925978 0.343434343434343
0.808080808080808 0.340834263279393
0.826388771111057 0.303030303030303
0.846087433452851 0.262626262626263
0.848484848484849 0.257728185193033
0.865684382445455 0.222222222222222
0.885199232975179 0.181818181818182
0.888888888888889 0.174151273752129
0.904368903579946 0.141414141414141
0.92331787112357 0.101010101010101
0.92929292929293 0.0882080151451611
0.942018403109263 0.060606060606061
0.960729036267206 0.0202020202020203
0.96969696969697 0.00108478448147808
0.979819779666684 -0.0202020202020201
0.999757172709662 -0.0606060606060606
1.01010101010101 -0.080565074650344
1.02130275761888 -0.101010101010101
1.04521531566686 -0.141414141414141
1.05050505050505 -0.149699122990489
1.07315710756502 -0.181818181818182
1.09090909090909 -0.204640397428476
1.10640081912169 -0.222222222222222
1.13131313131313 -0.248000105282323
1.14758294491914 -0.262626262626263
1.17171717171717 -0.28265834130089
1.20014667449534 -0.303030303030303
1.21212121212121 -0.311068552461538
1.25252525252525 -0.334808897836398
1.26924131795747 -0.343434343434343
1.29292929292929 -0.355124689135019
1.33333333333333 -0.372879247292975
1.36109290158897 -0.383838383838384
1.37373737373737 -0.388683962282334
1.41414141414141 -0.402901773856136
1.45454545454545 -0.415974211775101
1.4819534889 -0.424242424242424
1.4949494949495 -0.428095640463627
1.53535353535354 -0.43942831370508
1.57575757575758 -0.450184945435186
1.61616161616162 -0.460475963502267
1.63311676391556 -0.464646464646465
1.65656565656566 -0.470360793026539
1.6969696969697 -0.479929085204652
1.73737373737374 -0.489263506190606
1.77777777777778 -0.498411895844851
1.80756036725304 -0.505050505050505
1.81818181818182 -0.507405095602104
1.85858585858586 -0.516262031890826
1.8989898989899 -0.525036823995721
1.93939393939394 -0.53375084211704
1.97979797979798 -0.54242237675365
1.99396818156027 -0.545454545454545
2.02020202020202 -0.5510500532464
2.06060606060606 -0.559654825551285
2.1010101010101 -0.568255141523634
2.14141414141414 -0.576858108928868
2.18181818181818 -0.585469462715307
2.18364131902745 -0.585858585858586
2.22222222222222 -0.594076392317051
2.26262626262626 -0.602699500422047
2.3030303030303 -0.611341935110898
2.34343434343434 -0.620004838920932
2.37255219274749 -0.626262626262626
2.38383838383838 -0.628685001104074
2.42424242424242 -0.637377197840624
2.46464646464646 -0.646091387155102
2.50505050505051 -0.654826038233623
2.54545454545455 -0.663580142404788
2.55967326160182 -0.666666666666667
2.58585858585859 -0.67234764285937
2.62626262626263 -0.681130052686481
2.66666666666667 -0.689928608985844
2.70707070707071 -0.698741297902598
2.745206811582 -0.707070707070707
2.74747474747475 -0.707566111610935
2.78787878787879 -0.716401156435913
2.82828282828283 -0.725246374836781
2.86868686868687 -0.734099960933739
2.90909090909091 -0.742960182338089
2.92966958815355 -0.747474747474747
2.94949494949495 -0.751828012636552
2.98989898989899 -0.760703324807523
3.03030303030303 -0.769582273204233
3.07070707070707 -0.778463309086453
3.11111111111111 -0.787345136960511
3.11353961201178 -0.787878787878788
3.15151515151515 -0.796238276706144
3.19191919191919 -0.805132653834896
3.23232323232323 -0.814026208245481
3.27272727272727 -0.822918214282963
3.29711299831255 -0.828282828282828
3.31313131313131 -0.831815447961331
3.35353535353535 -0.840721763686216
3.39393939393939 -0.849626212057299
3.43434343434343 -0.858528283497572
3.47474747474747 -0.867427914664882
3.48046750236158 -0.868686868686869
3.51515151515152 -0.876346039662686
3.55555555555556 -0.885265989857533
3.5959595959596 -0.894184139046008
3.63636363636364 -0.903100508561908
3.66351895908197 -0.909090909090909
3.67676767676768 -0.912025378883711
3.71717171717172 -0.920969833020275
3.75757575757576 -0.929914229701055
3.7979797979798 -0.938858629912782
3.83838383838384 -0.947803701117214
3.84602730097934 -0.949494949494949
3.87878787878788 -0.95677869678091
3.91919191919192 -0.965762842524289
3.95959595959596 -0.974749596345341
4 -0.983739384302878
};
\addplot [draw=gray140, thick, forget plot]
table{%
x  y
0 -0.112364938535377
0.0404040404040404 -0.120099587007335
0.0808080808080808 -0.128036697774607
0.121212121212121 -0.136158960673251
0.146834884491282 -0.141414141414141
0.161616161616162 -0.144450764312906
0.202020202020202 -0.152894891117216
0.242424242424242 -0.161467869792601
0.282828282828283 -0.170151420214758
0.323232323232323 -0.178927104719055
0.336435345356573 -0.181818181818182
0.363636363636364 -0.187779691477164
0.404040404040404 -0.19668923341856
0.444444444444444 -0.205638737596544
0.484848484848485 -0.214613308866863
0.519062499563244 -0.222222222222222
0.525252525252525 -0.223599314006749
0.565656565656566 -0.232583390317954
0.606060606060606 -0.241555201411592
0.646464646464647 -0.250506556532914
0.686868686868687 -0.259431253905362
0.7013863221743 -0.262626262626263
0.727272727272727 -0.268322372714813
0.767676767676768 -0.277178915403225
0.808080808080808 -0.286002375643444
0.848484848484849 -0.294796272117228
0.886422104472064 -0.303030303030303
0.888888888888889 -0.303565431993455
0.929292929292929 -0.312310332990436
0.96969696969697 -0.321046390343918
1.01010101010101 -0.329783601242389
1.05050505050505 -0.338532943059477
1.07308056590439 -0.343434343434343
1.09090909090909 -0.347301525151754
1.13131313131313 -0.35609714879509
1.17171717171717 -0.364932343150321
1.21212121212121 -0.373810938444521
1.25252525252525 -0.382732057973549
1.25751518797502 -0.383838383838384
1.29292929292929 -0.39167872026314
1.33333333333333 -0.400643188859439
1.37373737373737 -0.409603085859635
1.41414141414141 -0.418524423354666
1.44027707838617 -0.424242424242424
1.45454545454545 -0.427358400678052
1.4949494949495 -0.436046512226322
1.53535353535354 -0.444532033657266
1.57575757575758 -0.452742055422329
1.61616161616162 -0.460596614464548
1.63822917203132 -0.464646464646465
1.65656565656566 -0.468005290222777
1.6969696969697 -0.474880173445079
1.73737373737374 -0.481141150224231
1.77777777777778 -0.486705102579591
1.81818181818182 -0.491494138159002
1.85858585858586 -0.495438805916589
1.8989898989899 -0.49847917838413
1.93939393939394 -0.500566665870249
1.97979797979798 -0.501665085617342
2.02020202020202 -0.501750930714535
2.06060606060606 -0.500813478210531
2.1010101010101 -0.4988545285091
2.14141414141414 -0.495886989284696
2.18181818181818 -0.491935230618529
2.22222222222222 -0.487032023644832
2.26262626262626 -0.481218951921297
2.3030303030303 -0.474543534321827
2.34343434343434 -0.467059144643436
2.35528033728701 -0.464646464646465
2.38383838383838 -0.45881596853284
2.42424242424242 -0.449878518015228
2.46464646464646 -0.4403108080325
2.5050505050505 -0.430174606999456
2.52757872481759 -0.424242424242424
2.54545454545455 -0.419528108803473
2.58585858585859 -0.408431340351531
2.62626262626263 -0.396947168303929
2.66666666666667 -0.385131865898654
2.67098946704774 -0.383838383838384
2.70707070707071 -0.373034326497494
2.74747474747475 -0.360709433844805
2.78787878787879 -0.34820452952675
2.80312549447697 -0.343434343434343
2.82828282828283 -0.335561602498753
2.86868686868687 -0.322822215013904
2.90909090909091 -0.310024312124899
2.93112616606437 -0.303030303030303
2.94949494949495 -0.297200369609764
2.98989898989899 -0.284381440064547
3.03030303030303 -0.271595093014244
3.05876959743091 -0.262626262626263
3.07070707070707 -0.258865803842307
3.11111111111111 -0.246214527909071
3.15151515151515 -0.23366129025129
3.18867224037163 -0.222222222222222
3.19191919191919 -0.221222747226501
3.23232323232323 -0.208912179032468
3.27272727272727 -0.196743388550721
3.31313131313131 -0.184727581302165
3.32304703308596 -0.181818181818182
3.35353535353535 -0.172871211049186
3.39393939393939 -0.161183150963329
3.43434343434344 -0.149671059377026
3.46378527034963 -0.141414141414141
3.47474747474747 -0.138338377129677
3.51515151515152 -0.127186258641467
3.55555555555556 -0.11622160488509
3.5959595959596 -0.105447333451064
3.61290200267607 -0.101010101010101
3.63636363636364 -0.0948595816405751
3.67676767676768 -0.0844602387562745
3.71717171717172 -0.0742527670997405
3.75757575757576 -0.0642372973313248
3.77251340028673 -0.0606060606060606
3.7979797979798 -0.0544059612318613
3.83838383838384 -0.0447597197925959
3.87878787878788 -0.0353014374335617
3.91919191919192 -0.0260294240766038
3.94510607306197 -0.0202020202020201
3.95959595959596 -0.0169367527646881
4 -0.00801660791257247
};
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
1.87919067865681 0.0262888729490534
};
\node[] at (axis cs: 2.5, -0.1) {\textcolor{indigo68184darker}{$\set{C}_Q$}};
\end{groupplot}
\end{tikzpicture}


==> figures/drone_pinn_thrust.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0171233}{RGB}{0,171,233}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tan195219153}{RGB}{195,219,153}

\begin{groupplot}
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
width=0.47\columnwidth,
height=0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.750434672832489, xmax=15.7591281294823,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle u\ [\text{m/s}^2]\)},
ymin=0.05, ymax=0.65,
ytick style={color=black}
]
\addplot [blue, mark=o, mark size=1.5, mark options={solid}]
table {%
0	0.476699765127455
0.013027191162109	0.477600732425319
0.023279666900635	0.473730201115785
0.037461042404175	0.472220946794573
0.050156354904175	0.469190532048869
0.06557297706604	0.467459418810795
0.081181526184082	0.465225029962124
0.094645977020264	0.465391817670485
0.106986522674561	0.461111922350204
0.123288869857788	0.457965492433436
0.135073900222778	0.453317285971367
0.151889085769653	0.450997932649377
0.165932416915894	0.448329158380002
0.179871320724487	0.438185570207332
0.194563865661621	0.437044346242237
0.207569599151611	0.433979703831852
0.22280740737915	0.430182222856691
0.235929727554321	0.426758625403834
0.251692533493042	0.418758284317982
0.264799356460571	0.412316777647857
0.279444217681885	0.40881781851549
0.29461145401001	0.399368226822986
0.308838605880737	0.400191081443813
0.320391893386841	0.395673257632581
0.33425498008728	0.39386080553631
0.349191665649414	0.38918539382795
0.365864992141724	0.385178196333924
0.38047981262207	0.378933116480147
0.392045736312866	0.375581411207865
0.40886116027832	0.3791357708608
0.42108678817749	0.373118728288882
0.436173439025879	0.366316086008872
0.448834657669067	0.36787558346318
0.465923070907593	0.366309384827573
0.47998309135437	0.359964718082076
0.494129419326782	0.362341455233023
0.508596420288086	0.357989301475687
0.524148225784302	0.365236740901306
0.536998987197876	0.361682523553898
0.549713611602783	0.365038320886198
0.565944194793701	0.363476310738924
0.579810380935669	0.361350455049749
0.594454288482666	0.366002778798516
0.608635902404785	0.36550845149564
0.623302698135376	0.369404268617229
0.636385440826416	0.368412943395332
0.651498794555664	0.374012606146438
0.665222883224487	0.37425651798889
0.680911064147949	0.375468226077599
0.694581508636475	0.380531853615591
0.70924711227417	0.380550878406462
0.725111961364746	0.381870453701918
0.738067626953125	0.385396123558585
0.753074407577515	0.388348603054813
0.765952825546265	0.390826430925532
0.781160593032837	0.391469252520962
0.795134782791138	0.393666477959536
0.809415102005005	0.397194841222733
0.823431491851807	0.398892106623843
0.837737083435059	0.401072029350587
0.848681926727295	0.403433140342426
0.86325740814209	0.403676794731167
0.878987789154053	0.40620689395833
0.893587827682495	0.405740031730451
0.906081914901733	0.408663784502544
0.921931266784668	0.411326566273934
0.938140869140625	0.414912003987355
0.951264619827271	0.414526343718133
0.965319395065308	0.412618315453958
0.98019552230835	0.414261914662232
0.993582725524902	0.417200547981925
1.00844979286194	0.417628696539683
1.02292442321777	0.421255325895082
1.03668427467346	0.422931839249576
1.05080986022949	0.422703440832227
1.06482267379761	0.424597858067536
1.07957220077515	0.422312140909795
1.09430122375488	0.42434433079034
1.1083652973175	0.424794739263426
1.11944460868835	0.424167204679808
1.13362455368042	0.421420203012601
1.15083503723145	0.424435867788637
1.16127038002014	0.425755724357118
1.17960619926453	0.423785027846762
1.19452023506165	0.421821080283889
1.20890808105469	0.425108673187055
1.22118139266968	0.421080491755525
1.23550367355347	0.421910846427428
1.25215530395508	0.424060236143766
1.26494669914246	0.423295653981425
1.27899527549744	0.420551474509036
1.2940628528595	0.422581365248287
1.30865430831909	0.416613780350389
1.32215476036072	0.414693615819896
1.33685827255249	0.419810921838308
1.35055756568909	0.416363951288272
1.36496877670288	0.417049189421473
1.37924981117249	0.412633326681888
1.39444780349731	0.411656019453527
1.40866947174072	0.413316417466454
1.42041611671448	0.412556591553044
1.43821310997009	0.412818337767424
1.45194721221924	0.411768606158466
1.46603941917419	0.409297124339343
1.47984671592712	0.408516341889613
1.49432969093323	0.411477572035846
1.50849866867065	0.410923650184594
1.52419543266296	0.411167508607338
1.53736233711243	0.409552789205248
1.55171251296997	0.407404865260306
1.56599307060242	0.40850274216488
1.58034944534302	0.407184094910942
1.59454464912415	0.408452641773343
1.60954141616821	0.411447052270203
1.62137293815613	0.409032812419277
1.6344518661499	0.409202166929006
1.64857149124146	0.408154336974545
1.66481781005859	0.407475790133646
1.67969369888306	0.407235429604848
1.69384551048279	0.409248498245589
1.70849800109863	0.410436863090644
1.72182703018188	0.412431173070726
1.73663067817688	0.411397840255594
1.75225782394409	0.407926897858502
1.76604127883911	0.410003562709853
1.77953910827637	0.413041058200489
1.7940981388092	0.406799022675637
1.80892848968506	0.408526881104438
1.82337689399719	0.40925197455805
1.83828449249268	0.415366347744842
1.85081744194031	0.409223820345911
1.8657443523407	0.410008982505222
1.87884521484375	0.407899519551204
1.89413833618164	0.413390479159177
1.90816330909729	0.415854303926326
1.92295932769775	0.412807755042124
1.93681454658508	0.410825568479763
1.95075225830078	0.412279508807368
1.96455574035645	0.411463348990479
1.97987842559814	0.411599821169265
1.99419760704041	0.412551919169184
2.00735139846802	0.410377776457888
2.02308464050293	0.412153762018567
2.03626251220703	0.414663716075514
2.05102801322937	0.415325984512595
2.06511926651001	0.412206744408034
2.07985997200012	0.414015257210463
2.09356141090393	0.413189149484301
2.1091468334198	0.415370993362436
2.12348961830139	0.415306019513559
2.13722681999207	0.41476394255665
2.15110802650452	0.415345787125974
2.16635036468506	0.415685071096248
2.17925024032593	0.415609805730122
2.19503879547119	0.415104485742697
2.20931625366211	0.415350919655548
2.22396469116211	0.419600321253304
2.2382185459137	0.419850680977506
2.25108575820923	0.420873836116031
2.26632142066956	0.41737469870078
2.28025221824646	0.420457747064583
2.2942008972168	0.420809920516301
2.30920886993408	0.421609379875944
2.32359075546265	0.421667190933049
2.33836197853088	0.417215302415198
2.35189628601074	0.424668098735723
2.36597299575806	0.422928343555854
2.38027787208557	0.421469629830412
2.39524960517883	0.417973981736313
2.40914535522461	0.420938517437911
2.42382025718689	0.420864046860557
2.438316822052	0.422820244750375
2.45027542114258	0.423000223908876
2.46589183807373	0.420868757672544
2.48053097724915	0.422089639408415
2.49437928199768	0.422777733425678
2.50953793525696	0.423213220570121
2.52329969406128	0.422730384905948
2.53852868080139	0.423083682967804
2.54993748664856	0.421088639620929
2.56531119346619	0.422021763884478
2.57997345924377	0.424302019121889
2.59419250488281	0.419830730391746
2.60903906822205	0.423474741713022
2.62396025657654	0.419907782537374
2.63741397857666	0.421231164514318
2.6510910987854	0.42289843165297
2.6632182598114	0.42450474221112
2.67689108848572	0.420308387615157
2.69173550605774	0.421443974861976
2.70937824249268	0.421706412188932
2.72420287132263	0.420355523636709
2.73836541175842	0.422504417659911
2.75117301940918	0.419061910858339
2.7654926776886	0.419815003816701
2.78046798706055	0.419919318726049
2.7947838306427	0.418797495101677
2.80913662910461	0.421867712612488
2.82355070114136	0.419448123781509
2.84399461746216	0.418003233451581
2.85765242576599	0.421039114124358
2.87007975578308	0.417129156007495
2.88437509536743	0.418407081936048
2.89718246459961	0.417022681018781
2.91055941581726	0.419752088544366
2.92317485809326	0.418887207578116
2.93725275993347	0.419523481853494
2.95081400871277	0.416772761096378
2.96656036376953	0.417100535319077
2.98050785064697	0.417279549455275
2.993985414505	0.418582919567156
3.00920152664185	0.418828209207436
3.02312469482422	0.41997552429982
3.03789639472961	0.419087904025316
3.05102586746216	0.420370171211049
3.0655369758606	0.418897277651207
3.07923889160156	0.418422002893914
3.09417009353638	0.417408228207739
3.10845279693604	0.422656907906876
3.12369394302368	0.420649612287551
3.13800740242004	0.421632772492605
3.15196871757507	0.422339993375291
3.16575741767883	0.42309728206842
3.17958402633667	0.419134416964701
3.19384717941284	0.418965461516301
3.20921850204468	0.424280814282176
3.22369408607483	0.422086600405135
3.237224817276	0.421603008352305
3.24896144866943	0.422392763546256
3.26562690734863	0.424397744955601
3.27961301803589	0.420579377720898
3.29129505157471	0.423066423403523
3.30965685844421	0.422633102880839
3.3237612247467	0.42413061630938
3.33803868293762	0.423868904938709
3.34979629516602	0.4249651226425
3.36512184143066	0.423103147491354
3.38028144836426	0.421774694789574
3.39272785186768	0.424505497606129
3.40926671028137	0.42513048146075
3.42409539222717	0.426984647387025
3.43820238113403	0.428717607120057
3.45158195495605	0.427947747931822
3.46601295471191	0.429113868978922
3.47966241836548	0.428423118431919
3.49516606330872	0.429017590634715
3.5093789100647	0.431273800465315
3.52399802207947	0.432492091941134
3.53801703453064	0.432229742344539
3.54844498634338	0.430949154760794
3.56471920013428	0.435227325830248
3.57928061485291	0.433556740749591
3.59486126899719	0.435319692009324
3.60914158821106	0.438825617545534
3.62449359893799	0.435621365931108
3.63740968704224	0.441454867332384
3.65240526199341	0.441927575743981
3.66602230072021	0.443687110428537
3.68273115158081	0.439807867544401
3.69606971740723	0.444336945694983
3.70960783958435	0.447644242963506
3.72435998916626	0.447451600845523
3.73863697052002	0.45131751134912
3.75209474563599	0.450463210467524
3.76530075073242	0.451074720215145
3.77767276763916	0.45353662875268
3.79495787620544	0.455424808648247
3.80885434150696	0.456452301415046
3.82362484931946	0.458391725830556
3.83506464958191	0.457791019417108
3.85297441482544	0.462827594493935
3.86678600311279	0.463550044245805
3.8803493976593	0.461486784707078
3.8946328163147	0.467375543424643
3.90919351577759	0.466460473861475
3.92112374305725	0.470180391484325
3.93819880485535	0.471271047938723
3.95284986495972	0.473114519249026
3.96599197387695	0.475748220386325
3.98066735267639	0.476056865829597
3.99513149261475	0.476949753661014
4.00918507575989	0.482266660910382
4.02373671531677	0.483599938398801
4.0347216129303	0.488257630769857
4.05338549613953	0.490713114505141
4.06584811210632	0.488749543194063
4.080491065979	0.490474946234895
4.09497666358948	0.494148689254912
4.10939931869507	0.498381734108042
4.12370920181274	0.501242981080072
4.13811278343201	0.504731456886965
4.15113949775696	0.50588475827738
4.16692590713501	0.50990886617288
4.18119525909424	0.511491727835852
4.19551253318787	0.51437484777635
4.20932769775391	0.518217385898729
4.22357606887817	0.518070771181358
4.23822903633118	0.521572586048949
4.25134801864624	0.526361834515218
4.26311707496643	0.527209226452538
4.28029036521912	0.524388532886322
4.29369068145752	0.531006750337718
4.30614304542542	0.533069605425173
4.3240749835968	0.538866649333053
4.33774495124817	0.53928666868361
4.35192704200745	0.539634427896234
4.3639771938324	0.542135397748695
4.38046383857727	0.547288796829396
4.39453792572021	0.550302898137787
4.40853762626648	0.552279400501515
4.4232337474823	0.554457100040834
4.43653249740601	0.556346334196078
4.45195412635803	0.560871981817479
4.46212863922119	0.563925122675946
4.48059916496277	0.562292423837873
4.49461054801941	0.563931166665498
4.50892853736877	0.567751979766598
4.52306318283081	0.572078114778378
4.5370922088623	0.57661314756016
4.5510528087616	0.578304452488752
4.56494879722595	0.578619843209642
4.57965588569641	0.58007211019269
4.59356880187988	0.58212
4.60885810852051	0.58212
4.62234997749329	0.58212
4.63690328598022	0.58212
4.65165734291077	0.58212
4.66524624824524	0.58212
4.67934989929199	0.58212
4.69414162635803	0.58212
4.70849967002869	0.58212
4.72405862808228	0.58212
4.73704648017883	0.58212
4.75086426734924	0.58212
4.76514410972595	0.58212
4.77999305725098	0.58212
4.79458975791931	0.58212
4.80905032157898	0.58212
4.82446813583374	0.58212
4.83837103843689	0.58212
4.85162138938904	0.58212
4.86595773696899	0.58212
4.88010501861572	0.58212
4.89372062683105	0.58212
4.909015417099	0.58212
4.92379379272461	0.58212
4.93793487548828	0.58212
4.95003175735474	0.58212
4.9660439491272	0.58212
4.98112320899963	0.58212
4.99462890625	0.58212
5.01042342185974	0.58212
5.02411961555481	0.58212
5.03740549087524	0.58212
5.05304098129272	0.58212
5.06596899032593	0.58212
5.07983088493347	0.58212
5.0941755771637	0.58212
5.10938930511475	0.58212
5.12311100959778	0.58212
5.13669180870056	0.58212
5.1502377986908	0.58212
5.1651599407196	0.58212
5.17955780029297	0.58212
5.19485235214233	0.58212
5.20850968360901	0.58212
5.22282981872559	0.58212
5.23686027526855	0.58212
5.25048279762268	0.58212
5.26543927192688	0.58212
5.2770619392395	0.58212
5.29547500610352	0.58212
5.30987548828125	0.58212
5.32415246963501	0.58212
5.33863353729248	0.58212
5.35213899612427	0.58212
5.36577749252319	0.58212
5.38074636459351	0.58212
5.39475893974304	0.58212
5.40963315963745	0.58212
5.42409181594849	0.58212
5.43807601928711	0.58212
5.45213842391968	0.58212
5.46606945991516	0.58212
5.48038911819458	0.58212
5.49509620666504	0.58212
5.51016545295715	0.58212
5.52408313751221	0.58212
5.53800916671753	0.58212
5.54878425598145	0.58212
5.56689691543579	0.58212
5.57942581176758	0.58212
5.59493732452393	0.58212
5.61007785797119	0.58212
5.62354350090027	0.58212
5.63568115234375	0.58212
5.6531503200531	0.58212
5.66571187973022	0.58212
5.68113541603088	0.58212
5.69385600090027	0.58212
5.70934677124023	0.58212
5.72427105903625	0.58212
5.73491621017456	0.58212
5.75202012062073	0.58212
5.76593613624573	0.58212
5.78047823905945	0.58212
5.79262781143188	0.58212
5.80895948410034	0.58212
5.82349729537964	0.58212
5.83871221542358	0.58212
5.85190010070801	0.58212
5.86698579788208	0.58212
5.88039350509644	0.58212
5.89443421363831	0.58212
5.90919733047485	0.58212
5.92370700836182	0.58212
5.93832588195801	0.58212
5.95304751396179	0.58212
5.96658301353455	0.58212
5.97800040245056	0.58212
5.99463152885437	0.58212
6.00930690765381	0.58212
6.02407693862915	0.58212
6.03854298591614	0.58212
6.05189561843872	0.58212
6.06598281860352	0.58212
6.07462048530579	0.58212
6.08913540840149	0.58212
6.10853362083435	0.58212
6.12388873100281	0.58212
6.13743901252747	0.58212
6.15224814414978	0.58212
6.16513156890869	0.58212
6.17952513694763	0.58212
6.19381761550903	0.58212
6.20836901664734	0.58212
6.22321915626526	0.58212
6.23640918731689	0.58212
6.25075459480286	0.58212
6.26514029502869	0.58212
6.27977108955383	0.58212
6.29415655136108	0.58212
6.30858778953552	0.58212
6.32308959960938	0.58212
6.33820939064026	0.58212
6.35176396369934	0.58212
6.36609864234924	0.58212
6.37943482398987	0.58212
6.39165234565735	0.58212
6.40973734855652	0.58212
6.42351508140564	0.58212
6.43792819976807	0.58212
6.45191669464111	0.58212
6.46602559089661	0.58212
6.47981357574463	0.58212
6.49513149261475	0.58212
6.50922274589539	0.58212
6.52316951751709	0.58212
6.53836607933044	0.58212
6.55223274230957	0.58212
6.56637334823608	0.58212
6.58039927482605	0.58212
6.59569549560547	0.58212
6.60935974121094	0.58212
6.62244582176208	0.58212
6.63866400718689	0.58212
6.65222120285034	0.58212
6.6651394367218	0.58212
6.67932987213135	0.58212
6.69390439987183	0.58212
6.70870637893677	0.58212
6.73191261291504	0.58212
6.74200463294983	0.58212
6.7549409866333	0.58212
6.76809048652649	0.58212
6.78049969673157	0.58212
6.79432201385498	0.58212
6.80861473083496	0.58212
6.82364130020142	0.58212
6.83832550048828	0.58212
6.85159635543823	0.58212
6.8664128780365	0.58212
6.88003492355347	0.58212
6.89426112174988	0.58212
6.90848183631897	0.58212
6.92270469665527	0.58212
6.93830966949463	0.58212
6.95192122459412	0.58212
6.96595215797424	0.58212
6.98106551170349	0.58212
6.99441385269165	0.58212
7.00921225547791	0.58212
7.02441191673279	0.58212
7.03768181800842	0.58212
7.05313181877136	0.58212
7.06649827957153	0.58212
7.0805082321167	0.58212
7.09462642669678	0.58212
7.10959219932556	0.58212
7.12380290031433	0.58212
7.13830327987671	0.58212
7.15146660804749	0.58212
7.16425824165344	0.58212
7.17819118499756	0.58212
7.19196820259094	0.58212
7.20834708213806	0.58212
7.22413182258606	0.58212
7.23849701881409	0.58212
7.25175666809082	0.58212
7.26594519615173	0.58212
7.27839612960815	0.58212
7.29503393173218	0.58212
7.30904674530029	0.58212
7.32339406013489	0.58212
7.33747386932373	0.58212
7.35159969329834	0.58212
7.36672329902649	0.58212
7.38084077835083	0.58212
7.39538788795471	0.58212
7.40945386886597	0.58212
7.42372608184814	0.58212
7.4383373260498	0.58212
7.4521951675415	0.58212
7.4654233455658	0.58212
7.48065233230591	0.58212
7.49518299102783	0.58212
7.5085756778717	0.58212
7.52060747146606	0.58212
7.53843021392822	0.58212
7.55228590965271	0.58212
7.56561875343323	0.58212
7.57997608184814	0.58212
7.59437441825867	0.58212
7.60985469818115	0.58212
7.62413501739502	0.58212
7.63807773590088	0.58212
7.65150237083435	0.58212
7.66581296920776	0.58212
7.67882490158081	0.58212
7.69415640830994	0.58212
7.7089991569519	0.58212
7.72490930557251	0.58212
7.73863983154297	0.58212
7.75140023231506	0.58212
7.76622343063354	0.58212
7.77952265739441	0.58212
7.79512143135071	0.58212
7.8091835975647	0.58212
7.82359600067139	0.58212
7.83495998382568	0.58212
7.85203552246094	0.58212
7.86594557762146	0.58212
7.88087630271912	0.58212
7.89501619338989	0.58212
7.9102942943573	0.58212
7.92435932159424	0.58212
7.9388256072998	0.58212
7.9520525932312	0.58212
7.96492862701416	0.58212
7.97975754737854	0.58212
7.99393701553345	0.58212
8.00900840759277	0.58212
8.02358055114746	0.58212
8.03868436813354	0.58212
8.0509078502655	0.58212
8.06465935707092	0.58212
8.07875514030457	0.58212
8.09386301040649	0.58212
8.10905528068542	0.58212
8.12306642532349	0.58212
8.13863110542297	0.58212
8.15260052680969	0.58212
8.16559672355652	0.58212
8.1793851852417	0.58212
8.19458651542664	0.58212
8.20825433731079	0.58212
8.22283792495728	0.58212
8.23694586753845	0.58212
8.25186586380005	0.58212
8.26536345481873	0.58212
8.28056287765503	0.58212
8.29384541511536	0.58212
8.30835962295532	0.58212
8.32422876358032	0.58212
8.33738780021667	0.58212
8.35225915908813	0.58212
8.36382246017456	0.58212
8.37952184677124	0.58212
8.39606952667236	0.58212
8.40956735610962	0.58212
8.42428493499756	0.58212
8.43863558769226	0.58212
8.45182347297668	0.58212
8.46584939956665	0.58212
8.48009824752808	0.58212
8.49533820152283	0.58212
8.50936579704285	0.58212
8.52226710319519	0.58212
8.5367534160614	0.58212
8.55044341087341	0.58212
8.56540679931641	0.58212
8.57983088493347	0.58212
8.59523558616638	0.58212
8.60937595367432	0.58212
8.62456345558167	0.58212
8.6384220123291	0.58212
8.65196013450623	0.58212
8.66359901428223	0.58212
8.68029808998108	0.58212
8.6951117515564	0.58212
8.71023011207581	0.58212
8.72427749633789	0.58212
8.73843622207642	0.58212
8.74910283088684	0.58212
8.7658703327179	0.58212
8.78009676933289	0.58212
8.79441428184509	0.58212
8.80905365943909	0.58212
8.82410860061646	0.58212
8.83873701095581	0.58212
8.85331082344055	0.58212
8.86678433418274	0.58212
8.88070917129517	0.58212
8.8949978351593	0.58212
8.90885281562805	0.58212
8.92046928405762	0.58212
8.93799638748169	0.58212
8.9526195526123	0.58212
8.96596002578735	0.58212
8.98006129264832	0.58212
8.99515628814697	0.58212
9.00910973548889	0.58212
9.02284240722656	0.58212
9.03450441360474	0.58212
9.05288147926331	0.58212
9.06538081169128	0.58212
9.07971596717834	0.58212
9.0937602519989	0.58212
9.10951447486877	0.58212
9.12350535392761	0.58212
9.1380467414856	0.58212
9.15193581581116	0.58212
9.16577792167664	0.58212
9.18119049072266	0.58212
9.1950364112854	0.58212
9.20900392532349	0.58212
9.22352981567383	0.58212
9.23782682418823	0.58212
9.25174140930176	0.58212
9.26598739624023	0.58212
9.28084826469421	0.58212
9.2935905456543	0.58212
9.30880904197693	0.58212
9.32341814041138	0.58212
9.33733582496643	0.58212
9.35143399238586	0.58212
9.36562871932983	0.58212
9.37826752662659	0.58212
9.39037489891052	0.58212
9.4092481136322	0.58212
9.42064332962036	0.58212
9.43447709083557	0.58212
9.45059680938721	0.58212
9.46575832366943	0.58212
9.47913646697998	0.58212
9.49412798881531	0.58212
9.50887060165405	0.58212
9.52335023880005	0.58212
9.53639531135559	0.58212
9.55073189735413	0.58212
9.56585431098938	0.58212
9.58059477806091	0.58212
9.59509110450745	0.58212
9.60896301269531	0.58212
9.62346291542053	0.58212
9.63506269454956	0.58212
9.65254020690918	0.58212
9.66550350189209	0.58212
9.68041801452637	0.58212
9.69389581680298	0.58212
9.70783591270447	0.58212
9.72141242027283	0.58212
9.73774766921997	0.58212
9.75021743774414	0.58212
9.76564288139343	0.58212
9.77965259552002	0.58212
9.79382705688477	0.58212
9.80843806266785	0.58212
9.82237958908081	0.58212
9.83701467514038	0.58212
9.85215759277344	0.58212
9.86564922332764	0.58212
9.87929368019104	0.58212
9.89424896240234	0.58212
9.90578842163086	0.58212
9.92324995994568	0.58212
9.9374053478241	0.58212
9.94871187210083	0.58212
9.96641182899475	0.58212
9.98041272163391	0.58212
9.99210095405579	0.58212
10.0095951557159	0.58212
10.023473739624	0.58212
10.0363011360168	0.58212
10.0522782802582	0.58212
10.0655081272125	0.58212
10.0794310569763	0.58212
10.094437122345	0.58212
10.1101441383362	0.58212
10.1234450340271	0.58212
10.138329744339	0.58212
10.1518580913544	0.58212
10.1659119129181	0.58212
10.1807131767273	0.58212
10.1941349506378	0.58212
10.2085444927216	0.58212
10.2229495048523	0.58212
10.237642288208	0.58212
10.2506577968597	0.58212
10.2657771110535	0.58212
10.279952287674	0.58212
10.2936758995056	0.58212
10.3061788082123	0.58212
10.3233373165131	0.58212
10.3379037380219	0.58212
10.3507304191589	0.58212
10.365421295166	0.58212
10.3792593479156	0.58212
10.3956735134125	0.58212
10.409232378006	0.58212
10.4238741397858	0.58212
10.437976360321	0.58212
10.4519710540771	0.58212
10.4658153057098	0.58212
10.4800486564636	0.58212
10.4944653511047	0.58212
10.5099036693573	0.58212
10.523654460907	0.58212
10.5387358665466	0.58212
10.5520143508911	0.58212
10.565865278244	0.58212
10.5811128616333	0.58212
10.5942933559418	0.58212
10.6102364063263	0.58212
10.6242949962616	0.58212
10.6381397247314	0.58212
10.6521270275116	0.58212
10.6667392253876	0.58212
10.6802785396576	0.58212
10.6950988769531	0.58212
10.7091152667999	0.58212
10.7245233058929	0.58212
10.7380087375641	0.58212
10.7508044242859	0.58212
10.7650814056396	0.58212
10.7792592048645	0.58212
10.7939209938049	0.58212
10.8080308437347	0.58212
10.8236041069031	0.58212
10.837944984436	0.58212
10.8509349822998	0.58212
10.8648827075958	0.58212
10.8794298171997	0.58212
10.8942439556122	0.58212
10.9087927341461	0.58212
10.9229338169098	0.58212
10.9373137950897	0.58212
10.9521636962891	0.58212
10.965541601181	0.58212
10.9802968502045	0.58212
10.9943416118622	0.58212
11.0090303421021	0.58212
11.0234518051147	0.58212
11.0382800102234	0.58212
11.0519549846649	0.58212
11.0663266181946	0.58212
11.0803740024567	0.58212
11.0946187973022	0.58212
11.1086754798889	0.58212
11.1230790615082	0.58212
11.1338350772858	0.58212
11.1510300636292	0.58212
11.1668622493744	0.58212
11.17760181427	0.58212
11.1942031383514	0.58212
11.2083258628845	0.58212
11.2195870876312	0.58212
11.2367668151855	0.58212
11.2516057491302	0.58212
11.2659552097321	0.58212
11.2803378105164	0.58212
11.2951879501343	0.58212
11.3091115951538	0.58212
11.3233699798584	0.58212
11.338160276413	0.58212
11.3511936664581	0.58212
11.3655567169189	0.58212
11.3807621002197	0.58212
11.3947834968567	0.58212
11.408903837204	0.58212
11.4236235618591	0.58212
11.4378581047058	0.58212
11.4513008594513	0.58212
11.4662635326385	0.58212
11.4805638790131	0.58212
11.4953148365021	0.58212
11.5095422267914	0.58212
11.5223383903503	0.58212
11.5373258590698	0.58212
11.5529375076294	0.58212
11.5671396255493	0.58212
11.580887556076	0.58212
11.5951383113861	0.58212
11.6093232631683	0.58212
11.6241345405579	0.58212
11.6386194229126	0.58212
11.6518030166626	0.58212
11.6662244796753	0.58212
11.6803715229034	0.58212
11.695160150528	0.58212
11.7084691524506	0.58212
11.7229971885681	0.58212
11.7362418174744	0.58212
11.7506227493286	0.58212
11.7640907764435	0.58212
11.7812211513519	0.58212
11.7939298152924	0.58212
11.8092060089111	0.58212
11.8232309818268	0.58212
11.8361368179321	0.58212
11.8508598804474	0.58212
11.8649969100952	0.58212
11.8804202079773	0.58212
11.8939769268036	0.58212
11.908314704895	0.58212
11.9223244190216	0.58212
11.9379878044128	0.58212
11.9525921344757	0.58212
11.9660878181458	0.58212
11.9801986217499	0.58212
11.9940445423126	0.58212
12.00985455513	0.58212
12.0203874111176	0.58212
12.0378847122192	0.58212
12.0531921386719	0.58212
12.0659778118134	0.58212
12.0804960727692	0.58212
12.0953230857849	0.58212
12.1092486381531	0.58212
12.1241693496704	0.58212
12.1382784843445	0.58212
12.1510815620422	0.58212
12.1661858558655	0.58212
12.1784422397614	0.58212
12.1913723945618	0.58212
12.2069928646088	0.58212
12.2225255966187	0.58212
12.2368016242981	0.58212
12.2526905536652	0.58212
12.2643039226532	0.58212
12.2806315422058	0.58212
12.2943727970123	0.58212
12.3094704151154	0.58212
12.3235425949097	0.58212
12.3370299339294	0.58212
12.3523728847504	0.58212
12.3664968013763	0.58212
12.3800733089447	0.58212
12.3943531513214	0.58212
12.4084196090698	0.58212
12.4226417541504	0.58212
12.4363572597504	0.58212
12.4505598545074	0.58212
12.4656343460083	0.58212
12.4792437553406	0.58212
12.4948287010193	0.58212
12.5091807842255	0.58212
12.523758649826	0.58212
12.5347278118134	0.58212
12.5523338317871	0.58212
12.5658760070801	0.58212
12.5805320739746	0.58212
12.5941762924194	0.58212
12.6094181537628	0.58212
12.624329328537	0.58212
12.6381204128265	0.58212
12.6520929336548	0.58212
12.6658976078033	0.58212
12.6803181171417	0.58212
12.6949310302734	0.58212
12.7094190120697	0.58212
12.7242279052734	0.58212
12.7383902072906	0.58212
12.7532715797424	0.58212
12.7666838169098	0.58212
12.780827999115	0.58212
12.7949347496033	0.58212
12.8089711666107	0.58212
12.8232510089874	0.58212
12.8396430015564	0.58212
12.8534770011902	0.58212
12.8659420013428	0.58212
12.8803904056549	0.58212
12.8947014808655	0.58212
12.9093134403229	0.58212
12.9236843585968	0.58212
12.9384179115295	0.58212
12.9583711624146	0.58212
12.970360994339	0.58212
12.9832258224487	0.58212
12.9945659637451	0.58212
13.0089123249054	0.58212
13.0244669914246	0.58212
13.0344309806824	0.58212
13.0508861541748	0.58212
13.0650475025177	0.58212
13.0799567699432	0.58212
13.0944607257843	0.58212
13.1097915172577	0.58212
13.1236288547516	0.58212
13.1379103660583	0.58212
13.1519894599915	0.58212
13.166088104248	0.58212
13.1816215515137	0.58212
13.1949355602264	0.58212
13.2092654705048	0.58212
13.2238082885742	0.58212
13.238808631897	0.58212
13.2522258758545	0.58212
13.2659692764282	0.58212
13.2799551486969	0.58212
13.2948188781738	0.58212
13.3086864948273	0.58212
13.323805809021	0.58212
13.3383414745331	0.58212
13.3519811630249	0.58212
13.3659965991974	0.58212
13.3800797462463	0.58212
13.3946938514709	0.58212
13.4064557552338	0.58212
13.4210419654846	0.58212
13.4351816177368	0.58212
13.4533894062042	0.58212
13.466835975647	0.58212
13.4805347919464	0.58212
13.4949021339417	0.58212
13.509694814682	0.58212
13.5244770050049	0.58212
13.537782907486	0.58212
13.552325963974	0.58212
13.5658349990845	0.58212
13.5804498195648	0.58212
13.5942375659943	0.58212
13.6096017360687	0.58212
13.6237399578094	0.58212
13.6384356021881	0.58212
13.6523554325104	0.58212
13.6656754016876	0.58212
13.6796174049377	0.58212
13.6955420970917	0.58212
13.7095048427582	0.58212
13.7239439487457	0.58212
13.737368106842	0.58212
13.7508249282837	0.58212
13.763256072998	0.58212
13.7784030437469	0.58212
13.7947063446045	0.58212
13.8099548816681	0.58212
13.8238880634308	0.58212
13.8349788188934	0.58212
13.8534533977509	0.58212
13.8668830394745	0.58212
13.8810243606567	0.58212
13.8945062160492	0.58212
13.9092090129852	0.58212
13.9240548610687	0.58212
13.9379978179932	0.58212
13.9499328136444	0.58212
13.9647815227509	0.58212
13.9807786941528	0.58212
13.9953138828278	0.58212
14.0096549987793	0.58212
14.0236864089966	0.58212
14.0384604930878	0.58212
14.0517609119415	0.58212
14.0660533905029	0.58212
14.0801072120667	0.58212
14.0948803424835	0.58212
14.1093969345093	0.58212
14.1235113143921	0.58212
14.1385474205017	0.58212
14.1519055366516	0.58212
14.166088104248	0.58212
14.1805093288422	0.58212
14.1959362030029	0.58212
14.2066173553467	0.58212
14.2236711978912	0.58212
14.2371141910553	0.58212
14.2516815662384	0.58212
14.2652232646942	0.58212
14.2793786525726	0.58212
14.2946465015411	0.58212
14.3088324069977	0.58212
14.3234124183655	0.58212
14.3354082107544	0.58212
14.3528089523315	0.58212
14.3661098480225	0.58212
14.381058216095	0.58212
14.3933169841766	0.58212
14.4107971191406	0.58212
14.4243726730347	0.58212
14.4386560916901	0.58212
14.4521744251251	0.58212
14.467066526413	0.58212
14.4809069633484	0.58212
14.4948828220367	0.58212
14.5094311237335	0.58212
14.5250091552734	0.58212
14.5387969017029	0.58212
14.552223443985	0.58212
14.5670523643494	0.58212
14.579957485199	0.58212
14.5949575901031	0.58212
14.6094448566437	0.58212
14.6242010593414	0.58212
14.6385684013367	0.58212
14.6518919467926	0.58212
14.6655704975128	0.58212
14.6803467273712	0.58212
14.6936357021332	0.58212
14.709212064743	0.58212
14.7241053581238	0.58212
14.7380576133728	0.58212
14.7532076835632	0.58212
14.7667458057404	0.58212
14.7777004241943	0.58212
14.7935938835144	0.58212
14.8095564842224	0.58212
14.82337641716	0.58212
14.8384771347046	0.58212
14.8501601219177	0.58212
14.8646054267883	0.58212
14.8797552585602	0.58212
14.8937919139862	0.58212
14.9091086387634	0.58212
14.9229719638824	0.58212
14.9368958473206	0.58212
14.9504702091217	0.58212
14.9653244018555	0.58212
14.977037191391	0.58212
14.9906475543976	0.58212
15.0086934566498	0.58212
};
\addlegendentry{$\pi(x)$}
\addplot [red, mark=x, mark size=1.5, mark options={solid}]
table {%
0 0.476699765127455
0.0130271911621094 0.477600732425319
0.0232796669006348 0.473730201115785
0.0374610424041748 0.472220946794573
0.0501563549041748 0.469190532048869
0.06557297706604 0.467459418810795
0.081181526184082 0.465225029962124
0.0946459770202637 0.465391817670485
0.106986522674561 0.461111922350204
0.123288869857788 0.457965492433436
0.135073900222778 0.453317285971367
0.151889085769653 0.450997932649377
0.165932416915894 0.448329158380002
0.179871320724487 0.438185570207332
0.194563865661621 0.437044346242237
0.207569599151611 0.433979703831852
0.22280740737915 0.430182222856691
0.235929727554321 0.426758625403834
0.251692533493042 0.418758284317982
0.264799356460571 0.412316777647857
0.279444217681885 0.40881781851549
0.29461145401001 0.399368226822986
0.308838605880737 0.400191081443813
0.320391893386841 0.395673257632581
0.33425498008728 0.39386080553631
0.349191665649414 0.38918539382795
0.365864992141724 0.385178196333925
0.38047981262207 0.378933116480147
0.392045736312866 0.375581411207865
0.40886116027832 0.379135770860801
0.42108678817749 0.373118728288882
0.436173439025879 0.366316086008872
0.448834657669067 0.36787558346318
0.465923070907593 0.366309384827572
0.47998309135437 0.359964718082076
0.494129419326782 0.362341455233023
0.508596420288086 0.357989301475687
0.524148225784302 0.365236740901306
0.536998987197876 0.361682523553898
0.549713611602783 0.365038320886198
0.565944194793701 0.363476310738924
0.579810380935669 0.361350455049749
0.594454288482666 0.366002778798516
0.608635902404785 0.36550845149564
0.623302698135376 0.369404268617229
0.636385440826416 0.368412943395332
0.651498794555664 0.374012606146438
0.665222883224487 0.37425651798889
0.680911064147949 0.375468226077599
0.694581508636475 0.380531853615591
0.70924711227417 0.380550878406462
0.725111961364746 0.381870453701918
0.738067626953125 0.385396123558585
0.753074407577515 0.388348603054813
0.765952825546265 0.390826430925532
0.781160593032837 0.391469252520962
0.795134782791138 0.393666477959536
0.809415102005005 0.397194841222733
0.823431491851807 0.398892106623843
0.837737083435059 0.401072029350587
0.848681926727295 0.403433140342426
0.86325740814209 0.403676794731167
0.878987789154053 0.40620689395833
0.893587827682495 0.405740031730451
0.906081914901733 0.408663784502544
0.921931266784668 0.411326566273934
0.938140869140625 0.414912003987355
0.951264619827271 0.414526343718133
0.965319395065308 0.412618315453958
0.98019552230835 0.414261914662232
0.993582725524902 0.417200547981925
1.00844979286194 0.417628696539683
1.02292442321777 0.421255325895082
1.03668427467346 0.422931839249576
1.05080986022949 0.422703440832227
1.06482267379761 0.424597858067536
1.07957220077515 0.422312140909795
1.09430122375488 0.42434433079034
1.1083652973175 0.424794739263426
1.11944460868835 0.424167204679808
1.13362455368042 0.421420203012601
1.15083503723145 0.424435867788637
1.16127038002014 0.425755724357118
1.17960619926453 0.423785027846762
1.19452023506165 0.421821080283889
1.20890808105469 0.425108673187055
1.22118139266968 0.421080491755525
1.23550367355347 0.421910846427428
1.25215530395508 0.424060236143766
1.26494669914246 0.423295653981425
1.27899527549744 0.420551474509036
1.2940628528595 0.422581365248287
1.30865430831909 0.416613780350389
1.32215476036072 0.414693615819896
1.33685827255249 0.419810921838308
1.35055756568909 0.416363951288272
1.36496877670288 0.417049189421473
1.37924981117249 0.412633326681888
1.39444780349731 0.411656019453527
1.40866947174072 0.413316417466454
1.42041611671448 0.412556591553044
1.43821310997009 0.412818337767423
1.45194721221924 0.411768606158466
1.46603941917419 0.409297124339343
1.47984671592712 0.408516341889613
1.49432969093323 0.411477572035846
1.50849866867065 0.410923650184594
1.52419543266296 0.411167508607338
1.53736233711243 0.409552789205248
1.55171251296997 0.407404865260306
1.56599307060242 0.408502742164879
1.58034944534302 0.407184094910942
1.59454464912415 0.408452641773343
1.60954141616821 0.411447052270203
1.62137293815613 0.409032812419277
1.6344518661499 0.409202166929006
1.64857149124146 0.408154336974545
1.66481781005859 0.407475790133646
1.67969369888306 0.407235429604848
1.69384551048279 0.409248498245589
1.70849800109863 0.410436863090644
1.72182703018188 0.412431173070726
1.73663067817688 0.411397840255594
1.75225782394409 0.407926897858502
1.76604127883911 0.410003562709853
1.77953910827637 0.413041058200489
1.7940981388092 0.406799022675637
1.80892848968506 0.408526881104438
1.82337689399719 0.40925197455805
1.83828449249268 0.415366347744842
1.85081744194031 0.409223820345911
1.8657443523407 0.410008982505222
1.87884521484375 0.407899519551204
1.89413833618164 0.413390479159176
1.90816330909729 0.415854303926325
1.92295932769775 0.412807755042124
1.93681454658508 0.410825568479763
1.95075225830078 0.412279508807368
1.96455574035645 0.411463348990479
1.97987842559814 0.411599821169265
1.99419760704041 0.412551919169184
2.00735139846802 0.410377776457888
2.02308464050293 0.412153762018567
2.03626251220703 0.414663716075514
2.05102801322937 0.415325984512595
2.06511926651001 0.412206744408034
2.07985997200012 0.414015257210463
2.09356141090393 0.413189149484301
2.1091468334198 0.415370993362436
2.12348961830139 0.415306019513559
2.13722681999207 0.41476394255665
2.15110802650452 0.415345787125974
2.16635036468506 0.415685071096248
2.17925024032593 0.415609805730121
2.19503879547119 0.415104485742696
2.20931625366211 0.415350919655548
2.22396469116211 0.419600321253304
2.2382185459137 0.419850680977506
2.25108575820923 0.420873836116031
2.26632142066956 0.41737469870078
2.28025221824646 0.420457747064583
2.2942008972168 0.420809920516302
2.30920886993408 0.421609379875944
2.32359075546265 0.421667190933049
2.33836197853088 0.417215302415198
2.35189628601074 0.424668098735723
2.36597299575806 0.422928343555854
2.38027787208557 0.421469629830411
2.39524960517883 0.417973981736313
2.40914535522461 0.420938517437911
2.42382025718689 0.420864046860557
2.438316822052 0.422820244750375
2.45027542114258 0.423000223908876
2.46589183807373 0.420868757672544
2.48053097724915 0.422089639408415
2.49437928199768 0.422777733425678
2.50953793525696 0.423213220570121
2.52329969406128 0.422730384905948
2.53852868080139 0.423083682967804
2.54993748664856 0.421088639620928
2.56531119346619 0.422021763884477
2.57997345924377 0.424302019121889
2.59419250488281 0.419830730391746
2.60903906822205 0.423474741713022
2.62396025657654 0.419907782537374
2.63741397857666 0.421231164514318
2.6510910987854 0.42289843165297
2.6632182598114 0.42450474221112
2.67689108848572 0.420308387615157
2.69173550605774 0.421443974861976
2.70937824249268 0.421706412188932
2.72420287132263 0.420355523636708
2.73836541175842 0.422504417659911
2.75117301940918 0.419061910858339
2.7654926776886 0.419815003816701
2.78046798706055 0.419919318726049
2.7947838306427 0.418797495101677
2.80913662910461 0.421867712612488
2.82355070114136 0.419448123781509
2.84399461746216 0.418003233451581
2.85765242576599 0.421039114124358
2.87007975578308 0.417129156007495
2.88437509536743 0.418407081936048
2.89718246459961 0.417022681018781
2.91055941581726 0.419752088544366
2.92317485809326 0.418887207578116
2.93725275993347 0.419523481853494
2.95081400871277 0.416772761096378
2.96656036376953 0.417100535319077
2.98050785064697 0.417279549455275
2.993985414505 0.418582919567156
3.00920152664185 0.418828209207436
3.02312469482422 0.41997552429982
3.03789639472961 0.419087904025316
3.05102586746216 0.420370171211049
3.0655369758606 0.418897277651207
3.07923889160156 0.418422002893914
3.09417009353638 0.417408228207739
3.10845279693604 0.422656907906875
3.12369394302368 0.420649612287551
3.13800740242004 0.421632772492605
3.15196871757507 0.42233999337529
3.16575741767883 0.422851381451972
3.17958402633667 0.419134416964701
3.19384717941284 0.418965461516301
3.20921850204468 0.422260184258207
3.22369408607483 0.420430555228358
3.237224817276 0.419554174402065
3.24896144866943 0.419433472956936
3.26562690734863 0.420069065855218
3.27961301803589 0.418284085624504
3.29129505157471 0.418367994082568
3.30965685844421 0.417575888195987
3.3237612247467 0.417898425164773
3.33803868293762 0.417078495701482
3.34979629516602 0.417228435123882
3.36512184143066 0.415524847446546
3.38028144836426 0.415242980666074
3.39272785186768 0.416276388089015
3.40926671028137 0.415130914662764
3.42409539222717 0.415594936801023
3.43820238113403 0.415985831933411
3.45158195495605 0.414944415407411
3.46601295471191 0.414988622427143
3.47966241836548 0.414951673735799
3.49516606330872 0.414614777278783
3.5093789100647 0.414433859373213
3.52399802207947 0.414539828023765
3.53801703453064 0.413682993414838
3.54844498634338 0.412082503941482
3.56471920013428 0.413915912100664
3.57928061485291 0.413274904815516
3.59486126899719 0.413646436706312
3.60914158821106 0.414074013200649
3.62449359893799 0.411296584818968
3.63740968704224 0.41399597809325
3.65240526199341 0.413343836920004
3.66602230072021 0.413624524345765
3.68273115158081 0.411580710999774
3.69606971740723 0.412268530874456
3.70960783958435 0.413634976382778
3.72435998916626 0.412514247708297
3.73863697052002 0.413977116798885
3.75209474563599 0.412574238853415
3.76530075073242 0.411855130474363
3.77767276763916 0.413528732762285
3.79495787620544 0.412791065590425
3.80885434150696 0.412388174359826
3.82362484931946 0.412596014827061
3.83506464958191 0.411182597084365
3.85297441482544 0.413146565841375
3.86678600311279 0.412460955275971
3.8803493976593 0.411223623674295
3.8946328163147 0.413737969490602
3.90919351577759 0.411006039658859
3.92112374305725 0.412043093227708
3.93819880485535 0.411516354817708
3.95284986495972 0.411419340095583
3.96599197387695 0.411730280069708
3.98066735267639 0.411869929520101
3.99513149261475 0.411054758821831
4.00918507575989 0.412247416325029
4.02373671531677 0.411682034409733
4.0347216129303 0.413157237689677
4.05338549613953 0.413250042077515
4.06584811210632 0.410495647793024
4.080491065979 0.411411294695133
4.09497666358948 0.412191093385804
4.10939931869507 0.412551175696321
4.12370920181274 0.412833226537993
4.13811278343201 0.413450146271525
4.15113949775696 0.412646215623283
4.16692590713501 0.413556715982494
4.18119525909424 0.414235810390324
4.19551253318787 0.413652296826902
4.20932769775391 0.414422567643942
4.22357606887817 0.412640460753181
4.23822903633118 0.413127363161356
4.25134801864624 0.414442677647184
4.26311707496643 0.413251992211281
4.28029036521912 0.411022959198902
4.29369068145752 0.412745812681809
4.30614304542542 0.41230971053298
4.3240749835968 0.414297647274362
4.33774495124817 0.412742616891428
4.35192704200745 0.411167817202306
4.3639771938324 0.410949473097099
4.38046383857727 0.41386045589505
4.39453792572021 0.413215486620001
4.40853762626648 0.412691706737621
4.4232337474823 0.412304269756727
4.43653249740601 0.411739784890822
4.45195412635803 0.412807839184019
4.46212863922119 0.412881682068884
4.48059916496277 0.411348926502407
4.49461054801941 0.410548904704988
4.50892853736877 0.410450492415379
4.52306318283081 0.41138651756746
4.5370922088623 0.412472017766323
4.5510528087616 0.411569381791737
4.56494879722595 0.409900134482893
4.57965588569641 0.410280168703159
4.59356880187988 0.412008227872805
4.60885810852051 0.410476821528021
4.62234997749329 0.411688608514359
4.63690328598022 0.411366866695827
4.65165734291077 0.410433839333533
4.66524624824524 0.41193649206036
4.67934989929199 0.412554805549671
4.69414162635803 0.411512216624035
4.70849967002869 0.413075385677041
4.72405862808228 0.410348167227539
4.73704648017883 0.411540849352387
4.75086426734924 0.411242229852015
4.76514410972595 0.410827940232866
4.77999305725098 0.409817253089015
4.79458975791931 0.410977456562831
4.80905032157898 0.411349061903071
4.82446813583374 0.413716097498533
4.83837103843689 0.411802826614956
4.85162138938904 0.409363115791631
4.86595773696899 0.410492573113285
4.88010501861572 0.41281976829482
4.89372062683105 0.410506232630195
4.909015417099 0.411735746443829
4.92379379272461 0.410187644446184
4.93793487548828 0.410051725079188
4.95003175735474 0.412350223848443
4.9660439491272 0.411094680776733
4.98112320899963 0.411073396642408
4.99462890625 0.410444472918261
5.01042342185974 0.411022127226762
5.02411961555481 0.412596000530342
5.03740549087524 0.41383452678052
5.05304098129272 0.411410651814531
5.06596899032593 0.411263090492583
5.07983088493347 0.413117996063805
5.0941755771637 0.411904001944523
5.10938930511475 0.41257341427978
5.12311100959778 0.411834584859306
5.13669180870056 0.411805251243391
5.1502377986908 0.411787148475862
5.1651599407196 0.412917535253176
5.17955780029297 0.412165028821257
5.19485235214233 0.412593195193103
5.20850968360901 0.411063841402812
5.22282981872559 0.411866319067457
5.23686027526855 0.410848436525778
5.25048279762268 0.410907522979616
5.26543927192688 0.411157638588511
5.2770619392395 0.410585498495068
5.29547500610352 0.413629487225129
5.30987548828125 0.412646166184552
5.32415246963501 0.412056343072858
5.33863353729248 0.411214594959535
5.35213899612427 0.411231159223804
5.36577749252319 0.410974692792247
5.38074636459351 0.412383507997844
5.39475893974304 0.411306678687578
5.40963315963745 0.410638802168892
5.42409181594849 0.410207198756978
5.43807601928711 0.411876831294203
5.45213842391968 0.412324547272691
5.46606945991516 0.411538249322204
5.48038911819458 0.411260187960225
5.49509620666504 0.411715807226202
5.51016545295715 0.411739944049176
5.52408313751221 0.413127384027209
5.53800916671753 0.411256056956996
5.54878425598145 0.412609058099685
5.56689691543579 0.412843875804424
5.57942581176758 0.414937591722287
5.59493732452393 0.412793492526044
5.61007785797119 0.417091007006197
5.62354350090027 0.411119816698258
5.63568115234375 0.412212933611947
5.6531503200531 0.413920108024128
5.66571187973022 0.4147020426505
5.68113541603088 0.414353433121644
5.69385600090027 0.412995712976067
5.70934677124023 0.411819401155479
5.72427105903625 0.410826935665795
5.73491621017456 0.411014420930933
5.75202012062073 0.413999928054222
5.76593613624573 0.412513663942933
5.78047823905945 0.412351652261243
5.79262781143188 0.412814172383811
5.80895948410034 0.411591184295157
5.82349729537964 0.412397173288274
5.83871221542358 0.413042808856933
5.85190010070801 0.414260484120122
5.86698579788208 0.412676350159894
5.88039350509644 0.412981079092404
5.89443421363831 0.413817261678345
5.90919733047485 0.41311556403828
5.92370700836182 0.41337279150182
5.93832588195801 0.414668082116372
5.95304751396179 0.411300475128524
5.96658301353455 0.412244232767999
5.97800040245056 0.412052357811891
5.99463152885437 0.411392335598702
6.00930690765381 0.413300356037752
6.02407693862915 0.413359767352254
6.03854298591614 0.411849597636378
6.05189561843872 0.412526809786104
6.06598281860352 0.41353218127722
6.07462048530579 0.413238748660928
6.08913540840149 0.412809802942687
6.10853362083435 0.411572736729495
6.12388873100281 0.411681412504908
6.13743901252747 0.413404887063164
6.15224814414978 0.411610863351986
6.16513156890869 0.411027668568901
6.17952513694763 0.411256855460598
6.19381761550903 0.412659757183056
6.20836901664734 0.411996392716781
6.22321915626526 0.411443439232976
6.23640918731689 0.412376373203015
6.25075459480286 0.410158712022243
6.26514029502869 0.409531957175363
6.27977108955383 0.410225400939179
6.29415655136108 0.411282412361481
6.30858778953552 0.410346204038416
6.32308959960938 0.411004909913523
6.33820939064026 0.408820566699324
6.35176396369934 0.408168602538012
6.36609864234924 0.40948937038106
6.37943482398987 0.411987195542925
6.39165234565735 0.414344758686058
6.40973734855652 0.41165188556418
6.42351508140564 0.411063383938274
6.43792819976807 0.405270507902366
6.45191669464111 0.407640901415643
6.46602559089661 0.408987785618147
6.47981357574463 0.409932266952003
6.49513149261475 0.411074925492145
6.50922274589539 0.410512546308223
6.52316951751709 0.409104881218482
6.53836607933044 0.405535147440817
6.55223274230957 0.407457170209843
6.56637334823608 0.410818375250964
6.58039927482605 0.41022904452815
6.59569549560547 0.410846651578418
6.60935974121094 0.406940242252892
6.62244582176208 0.405220719351058
6.63866400718689 0.407804360018266
6.65222120285034 0.409256344593369
6.6651394367218 0.407399967967257
6.67932987213135 0.407896049204717
6.69390439987183 0.40696978840211
6.70870637893677 0.407182886345284
6.73191261291504 0.406396850407289
6.74200463294983 0.408312082499949
6.7549409866333 0.408633887296592
6.76809048652649 0.406921773031502
6.78049969673157 0.406971741482735
6.79432201385498 0.406338299252219
6.80861473083496 0.406407189507136
6.82364130020142 0.407386040992375
6.83832550048828 0.40976595388721
6.85159635543823 0.409192690099473
6.8664128780365 0.407256110425436
6.88003492355347 0.411449654790091
6.89426112174988 0.408696184510627
6.90848183631897 0.402107143261965
6.92270469665527 0.407344907444291
6.93830966949463 0.406771103883012
6.95192122459412 0.405357485200417
6.96595215797424 0.407257992328701
6.98106551170349 0.408403504157782
6.99441385269165 0.405790385926251
7.00921225547791 0.408809539076574
7.02441191673279 0.4067420336789
7.03768181800842 0.406567796115261
7.05313181877136 0.406416469726942
7.06649827957153 0.405358430384385
7.0805082321167 0.407211524522429
7.09462642669678 0.403092822143363
7.10959219932556 0.405753269135873
7.12380290031433 0.405377699237748
7.13830327987671 0.406659524621137
7.15146660804749 0.407308358984747
7.16425824165344 0.405831178517166
7.17819118499756 0.406941226341304
7.19196820259094 0.40837060312836
7.20834708213806 0.406233212387726
7.22413182258606 0.407402973092763
7.23849701881409 0.406764513552166
7.25175666809082 0.407816837781231
7.26594519615173 0.409528575513675
7.27839612960815 0.409735506630796
7.29503393173218 0.409874418647868
7.30904674530029 0.410760081590695
7.32339406013489 0.407859680531399
7.33747386932373 0.408595305764439
7.35159969329834 0.408650233313459
7.36672329902649 0.411124315956127
7.38084077835083 0.410580476628597
7.39538788795471 0.409806029901618
7.40945386886597 0.411260725253639
7.42372608184814 0.408854281380156
7.4383373260498 0.409902853244833
7.4521951675415 0.413414295168823
7.4654233455658 0.410489094912327
7.48065233230591 0.411764729259615
7.49518299102783 0.411044239840804
7.5085756778717 0.4105236355108
7.52060747146606 0.413587878916593
7.53843021392822 0.41391962703289
7.55228590965271 0.412530916162016
7.56561875343323 0.411754579854038
7.57997608184814 0.412988048261224
7.59437441825867 0.411941969151779
7.60985469818115 0.411732403091301
7.62413501739502 0.413990054723283
7.63807773590088 0.412071753564038
7.65150237083435 0.414498548088599
7.66581296920776 0.413023366562496
7.67882490158081 0.412888708849453
7.69415640830994 0.412354607060947
7.7089991569519 0.413254340996807
7.72490930557251 0.411624355935575
7.73863983154297 0.412711164828522
7.75140023231506 0.412483447829014
7.76622343063354 0.411202321778201
7.77952265739441 0.412638273723806
7.79512143135071 0.414973904645692
7.8091835975647 0.414937570959545
7.82359600067139 0.411140386529887
7.83495998382568 0.412587993748793
7.85203552246094 0.411793910210991
7.86594557762146 0.412780963499408
7.88087630271912 0.4087402582736
7.89501619338989 0.412705896119987
7.9102942943573 0.410998189163489
7.92435932159424 0.410319672246214
7.9388256072998 0.41223701102375
7.9520525932312 0.411352516164966
7.96492862701416 0.412614920089387
7.97975754737854 0.412640446712328
7.99393701553345 0.410477895634135
8.00900840759277 0.411374265556013
8.02358055114746 0.411864497306381
8.03868436813354 0.414818172851918
8.0509078502655 0.412812777411155
8.06465935707092 0.412971919764882
8.07875514030457 0.414530238519423
8.09386301040649 0.415199610031062
8.10905528068542 0.414182371338273
8.12306642532349 0.414663736008786
8.13863110542297 0.410317847167254
8.15260052680969 0.40937305038996
8.16559672355652 0.413432108333282
8.1793851852417 0.417085693704133
8.19458651542664 0.41456399265871
8.20825433731079 0.415781251657808
8.22283792495728 0.413137276009844
8.23694586753845 0.415067807603268
8.25186586380005 0.414395949201418
8.26536345481873 0.415765962258846
8.28056287765503 0.415290433070871
8.29384541511536 0.412926043400157
8.30835962295532 0.411590807273667
8.32422876358032 0.412687611646938
8.33738780021667 0.413069749147744
8.35225915908813 0.41344225639589
8.36382246017456 0.409881593880737
8.37952184677124 0.412159882008689
8.39606952667236 0.413374564097687
8.40956735610962 0.412109931183217
8.42428493499756 0.430309161637672
8.43863558769226 0.419869379767768
8.45182347297668 0.413941040686594
8.46584939956665 0.408301093442458
8.48009824752808 0.405452883067925
8.49533820152283 0.40977144908281
8.50936579704285 0.412115860699296
8.52226710319519 0.412007673684972
8.5367534160614 0.413426948942947
8.55044341087341 0.413775454172405
8.56540679931641 0.41318268628777
8.57983088493347 0.412048579256369
8.59523558616638 0.410497772714226
8.60937595367432 0.411767469994295
8.62456345558167 0.416791581050659
8.6384220123291 0.415089927953299
8.65196013450623 0.414307172303858
8.66359901428223 0.414755121604544
8.68029808998108 0.415733452191809
8.6951117515564 0.417098074593212
8.71023011207581 0.414934990172393
8.72427749633789 0.416093644753496
8.73843622207642 0.413418627178239
8.74910283088684 0.414514555078081
8.7658703327179 0.415015245629756
8.78009676933289 0.416302462438834
8.79441428184509 0.413107071090604
8.80905365943909 0.415314827316346
8.82410860061646 0.412863039318193
8.83873701095581 0.413708324338428
8.85331082344055 0.412957891863026
8.86678433418274 0.417995490945595
8.88070917129517 0.414383517669381
8.8949978351593 0.414077733905797
8.90885281562805 0.413703440078084
8.92046928405762 0.412784171510312
8.93799638748169 0.413141369888524
8.9526195526123 0.415644356629218
8.96596002578735 0.417347208264248
8.98006129264832 0.414671635297273
8.99515628814697 0.413773344870238
9.00910973548889 0.414634434301956
9.02284240722656 0.414555004378336
9.03450441360474 0.414799150363853
9.05288147926331 0.415603713442495
9.06538081169128 0.412581796788148
9.07971596717834 0.412687267542424
9.0937602519989 0.414291847668606
9.10951447486877 0.414832834428635
9.12350535392761 0.418371852723027
9.1380467414856 0.414770899743796
9.15193581581116 0.414633393546985
9.16577792167664 0.418805240076314
9.18119049072266 0.416907370874408
9.1950364112854 0.416717659594584
9.20900392532349 0.416215943160575
9.22352981567383 0.417657515337796
9.23782682418823 0.417806124215523
9.25174140930176 0.41688811454331
9.26598739624023 0.417499543846314
9.28084826469421 0.418446104347928
9.2935905456543 0.417918590569021
9.30880904197693 0.420150049424134
9.32341814041138 0.416864950111523
9.33733582496643 0.420050632968116
9.35143399238586 0.418470300656131
9.36562871932983 0.416706038296693
9.37826752662659 0.41719470494603
9.39037489891052 0.417583982735617
9.4092481136322 0.423195793849493
9.42064332962036 0.421718267543999
9.43447709083557 0.415767732280917
9.45059680938721 0.416838215455376
9.46575832366943 0.417800713103527
9.47913646697998 0.419035726003906
9.49412798881531 0.418439368552268
9.50887060165405 0.419746631399081
9.52335023880005 0.418843874008752
9.53639531135559 0.41840294794462
9.55073189735413 0.419008300636847
9.56585431098938 0.418442193312989
9.58059477806091 0.42055332199979
9.59509110450745 0.41755218217009
9.60896301269531 0.41865718443819
9.62346291542053 0.418689860363118
9.63506269454956 0.418404961154519
9.65254020690918 0.418746399563372
9.66550350189209 0.416494923571276
9.68041801452637 0.418509581937724
9.69389581680298 0.419196492474531
9.70783591270447 0.419351867958654
9.72141242027283 0.422680323656185
9.73774766921997 0.417241510127416
9.75021743774414 0.417396319245892
9.76564288139343 0.418133650085741
9.77965259552002 0.416384430344034
9.79382705688477 0.416146707040676
9.80843806266785 0.418665446355631
9.82237958908081 0.419909090861285
9.83701467514038 0.41902808509912
9.85215759277344 0.416640622167167
9.86564922332764 0.415073300780874
9.87929368019104 0.418285591026547
9.89424896240234 0.418981860883005
9.90578842163086 0.41791899736592
9.92324995994568 0.417164119189698
9.9374053478241 0.416169471982332
9.94871187210083 0.415548431907351
9.96641182899475 0.415952853753368
9.98041272163391 0.417433575801979
9.99210095405579 0.416982228721113
10.0095951557159 0.418408938348473
10.023473739624 0.415981153252963
10.0363011360168 0.41493463194786
10.0522782802582 0.412814159502865
10.0655081272125 0.415873166701091
10.0794310569763 0.416811639052654
10.094437122345 0.415421255166052
10.1101441383362 0.417944396602569
10.1234450340271 0.414229846736314
10.138329744339 0.417863105551645
10.1518580913544 0.414666204068958
10.1659119129181 0.414834948554447
10.1807131767273 0.416485776902261
10.1941349506378 0.415392490496564
10.2085444927216 0.415585875951628
10.2229495048523 0.416227563898214
10.237642288208 0.417003169681209
10.2506577968597 0.416745637049396
10.2657771110535 0.413820375116965
10.279952287674 0.416402799462717
10.2936758995056 0.416057620422277
10.3061788082123 0.414744113964552
10.3233373165131 0.41823428835723
10.3379037380219 0.419839487582042
10.3507304191589 0.417263910801955
10.365421295166 0.415946135068204
10.3792593479156 0.41559408166341
10.3956735134125 0.415157004832303
10.409232378006 0.416549857224112
10.4238741397858 0.417266730746247
10.437976360321 0.418067159399305
10.4519710540771 0.413368600775647
10.4658153057098 0.415855267301182
10.4800486564636 0.41771618474883
10.4944653511047 0.416651869735299
10.5099036693573 0.417108877733725
10.523654460907 0.416589717744793
10.5387358665466 0.416104949010188
10.5520143508911 0.418293748747219
10.565865278244 0.418094837212506
10.5811128616333 0.416862976370029
10.5942933559418 0.418338071232906
10.6102364063263 0.419853822148703
10.6242949962616 0.417689978151736
10.6381397247314 0.419683825369511
10.6521270275116 0.421905746183692
10.6667392253876 0.419754434208918
10.6802785396576 0.416161097324154
10.6950988769531 0.41901235692327
10.7091152667999 0.418445062882807
10.7245233058929 0.419959834395765
10.7380087375641 0.421059626392616
10.7508044242859 0.421210434442959
10.7650814056396 0.42096577735786
10.7792592048645 0.419772511197398
10.7939209938049 0.420278630715558
10.8080308437347 0.417563677658312
10.8236041069031 0.421012597923592
10.837944984436 0.419015950447934
10.8509349822998 0.418684512627186
10.8648827075958 0.418437128711626
10.8794298171997 0.419023501638495
10.8942439556122 0.419689862503105
10.9087927341461 0.422298148864157
10.9229338169098 0.421037685109993
10.9373137950897 0.421772241547684
10.9521636962891 0.422187057244915
10.965541601181 0.424136590058581
10.9802968502045 0.423372538986776
10.9943416118622 0.42318416547915
11.0090303421021 0.423868062756732
11.0234518051147 0.423298262453268
11.0382800102234 0.423178118125387
11.0519549846649 0.422998745915366
11.0663266181946 0.423011700484459
11.0803740024567 0.421963445234066
11.0946187973022 0.42219922636091
11.1086754798889 0.422935699668574
11.1230790615082 0.422067606183366
11.1338350772858 0.422533118143604
11.1510300636292 0.424634405692828
11.1668622493744 0.421502736235828
11.17760181427 0.421884714151149
11.1942031383514 0.422565341620877
11.2083258628845 0.42189303370571
11.2195870876312 0.420876483817392
11.2367668151855 0.421582693700165
11.2516057491302 0.42107977870751
11.2659552097321 0.421677878141234
11.2803378105164 0.424235139207781
11.2951879501343 0.422922883662605
11.3091115951538 0.424070631888514
11.3233699798584 0.423927543689318
11.338160276413 0.423588172459048
11.3511936664581 0.422665559741466
11.3655567169189 0.425253163528694
11.3807621002197 0.425367194496003
11.3947834968567 0.423598024037314
11.408903837204 0.421355830605482
11.4236235618591 0.425669474107332
11.4378581047058 0.425609272427747
11.4513008594513 0.42564731183782
11.4662635326385 0.424735994997945
11.4805638790131 0.425020193624194
11.4953148365021 0.425186623950852
11.5095422267914 0.425447287795038
11.5223383903503 0.424715443868022
11.5373258590698 0.424280030168423
11.5529375076294 0.427554135746055
11.5671396255493 0.428196450703054
11.580887556076 0.428426088017294
11.5951383113861 0.426668868465151
11.6093232631683 0.42513382044204
11.6241345405579 0.424340409925653
11.6386194229126 0.422476986864784
11.6518030166626 0.426933284335966
11.6662244796753 0.426290285952713
11.6803715229034 0.427722602740828
11.695160150528 0.42693434046809
11.7084691524506 0.42776680450572
11.7229971885681 0.426597448067902
11.7362418174744 0.426556668140486
11.7506227493286 0.42806522543636
11.7640907764435 0.428174632790294
11.7812211513519 0.426532721003286
11.7939298152924 0.429957558463572
11.8092060089111 0.42802676826706
11.8232309818268 0.426371658933928
11.8361368179321 0.429417595598913
11.8508598804474 0.427729560352434
11.8649969100952 0.430944935362529
11.8804202079773 0.429412728657104
11.8939769268036 0.429770534552687
11.908314704895 0.428125564235084
11.9223244190216 0.428409748033499
11.9379878044128 0.42943529650342
11.9525921344757 0.430285120673751
11.9660878181458 0.431020867831683
11.9801986217499 0.429396019574297
11.9940445423126 0.429751824103578
12.00985455513 0.432469097494702
12.0203874111176 0.427310954255872
12.0378847122192 0.427873141161067
12.0531921386719 0.426887098723646
12.0659778118134 0.428462054664237
12.0804960727692 0.428542190998415
12.0953230857849 0.429208462068675
12.1092486381531 0.42908295879426
12.1241693496704 0.428030091291352
12.1382784843445 0.426993241186618
12.1510815620422 0.428688789512101
12.1661858558655 0.429502342378184
12.1784422397614 0.430102179617128
12.1913723945618 0.426282972957204
12.2069928646088 0.42236025501593
12.2225255966187 0.424929582254441
12.2368016242981 0.426812461479528
12.2526905536652 0.426200997374425
12.2643039226532 0.425752057267454
12.2806315422058 0.428453941157043
12.2943727970123 0.427056611333917
12.3094704151154 0.427604327730774
12.3235425949097 0.427434579185288
12.3370299339294 0.427208189469507
12.3523728847504 0.426552807586207
12.3664968013763 0.425982305538234
12.3800733089447 0.426459355990629
12.3943531513214 0.427580967585399
12.4084196090698 0.425684188518832
12.4226417541504 0.429109236857189
12.4363572597504 0.426461094479165
12.4505598545074 0.426311375515469
12.4656343460083 0.427910689951981
12.4792437553406 0.428255915543284
12.4948287010193 0.426987460819259
12.5091807842255 0.429660473771353
12.523758649826 0.428366308463504
12.5347278118134 0.423584759324126
12.5523338317871 0.428051785504993
12.5658760070801 0.429688459854472
12.5805320739746 0.429671529272925
12.5941762924194 0.434309743537803
12.6094181537628 0.430759389470981
12.624329328537 0.429003240775433
12.6381204128265 0.428920584027864
12.6520929336548 0.427395109326748
12.6658976078033 0.42584821917191
12.6803181171417 0.429131976717648
12.6949310302734 0.428064640418547
12.7094190120697 0.429847369745166
12.7242279052734 0.428863534511334
12.7383902072906 0.428047948442259
12.7532715797424 0.429040824576177
12.7666838169098 0.42776553904088
12.780827999115 0.42785262687411
12.7949347496033 0.42635774764325
12.8089711666107 0.425375224239014
12.8232510089874 0.426989073220162
12.8396430015564 0.426112019760367
12.8534770011902 0.423612952328058
12.8659420013428 0.426615383406322
12.8803904056549 0.427092503123802
12.8947014808655 0.425771732831684
12.9093134403229 0.427343169642926
12.9236843585968 0.423233298210456
12.9384179115295 0.425473238978756
12.9583711624146 0.425932383886091
12.970360994339 0.428820897351334
12.9832258224487 0.426675010901389
12.9945659637451 0.426159480184561
13.0089123249054 0.427467832795843
13.0244669914246 0.428643471652243
13.0344309806824 0.424545296682894
13.0508861541748 0.426786745932179
13.0650475025177 0.427950421795089
13.0799567699432 0.427560179042569
13.0944607257843 0.429248314506173
13.1097915172577 0.431010990566304
13.1236288547516 0.429590620484678
13.1379103660583 0.431147804209704
13.1519894599915 0.433097181144467
13.166088104248 0.433229491160399
13.1816215515137 0.43349217447508
13.1949355602264 0.435250871096622
13.2092654705048 0.434695364668621
13.2238082885742 0.433425679050707
13.238808631897 0.430600131183147
13.2522258758545 0.433307690896179
13.2659692764282 0.434354014504702
13.2799551486969 0.436199576479468
13.2948188781738 0.437545553567433
13.3086864948273 0.438501087655106
13.323805809021 0.443277613833083
13.3383414745331 0.440580999997644
13.3519811630249 0.441017403813994
13.3659965991974 0.43817079187854
13.3800797462463 0.442611091340427
13.3946938514709 0.441752997186984
13.4064557552338 0.440497188580417
13.4210419654846 0.440158756471862
13.4351816177368 0.436382389907427
13.4533894062042 0.437970636520981
13.466835975647 0.441700116060085
13.4805347919464 0.439726125608282
13.4949021339417 0.44169664609146
13.509694814682 0.44232223341977
13.5244770050049 0.441712114736945
13.537782907486 0.443682433941006
13.552325963974 0.442331570281783
13.5658349990845 0.436452215502128
13.5804498195648 0.43784043886174
13.5942375659943 0.436808896235654
13.6096017360687 0.43763271906057
13.6237399578094 0.435811959476622
13.6384356021881 0.43666595563035
13.6523554325104 0.435970036794006
13.6656754016876 0.433791690333255
13.6796174049377 0.435054783744674
13.6955420970917 0.433987811880376
13.7095048427582 0.431168544072634
13.7239439487457 0.429150609572519
13.737368106842 0.42930193148573
13.7508249282837 0.42800873742967
13.763256072998 0.428006217932927
13.7784030437469 0.429159635471316
13.7947063446045 0.425924567282618
13.8099548816681 0.426551593833777
13.8238880634308 0.426800653860944
13.8349788188934 0.425967377681047
13.8534533977509 0.424627290222757
13.8668830394745 0.423054070471812
13.8810243606567 0.424537588610427
13.8945062160492 0.422059528129993
13.9092090129852 0.42198483534551
13.9240548610687 0.422532197495182
13.9379978179932 0.421760877670541
13.9499328136444 0.419732403934188
13.9647815227509 0.422790071101707
13.9807786941528 0.42210291854693
13.9953138828278 0.419743197416516
14.0096549987793 0.420695348362468
14.0236864089966 0.422139577142442
14.0384604930878 0.424226463479027
14.0517609119415 0.423356522981235
14.0660533905029 0.423994650478098
14.0801072120667 0.424591783802158
14.0948803424835 0.425709200680275
14.1093969345093 0.419786881877265
14.1235113143921 0.423453142181385
14.1385474205017 0.423728814473266
14.1519055366516 0.4268307794253
14.166088104248 0.432420278310162
14.1805093288422 0.429637294883728
14.1959362030029 0.428710754725066
14.2066173553467 0.429814833632225
14.2236711978912 0.432146526816941
14.2371141910553 0.430921931048878
14.2516815662384 0.430033345582022
14.2652232646942 0.430781477330768
14.2793786525726 0.432944838413132
14.2946465015411 0.433475956512164
14.3088324069977 0.435584457706526
14.3234124183655 0.436681246409658
14.3354082107544 0.437781878651915
14.3528089523315 0.439791739687477
14.3661098480225 0.439263689873831
14.381058216095 0.438019710978247
14.3933169841766 0.440401311886111
14.4107971191406 0.439021247902257
14.4243726730347 0.438534020025241
14.4386560916901 0.4383371976068
14.4521744251251 0.44004060968697
14.467066526413 0.439675138945912
14.4809069633484 0.439865239206777
14.4948828220367 0.441836327700626
14.5094311237335 0.442326607879339
14.5250091552734 0.442519817877203
14.5387969017029 0.443494246137816
14.552223443985 0.443721544639501
14.5670523643494 0.442886225333878
14.579957485199 0.440955845621239
14.5949575901031 0.441284513956243
14.6094448566437 0.441631248463576
14.6242010593414 0.440977488478472
14.6385684013367 0.441613161061529
14.6518919467926 0.438326776988202
14.6655704975128 0.442930187862325
14.6803467273712 0.441300525044442
14.6936357021332 0.439548659570241
14.709212064743 0.439779858756132
14.7241053581238 0.440927082072897
14.7380576133728 0.441968949237342
14.7532076835632 0.439863540492044
14.7667458057404 0.437652532224419
14.7777004241943 0.439355577357993
14.7935938835144 0.439023668376967
14.8095564842224 0.437877551494975
14.82337641716 0.432820999393226
14.8384771347046 0.435988441600781
14.8501601219177 0.435066453197777
14.8646054267883 0.433184726002333
14.8797552585602 0.434893141052508
14.8937919139862 0.429828329082136
14.9091086387634 0.433972380469708
14.9229719638824 0.431697927921391
14.9368958473206 0.430728923440524
14.9504702091217 0.431629182831379
14.9653244018555 0.436516315515492
14.977037191391 0.433776020660609
14.9906475543976 0.432869857334735
15.0086934566498 0.433070173325263
};
\addlegendentry{$\pi_{\text{s}}(x)$}

% \addlegendentry{input}
% \addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, forget plot]
% table {%
% -0.750434672832483 0.58212
% 15.7591281294823 0.58212
% };
% \addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, forget plot]
% table {%
% -0.750434672832483 0.09702
% 15.7591281294823 0.09702
% };
\end{groupplot}

\end{tikzpicture}


==> figures/x_u_t.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{gray}{RGB}{128,128,128}
% \definecolor{indigo68184}{RGB}{68,150,84}
% \definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indigo68184}{RGB}{68,150,84}
\definecolor{indigo68184darker}{RGB}{35,84,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.75,0.3)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=1, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-0.75, ymax=1.75,
ytick style={color=black},
% height=6.5cm,
]
\path [fill=gray, fill opacity=0.5]
(axis cs:2.78571428571429,-0.305592004421009)
--(axis cs:2.83673469387755,-0.326321858623379)
--(axis cs:2.88775510204082,-0.338536252601458)
--(axis cs:2.93877551020408,-0.340216617786721)
--(axis cs:2.98979591836735,-0.329064984657433)
--(axis cs:3.04081632653061,-0.302454143240535)
--(axis cs:3.05407816450475,-0.290816326530612)
--(axis cs:3.09183673469388,-0.246705394411163)
--(axis cs:3.09585180894697,-0.239795918367347)
--(axis cs:3.11716293030439,-0.188775510204082)
--(axis cs:3.13134767421677,-0.137755102040816)
--(axis cs:3.13977180834605,-0.0867346938775511)
--(axis cs:3.14285714285714,-0.0465601908511127)
--(axis cs:3.14346864564031,-0.0357142857142857)
--(axis cs:3.14384141788863,0.0153061224489797)
--(axis cs:3.14285714285714,0.0496544336041063)
--(axis cs:3.14222980135408,0.0663265306122449)
--(axis cs:3.138678439602,0.11734693877551)
--(axis cs:3.13421002234032,0.168367346938776)
--(axis cs:3.12937990978922,0.219387755102041)
--(axis cs:3.12461337371799,0.270408163265306)
--(axis cs:3.12021311647799,0.321428571428571)
--(axis cs:3.11636813115586,0.372448979591837)
--(axis cs:3.11316349416902,0.423469387755102)
--(axis cs:3.11059071701305,0.474489795918367)
--(axis cs:3.10855832803636,0.525510204081633)
--(axis cs:3.10690240409737,0.576530612244898)
--(axis cs:3.10539682238691,0.627551020408163)
--(axis cs:3.10376305189161,0.678571428571429)
--(axis cs:3.10167934994536,0.729591836734694)
--(axis cs:3.09878927072804,0.780612244897959)
--(axis cs:3.09470942865026,0.831632653061224)
--(axis cs:3.09183673469388,0.857118754048508)
--(axis cs:3.08827045743119,0.88265306122449)
--(axis cs:3.07856899917186,0.933673469387755)
--(axis cs:3.06592221035811,0.98469387755102)
--(axis cs:3.04984343116447,1.03571428571429)
--(axis cs:3.04081632653061,1.05833051167917)
--(axis cs:3.02684348901682,1.08673469387755)
--(axis cs:2.99613753644639,1.13775510204082)
--(axis cs:2.98979591836735,1.14636930659644)
--(axis cs:2.95113939739467,1.18877551020408)
--(axis cs:2.93877551020408,1.20007097162598)
--(axis cs:2.88775510204082,1.23711914875603)
--(axis cs:2.88292032942048,1.23979591836735)
--(axis cs:2.83673469387755,1.2609901386642)
--(axis cs:2.78571428571429,1.27834734481848)
--(axis cs:2.73469387755102,1.29026185506489)
--(axis cs:2.73052326113748,1.29081632653061)
--(axis cs:2.68367346938776,1.29594207507131)
--(axis cs:2.63265306122449,1.29807184576851)
--(axis cs:2.58163265306122,1.29733475501098)
--(axis cs:2.53061224489796,1.29431576157101)
--(axis cs:2.49236531108484,1.29081632653061)
--(axis cs:2.47959183673469,1.28924180350943)
--(axis cs:2.42857142857143,1.28160530677706)
--(axis cs:2.37755102040816,1.27317992221558)
--(axis cs:2.3265306122449,1.264718391624)
--(axis cs:2.27551020408163,1.25696788215671)
--(axis cs:2.22448979591837,1.25065359050555)
--(axis cs:2.1734693877551,1.24645861714117)
--(axis cs:2.12244897959184,1.24499984536891)
--(axis cs:2.07142857142857,1.24679971642651)
--(axis cs:2.02040816326531,1.25225402347752)
--(axis cs:1.96938775510204,1.26159616416063)
--(axis cs:1.91836734693878,1.27485869676054)
--(axis cs:1.87031079722254,1.29081632653061)
--(axis cs:1.86734693877551,1.29151879861482)
--(axis cs:1.81632653061224,1.30535162066934)
--(axis cs:1.76530612244898,1.32062214454885)
--(axis cs:1.71428571428571,1.33654247558295)
--(axis cs:1.69671280158801,1.34183673469388)
--(axis cs:1.66326530612245,1.34929555741288)
--(axis cs:1.61224489795918,1.35939339667809)
--(axis cs:1.56122448979592,1.36725743851288)
--(axis cs:1.51020408163265,1.37173327153671)
--(axis cs:1.45918367346939,1.37153382596651)
--(axis cs:1.40816326530612,1.36525100748568)
--(axis cs:1.35714285714286,1.35137087980668)
--(axis cs:1.33599324858176,1.34183673469388)
--(axis cs:1.30612244897959,1.32294165703496)
--(axis cs:1.2714451279295,1.29081632653061)
--(axis cs:1.25510204081633,1.26771536198815)
--(axis cs:1.24058700637131,1.23979591836735)
--(axis cs:1.2257993362205,1.18877551020408)
--(axis cs:1.22085627064036,1.13775510204082)
--(axis cs:1.22406904542056,1.08673469387755)
--(axis cs:1.23392377380847,1.03571428571429)
--(axis cs:1.24905987959651,0.98469387755102)
--(axis cs:1.25510204081633,0.968511617322746)
--(axis cs:1.27295456310956,0.933673469387755)
--(axis cs:1.30311820887723,0.88265306122449)
--(axis cs:1.30612244897959,0.87793488283131)
--(axis cs:1.34963421724413,0.831632653061225)
--(axis cs:1.35714285714286,0.823933705463991)
--(axis cs:1.40816326530612,0.792216091572813)
--(axis cs:1.44715297392042,0.780612244897959)
--(axis cs:1.45918367346939,0.777035643406644)
--(axis cs:1.51020408163265,0.77428722262304)
--(axis cs:1.56122448979592,0.780606010811874)
--(axis cs:1.56124979492359,0.780612244897959)
--(axis cs:1.61224489795918,0.792958298065328)
--(axis cs:1.66326530612245,0.809057203167223)
--(axis cs:1.71428571428571,0.826900351431768)
--(axis cs:1.72781796880468,0.831632653061225)
--(axis cs:1.76530612244898,0.845326876896925)
--(axis cs:1.81632653061224,0.862570695846664)
--(axis cs:1.86734693877551,0.87709611740606)
--(axis cs:1.89436025004716,0.88265306122449)
--(axis cs:1.91836734693878,0.888231494814707)
--(axis cs:1.96938775510204,0.894429648257537)
--(axis cs:2.02040816326531,0.893821145913125)
--(axis cs:2.07142857142857,0.885071252065378)
--(axis cs:2.07842885395487,0.88265306122449)
--(axis cs:2.12244897959184,0.868765984358788)
--(axis cs:2.1734693877551,0.84341000099749)
--(axis cs:2.19073619733785,0.831632653061225)
--(axis cs:2.22448979591837,0.809556992164725)
--(axis cs:2.25916969469645,0.780612244897959)
--(axis cs:2.27551020408163,0.766991136959928)
--(axis cs:2.31289944057637,0.729591836734694)
--(axis cs:2.3265306122449,0.715493709179255)
--(axis cs:2.3576478429293,0.678571428571429)
--(axis cs:2.37755102040816,0.653358015811438)
--(axis cs:2.39596244389688,0.627551020408163)
--(axis cs:2.42857142857143,0.577174473791244)
--(axis cs:2.42896022729745,0.576530612244898)
--(axis cs:2.45667114246074,0.525510204081633)
--(axis cs:2.47959183673469,0.476038518960924)
--(axis cs:2.48028236432826,0.474489795918367)
--(axis cs:2.49968242517935,0.423469387755102)
--(axis cs:2.51541082850785,0.372448979591837)
--(axis cs:2.52787973869601,0.321428571428571)
--(axis cs:2.53061224489796,0.307248590858505)
--(axis cs:2.53765440056883,0.270408163265306)
--(axis cs:2.54526773613347,0.219387755102041)
--(axis cs:2.55144626174594,0.168367346938776)
--(axis cs:2.55706064846413,0.11734693877551)
--(axis cs:2.56311278991798,0.0663265306122449)
--(axis cs:2.57075472635735,0.0153061224489797)
--(axis cs:2.58131228278009,-0.0357142857142857)
--(axis cs:2.58163265306122,-0.0368043034804055)
--(axis cs:2.59662942310027,-0.0867346938775511)
--(axis cs:2.61820801329312,-0.137755102040816)
--(axis cs:2.63265306122449,-0.162463473746228)
--(axis cs:2.6489342566327,-0.188775510204082)
--(axis cs:2.68367346938776,-0.230373663981543)
--(axis cs:2.6923910282178,-0.239795918367347)
--(axis cs:2.73469387755102,-0.274499526259486)
--(axis cs:2.75823763796888,-0.290816326530612)
--cycle;

\addplot [thick, black, mark size=3, mark options={solid}]
table {%
3.5 -0.10209604382663294
3.499025009431012 -0.10185185185185186
3.497497497497497 -0.10146523147612788
3.494994994994995 -0.10083288885101947
3.4924924924924925 -0.1002014255609799
3.48998998998999 -0.09957084348135832
3.489109338778486 -0.09934934934934936
3.4874874874874875 -0.09893708491163573
3.484984984984985 -0.09830200995464618
3.4824824824824825 -0.09766782168914118
3.47997997997998 -0.09703452203045214
3.479236955368215 -0.09684684684684686
3.4774774774774775 -0.09639765469509241
3.474974974974975 -0.09575979956589376
3.4724724724724725 -0.09512283856215253
3.46996996996997 -0.0944867736402963
3.4694084931860756 -0.09434434434434436
3.4674674674674675 -0.09384662741320247
3.464964964964965 -0.09320594257387887
3.4624624624624625 -0.09256615937097684
3.45995995995996 -0.09192727980317039
3.4596246082827347 -0.09184184184184185
3.4574574574574575 -0.09128367655146119
3.454954954954955 -0.09064011068167666
3.4524524524524525 -0.08999745403552245
3.44994994994995 -0.08935570865510743
3.4498859797419814 -0.08933933933933935
3.4474474474474475 -0.08870846178320085
3.444944944944945 -0.08806196169005087
3.4424424424424425 -0.08741637848303847
3.44019256504299 -0.08683683683683685
3.43993993993994 -0.08677104018601196
3.4374374374374375 -0.0861206282115469
3.434934934934935 -0.08547113873369647
3.4324324324324325 -0.08482257387862115
3.4305454962617237 -0.08433433433433435
3.42992992992993 -0.08417327191389147
3.427427427427427 -0.08351980556059932
3.424924924924925 -0.08286726946627339
3.4224224224224224 -0.08221566580407566
3.420945708089776 -0.08183183183183185
3.41991991991992 -0.08156218752447407
3.417417417417418 -0.08090560731182239
3.414914914914915 -0.08024996519017641
3.4124124124124124 -0.07959526338104037
3.4113939757426395 -0.07932932932932935
3.40990990990991 -0.07893738562660095
3.4074074074074074 -0.07827762978125741
3.404904904904905 -0.07761881992661453
3.4024024024024024 -0.07696095833390193
3.401891102815084 -0.07682682682682684
3.3998998998999 -0.07629844680005535
3.3973973973973974 -0.07563545113276693
3.394894894894895 -0.07497340942116029
3.3924377828407564 -0.07432432432432434
3.3923923923923924 -0.07431219438965986
3.38988988988989 -0.0736449325478705
3.3873873873873874 -0.07297863032207147
3.384884884884885 -0.07231329007948058
3.383033276733065 -0.07182182182182184
3.3823823823823824 -0.07164703003192377
3.37987987987988 -0.07097638417435757
3.3773773773773774 -0.07030670596584349
3.374874874874875 -0.06963799782745489
3.373680028358139 -0.06931931931931934
3.3723723723723724 -0.06896642377203492
3.36986986986987 -0.06829232158263276
3.3673673673673674 -0.06761919512957038
3.364864864864865 -0.06694704688933158
3.3643789601784806 -0.06681681681681684
3.3623623623623624 -0.06626987581602303
3.35985985985986 -0.06559224198481445
3.3573573573573574 -0.06491559202729441
3.3551301526159643 -0.06431431431431434
3.354854854854855 -0.06423909588683688
3.3523523523523524 -0.06355686246551034
3.34984984984985 -0.0628756185173956
3.3473473473473474 -0.06219536662565231
3.3459337287963438 -0.061811811811811834
3.344844844844845 -0.06151276816680358
3.3423423423423424 -0.06082683464224557
3.33983983983984 -0.0601418987535494
3.3373373373373374 -0.05945796314389144
3.3367922414492437 -0.05930930930930933
3.334834834834835 -0.05876893533051675
3.3323323323323324 -0.05807921630154608
3.32982982982983 -0.05739050310329699
3.3277055177459474 -0.05680680680680683
3.3273273273273274 -0.05670160138557267
3.324824824824825 -0.05600699640890775
3.3223223223223224 -0.05531340272475863
3.31981981981982 -0.05462082309154423
3.3186738938198497 -0.05430430430430433
3.3173173173173174 -0.05392490107655859
3.314814814814815 -0.05322632014549067
3.3123123123123124 -0.052528758679828244
3.30980980980981 -0.051832219502960845
3.309700268341557 -0.05180180180180183
3.3073073073073074 -0.05112889726746925
3.304804804804805 -0.05042624302998305
3.3023023023023024 -0.04972461643792668
3.3007825263382458 -0.049299299299299326
3.2997997997998 -0.04902075878373398
3.2972972972972974 -0.04831289654241104
3.294794794794795 -0.04760606717619313
3.2922922922922924 -0.046900273632818894
3.2919245595745714 -0.046796796796796825
3.28978978978979 -0.046188321134547336
3.2872872872872874 -0.04547616909768956
3.284784784784785 -0.044765058029581944
3.2831251234580723 -0.04429429429429432
3.2822822822822824 -0.0440520991037763
3.27977977977978 -0.04333449971601635
3.2772772772772774 -0.04261794628482431
3.274774774774775 -0.04190244188832571
3.274386880570285 -0.04179179179179182
3.2722722722722724 -0.04118061543952119
3.26976976976977 -0.040458489741659706
3.2672672672672673 -0.039737417951166074
3.265709153329124 -0.03928928928928932
3.2647647647647653 -0.03901405023851597
3.2622622622622623 -0.03828621702210672
3.25975975975976 -0.037559442390513495
3.2572572572572573 -0.036833729558383384
3.2570949912325227 -0.03678678678678682
3.254754754754755 -0.03610063257208437
3.2522522522522523 -0.035368013979236584
3.24974974974975 -0.03463646171016944
3.2485426104069806 -0.034284284284284317
3.2472472472472473 -0.03390121509317651
3.244744744744745 -0.033162605419221725
3.2422422422422423 -0.03242506635373588
3.2400560775954554 -0.031781781781781815
3.23973973973974 -0.031687415850750605
3.2372372372372373 -0.030942661625769977
3.234734734734735 -0.030198982028418343
3.2322322322322323 -0.029456380482361374
3.2316340626476867 -0.029279279279279313
3.22972972972973 -0.028707597874740497
3.2272272272272273 -0.027957617255564046
3.224724724724725 -0.02720871848033217
3.223278604504376 -0.02677677677677681
3.2222222222222223 -0.026456797799462528
3.21971971971972 -0.025700348507108194
3.2172172172172173 -0.024944984527535498
3.214991692250128 -0.02427427427427431
3.2147147147147153 -0.024189611223005388
3.2122122122122123 -0.023426518006951527
3.20970970970971 -0.022664513214858097
3.2072072072072073 -0.021903600491002703
3.2067726205962717 -0.02177177177177181
3.204704704704705 -0.021135431348858584
3.2022022022022023 -0.02036660202836635
3.1996996996997 -0.019598867562837206
3.198623107162196 -0.019269269269269307
3.1971971971971973 -0.018826354912763847
3.194694694694695 -0.01805050872841845
3.1921921921921923 -0.01727575975112601
3.1905451132939953 -0.016766766766766805
3.18968968968969 -0.016498513059295828
3.1871871871871873 -0.015715448503478786
3.184684684684685 -0.014933483027610491
3.1825396172994025 -0.014264264264264304
3.1821821821821823 -0.014151085079989035
3.17967967967968 -0.0133605908757078
3.1771771771771773 -0.012571197096207729
3.174674674674675 -0.011782907688414107
3.174607372022548 -0.011761761761761802
3.1721721721721723 -0.01098505633270222
3.16966966966967 -0.010188011975315006
3.1671671671671673 -0.009392072825062877
3.166748582737821 -0.0092592592592593
3.164664664664665 -0.008587912656685848
3.1621621621621623 -0.0077829842726614765
3.15965965965966 -0.006979161290430686
3.158965680260549 -0.006756756756756799
3.1571571571571577 -0.006168170918967413
3.1546546546546548 -0.005355113119946032
3.1521521521521523 -0.0045431602115305345
3.1512597792259136 -0.004254254254254297
3.1496496496496498 -0.0037247811035030355
3.1471471471471473 -0.002903335730453623
3.1446446446446448 -0.0020829939593291673
3.1436320292661666 -0.0017517517517517955
3.1421421421421423 -0.0012566273188711415
3.1396396396396398 -0.00042652253821683984
3.1371371371371373 0.0004024807856475255
3.136083616395032 0.0007507507507507061
3.1346346346346348 0.0012374774472192064
3.1321321321321323 0.002076528127995168
3.1296296296296298 0.0029144804406841694
3.1286157644583574 0.0032532532532532077
3.1271271271271273 0.0037587970827028566
3.1246246246246248 0.0046070958886375215
3.1221221221221223 0.005454300454971505
3.121229736654721 0.005755755755755709
3.1196196196196198 0.0063086786738515265
3.1171171171171173 0.007166544735032022
3.1146146146146148 0.008023321831272683
3.113926837129987 0.008258258258258211
3.1121121121121122 0.008888559462363266
3.1096096096096097 0.009756330096428064
3.1071071071071072 0.010623018304174638
3.1067084126500197 0.010760760760760713
3.104604604604605 0.011499974512374243
3.1021021021021022 0.012378006629450457
3.0995995995995997 0.01325496425335991
3.0995758543560767 0.013263263263263214
3.0970970970970972 0.014144565173367273
3.0945945945945947 0.015033236817575808
3.0925287860575232 0.015765765765765716
3.0920920920920927 0.01592332726373657
3.0895895895895897 0.016824088437066623
3.0870870870870872 0.017723800480641965
3.085570007272489 0.018268268268268217
3.084584584584585 0.018628213254014755
3.0820820820820822 0.019540427300465693
3.0795795795795797 0.02045160530876259
3.078701134494919 0.02077077077077072
3.0770770770770772 0.021371485099950904
3.0745745745745747 0.022295602263511037
3.0720720720720722 0.023218698551743425
3.071923738359907 0.02327327327327322
3.0695695695695697 0.024155284783844655
3.067067067067067 0.02509178410907358
3.0652365689160233 0.025775775775775722
3.0645645645645647 0.02603154585210256
3.062062062062062 0.02698191631413438
3.0595595595595597 0.027931308135210154
3.0586430872160744 0.028278278278278224
3.0570570570570577 0.02889007680111891
3.0545545545545547 0.02985386133544178
3.0521452351949305 0.030780780780780722
3.052052052052052 0.03081731739767684
3.0495495495495497 0.03179601958559104
3.047047047047047 0.032773796578669315
3.0457407750814465 0.03328328328328323
3.0445445445445447 0.03375894150880575
3.042042042042042 0.034752225388631534
3.0395395395395397 0.03574461340927232
3.039435447718425 0.03578578578578573
3.037037037037037 0.036753253948791406
3.0345345345345347 0.037761778209308684
3.033225851301223 0.03828828828828823
3.032032032032032 0.03877825622616582
3.0295295295295297 0.03980354806372658
3.027117806750871 0.04079079079079073
3.027027027027027 0.040828711836548494
3.0245245245245247 0.04187144159721029
3.022022022022022 0.04291339695373102
3.0211078504508375 0.043293293293293234
3.0195195195195197 0.04396709659131046
3.017017017017017 0.04502725381451389
3.015200680246386 0.045795795795795735
3.0145145145145147 0.04609228177085532
3.012012012012012 0.04717140484497151
3.0095095095095097 0.04824985766524733
3.009396825300703 0.04829829829829824
3.007007007007007 0.04934781343462599
3.0045045045045047 0.05044610960740309
3.0036947873614848 0.05080080080080074
3.002002002002002 0.05155860651127406
2.9994994994994997 0.05267762225886411
2.9980983257852927 0.05330330330330335
2.996996996996997 0.05380609176930714
2.9944944944944947 0.054946764146528625
2.9926081184619937 0.05580580580580585
2.9919919919919926 0.056092777119504146
2.9894894894894897 0.05725610975815489
2.9872248557889307 0.058308308308308354
2.986986986986987 0.0584213927017394
2.9844844844844847 0.05960846224439435
2.981981981981982 0.0607952490609333
2.9819490885316275 0.060810810810810856
2.9794794794794797 0.0620068791874681
2.976976976976977 0.06321866494021289
2.9767810782410153 0.06331331331331336
2.9744744744744747 0.06445470193081357
2.971971971971972 0.06569274327333174
2.9717226673078265 0.06581581581581586
2.9694694694694697 0.06695558905723854
2.966966966966967 0.0682212415346373
2.966774609810298 0.06831831831831836
2.9644644644644647 0.06951355471657668
2.961961961961962 0.0708082833489645
2.9619376741358843 0.07082082082082086
2.9594594594594597 0.07213301264256168
2.9572114303605925 0.07332332332332335
2.9569569569569576 0.07346160035584287
2.9544544544544546 0.07481882686901588
2.952597224947649 0.07582582582582587
2.9519519519519517 0.07618508486259334
2.9494494494494496 0.07757637036574042
2.948095974177744 0.07832832832832837
2.946946946946947 0.07898423012222415
2.9444444444444446 0.08041159307535017
2.9437084950861854 0.08083083083083087
2.941941941941942 0.08186545578933274
2.9394394394394396 0.08333110115759984
2.939435620512044 0.08333333333333337
2.936936936936937 0.08483590693745433
2.935274119283407 0.08583583583583587
2.9344344344344346 0.08635565373350292
2.931931931931932 0.08790355910885872
2.9312283137804664 0.08833833833833837
2.9294294294294296 0.0894835120296586
2.9272972833836777 0.09084084084084088
2.926926926926927 0.0910839089646116
2.9244244244244246 0.09272434879442984
2.923479696032327 0.09334334334334338
2.921921921921922 0.09439648836313208
2.919778084633734 0.09584584584584588
2.9194194194194196 0.09609623568273487
2.916916916916917 0.09784154448830036
2.9161898819067726 0.09834834834834838
2.9144144144144146 0.09962758232559377
2.912716622189027 0.1008508508508509
2.911911911911912 0.10145065951089277
2.9094094094094096 0.1033158179928711
2.9093589883041333 0.10335335335335338
2.906906906906907 0.10524378975995724
2.9061129971607857 0.10585585585585588
2.9044044044044046 0.10722138293914314
2.902981783067025 0.10835835835835839
2.901901901901902 0.10925400394965297
2.899964512235357 0.11086086086086089
2.8993993993993996 0.11134781599602853
2.8970603508782884 0.11336336336336338
2.896896896896897 0.11350987509264951
2.8943943943943946 0.11575248830459488
2.8942678411634675 0.11586586586586589
2.891891891891892 0.11808335824414982
2.8915865156012406 0.11836836836836839
2.8893893893893896 0.12050764914690133
2.8890163462720695 0.1208708708708709
2.886886886886887 0.12303725306511856
2.8865564952566087 0.1233733733733734
2.8843843843843846 0.1256860779505423
2.884206124635512 0.1258758758758759
2.881963989602813 0.1283783783783784
2.881881881881882 0.1284745860968958
2.8798282485181144 0.1308808808808809
2.8793793793793796 0.13143441908897968
2.877798946608066 0.1333833833833834
2.876876876876877 0.13458288745396935
2.875875250085173 0.1358858858858859
2.8743743743743746 0.13795081180682403
2.8740563251619426 0.1383883883883884
2.872339034432148 0.1408908908908909
2.8718718718718717 0.14161421532701082
2.8707227811745692 0.1433933933933934
2.8693693693693696 0.145629742229298
2.869208296325403 0.1458958958958959
2.8677902193994775 0.1483983983983984
2.866866866866867 0.15014992681054126
2.8664709761559592 0.15090090090090091
2.8652462214124226 0.15340340340340342
2.8643643643643646 0.15535777605678355
2.8641170358060863 0.15590590590590592
2.863078608996494 0.15840840840840842
2.862133060825159 0.16091091091091095
2.861861861861862 0.16170225688614534
2.8612754383622088 0.16341341341341342
2.860505599291616 0.16591591591591592
2.859822775057628 0.16841841841841843
2.8593593593593596 0.17035612425947028
2.8592242843476106 0.17092092092092093
2.85870696724094 0.17342342342342343
2.858271063624585 0.17592592592592593
2.8579146311206243 0.17842842842842843
2.8576357636920626 0.18093093093093093
2.85743259079689 0.18343343343343343
2.8573032765656543 0.18593593593593596
2.857246019001802 0.18843843843843844
2.8572590492040453 0.1909409409409409
2.8573406306100546 0.19344344344344344
2.857489058260796 0.19594594594594592
2.8577026580848632 0.19844844844844844
2.8579797862021654 0.20095095095095095
2.8583188282463707 0.20345345345345345
2.8587181987055126 0.20595595595595595
2.859176340280199 0.20845845845845845
2.8593593593593596 0.20934458695768185
2.8596902577778303 0.21096096096096095
2.86025887868906 0.21346346346346345
2.8608815466223074 0.21596596596596596
2.8615568201669745 0.21846846846846846
2.861861861861862 0.2195166232685623
2.862281464818338 0.22097097097097093
2.863054398031332 0.22347347347347346
2.8638755816871186 0.22597597597597596
2.8643643643643646 0.22738238269885863
2.864742070470905 0.22847847847847846
2.865651915925497 0.23098098098098097
2.8666059154797265 0.23348348348348347
2.866866866866867 0.2341365243202417
2.867599737299327 0.23598598598598597
2.8686339775010183 0.23848848848848847
2.8693693693693696 0.24019890974010372
2.8697071176912994 0.24099099099099097
2.8708161950068964 0.24349349349349347
2.871871871871872 0.24579622388229588
2.8719627113285644 0.24599599599599598
2.8731414652503195 0.24849849849849848
2.87435564439008 0.2510010010010011
2.8743743743743746 0.2510383949483554
2.875599218853281 0.2535035035035036
2.8768758547611655 0.2560060060060061
2.876876876876877 0.2560079527350646
2.87817938815851 0.2585085085085086
2.8793793793793796 0.26075793116034524
2.8795133292053725 0.2610110110110111
2.880872377808217 0.2635135135135136
2.881881881881882 0.2653318275265639
2.882258787417522 0.2660160160160161
2.8836690373691862 0.2685185185185186
2.8843843843843846 0.26976182292207274
2.885103319966528 0.2710210210210211
2.8865606358400564 0.2735235235235236
2.886886886886887 0.2740727330874439
2.8880384188353663 0.2760260260260261
2.8893893893893896 0.2782784175331106
2.8895382756219035 0.2785285285285286
2.8910559586834896 0.2810310310310311
2.891891891891892 0.2823873444999033
2.892593063390037 0.2835335335335336
2.8941481755708804 0.2860360360360361
2.8943943943943946 0.2864259364387488
2.8957186679597875 0.2885385385385386
2.896896896896897 0.2903923824276522
2.897306146875733 0.2910410410410411
2.8989078473702623 0.2935435435435436
2.8993993993993996 0.2943012194483867
2.900523199007492 0.2960460460460461
2.901901901901902 0.2981609432087101
2.9021527694269675 0.2985485485485486
2.9037934769216895 0.3010510510510511
2.9044044044044046 0.3019721719238052
2.9054458015801377 0.3035535535535536
2.906906906906907 0.3057490419819677
2.907109785956028 0.3060560560560561
2.9087823997103133 0.3085585585585586
2.9094094094094096 0.3094873510640786
2.9104643816832336 0.31106106106106113
2.911911911911912 0.31320075818022347
2.9121556542478815 0.31356356356356363
2.9138535153965153 0.31606606606606613
2.9144144144144146 0.31688560196023285
2.915558359672293 0.31856856856856863
2.916916916916917 0.32055169398526573
2.9172702985664127 0.32107107107107113
2.918987155166548 0.32357357357357364
2.9194194194194196 0.32419880996345196
2.920708542694283 0.32607607607607614
2.921921921921922 0.3278313692683615
2.922434986955041 0.32857857857857864
2.9241649623571715 0.33108108108108114
2.9244244244244246 0.3314538436589371
2.925897009809061 0.33358358358358364
2.926926926926927 0.3350649288496113
2.927632220653995 0.33608608608608614
2.9293697848300226 0.33858858858858865
2.9294294294294296 0.3386739667352944
2.9311070083442257 0.34109109109109115
2.931931931931932 0.3422743962769483
2.932845634260903 0.34359359359359365
2.9344344344344346 0.3458780690552575
2.9345850914564133 0.34609609609609615
2.936322860222397 0.34859859859859865
2.936936936936937 0.34947962475357974
2.9380599054364 0.35110110110110115
2.9394394394394396 0.35308682814373643
2.939796182481918 0.3536036036036037
2.941529877159161 0.35610610610610616
2.941941941941942 0.3566990452477973
2.943260673106839 0.35860860860860866
2.944444444444444 0.3603190412432611
2.9449892095099695 0.36111111111111116
2.9467142837668514 0.36361361361361366
2.946946946946947 0.36395028061402124
2.948434463245613 0.36611611611611616
2.9494494494494496 0.3675921244756507
2.950150991199281 0.36861861861861867
2.9518631477174586 0.37112112112112117
2.951951951951952 0.3712506751558957
2.953568621426356 0.37362362362362367
2.9544544544544546 0.37492343531101535
2.955269143157603 0.37612612612612617
2.9569569569569567 0.37861773180289254
2.9569642941065166 0.37862862862862867
2.9586512514379573 0.3811311311311312
2.9594594594594597 0.38233074456794836
2.960332018608734 0.3836336336336337
2.961961961961962 0.3860695883141599
2.9620062267268814 0.3861361361361362
2.9636711593351666 0.3886386386386387
2.9644644644644647 0.3898327035100272
2.9653286542825827 0.3911411411411412
2.9669669669669676 0.3936260821904584
2.9669784776180617 0.3936436436436437
2.9686178023714076 0.3961461461461462
2.9694694694694697 0.39744933280384614
2.9702487209996242 0.3986486486486487
2.9718706340735888 0.4011511511511512
2.971971971971972 0.40130775981502914
2.973481242323907 0.4036536536536537
2.9744744744744747 0.4052025607025677
2.9750824784813696 0.4061561561561562
2.9766731614894573 0.4086586586586587
2.976976976976977 0.4091379825472815
2.9782521027766045 0.4111611611611612
2.9794794794794797 0.4131168410960293
2.979820733971142 0.4136636636636637
2.9813770647027233 0.4161661661661662
2.981981981981982 0.4171429848244319
2.9829215299747833 0.4186686686686687
2.984454721803591 0.4211711711711712
2.9844844844844847 0.42121993547659187
2.985973813986856 0.4236736736736737
2.9869869869869867 0.42535270848483075
2.9874811569077764 0.4261761761761762
2.988975074745107 0.4286786786786787
2.9894894894894897 0.4295452337800766
2.990455344710244 0.4311811811811812
2.9919228829218927 0.4336836836836837
2.991991991991992 0.43380217068732646
2.993374979297017 0.4361861861861862
2.9944944944944947 0.43813068809537453
2.994814026062587 0.4386886886886887
2.9962377491432233 0.4411911911911912
2.996996996996997 0.44253603938093566
2.9976470750364057 0.4436936936936937
2.9990414165362895 0.4461961961961962
2.9994994994994997 0.4470247866162895
3.0004200161922703 0.4486986986986987
3.0017838146530273 0.4512012012012012
3.002002002002002 0.4516048004621537
3.003130717849067 0.4537037037037037
3.004462844774525 0.4562062062062062
3.0045045045045047 0.4562851301862086
3.0057771149762846 0.4587087087087087
3.007007007007007 0.46107709190850354
3.007076293570386 0.46121121121121117
3.008357206609289 0.4637137137137137
3.0095095095095097 0.46599180046629896
3.00962243966092 0.46621621621621623
3.0108690533839524 0.46871871871871873
3.012012012012012 0.4710424715767486
3.012099482819421 0.4712212212212213
3.0133107751842667 0.47372372372372373
3.014505549307083 0.47622622622622623
3.0145145145145147 0.4762452244844826
3.015680548896931 0.47872872872872874
3.016838463199057 0.48123123123123124
3.017017017017017 0.48162216673943786
3.0179766062672964 0.48373373373373374
3.0190967065680163 0.48623623623623624
3.0195195195195197 0.4871947248079025
3.02019723185135 0.48873873873873874
3.021278589548888 0.49124124124124124
3.022022022022022 0.49299018072254985
3.0223407610587825 0.4937437437437437
3.0233824722485716 0.49624624624624625
3.024405285884 0.49874874874874875
3.0245245245245247 0.4990454187467045
3.025406762912307 0.5012512512512513
3.0263885608891616 0.5037537537537538
3.027027027027027 0.5054130241266297
3.027349916170194 0.5062562562562563
3.028289852740351 0.5087587587587588
3.0292096602095877 0.5112612612612613
3.0295295295295297 0.5121498700297199
3.0301076826907276 0.5137637637637638
3.030984343259263 0.5162662662662663
3.031840156203317 0.5187687687687688
3.032032032032032 0.519342963089874
3.0326733358073144 0.5212712712712713
3.033484763434445 0.5237737737737738
3.034274647820551 0.5262762762762763
3.0345345345345347 0.5271216786450685
3.035041542717824 0.5287787787787788
3.0357858482990143 0.5312812812812813
3.0365079369654477 0.5337837837837838
3.037037037037037 0.5356752313211606
3.0372071700727106 0.5362862862862863
3.0378825293423284 0.5387887887887888
3.0385350190519005 0.5412912912912913
3.0391644059598466 0.5437937937937938
3.0395395395395397 0.5453414193440842
3.039769925431496 0.5462962962962963
3.040351074081825 0.5487987987987988
3.0409084939558926 0.5513013013013013
3.041441960402983 0.5538038038038038
3.0419512508296447 0.5563063063063063
3.042042042042042 0.5567740030071957
3.0424352465288664 0.5588088088088088
3.042894480713012 0.5613113113113113
3.0433289442797804 0.5638138138138138
3.043738422704027 0.5663163163163163
3.044122703398526 0.5688188188188188
3.0444815756921346 0.5713213213213213
3.0445445445445447 0.5717933088369435
3.0448142245066805 0.5738238238238238
3.045120968818408 0.5763263263263263
3.045401745192844 0.5788288288288288
3.045656350454422 0.5813313313313313
3.0458845832344075 0.5838338338338338
3.0460862439508496 0.5863363363363363
3.0462611347888124 0.5888388388388388
3.04640905968086 0.5913413413413413
3.046529824287804 0.5938438438438438
3.0466232359797 0.5963463463463463
3.0466891038171022 0.5988488488488488
3.046727238532555 0.6013513513513513
3.046737452512334 0.6038538538538538
3.046719559778424 0.6063563563563563
3.04667337597073 0.6088588588588588
3.046598718329521 0.6113613613613613
3.046495405678106 0.6138638638638638
3.046363258405725 0.6163663663663663
3.0462020984506752 0.6188688688688688
3.046011749283638 0.6213713713713713
3.045792035891238 0.6238738738738738
3.045542784759799 0.6263763763763763
3.04526382385932 0.6288788788788788
3.0449549826276465 0.6313813813813813
3.0446160919548504 0.6338838838838838
3.0445445445445447 0.6343681349970494
3.044246350784475 0.6363863863863863
3.043846012431267 0.6388888888888888
3.04341506470975 0.6413913913913913
3.0429533442089562 0.6438938938938938
3.042460688897513 0.6463963963963963
3.042042042042042 0.6483958611744645
3.041936716274953 0.6488988988988988
3.041380542224138 0.6514014014014013
3.0407928942917435 0.6539039039039038
3.0401736158772414 0.6564064064064064
3.0395395395395397 0.658843479163082
3.0395225160618873 0.6589089089089089
3.038838082695209 0.6614114114114114
3.0381214957997282 0.6639139139139139
3.0373726040036972 0.6664164164164164
3.037037037037037 0.6674898959384061
3.036590328090071 0.6689189189189189
3.0357746864080575 0.6714214214214214
3.03492623225567 0.6739239239239239
3.0345345345345347 0.6750347488005168
3.034043802857463 0.6764264264264264
3.0331273938563905 0.6789289289289289
3.03217767609127 0.6814314314314315
3.032032032032032 0.6818014938682833
3.0311927757435964 0.6839339339339339
3.0301739199078783 0.6864364364364364
3.0295295295295297 0.687967144313705
3.0291204278873867 0.6889389389389389
3.0280316098761055 0.6914414414414414
3.027027027027027 0.693679676398607
3.0269084163142583 0.6939439439439439
3.0257488210740773 0.6964464464464464
3.0245547608291843 0.6989489489489489
3.0245245245245247 0.6990104105817464
3.023323644364595 0.7014514514514514
3.022057672333134 0.7039539539539539
3.022022022022022 0.704022397332682
3.020754186233673 0.7064564564564564
3.0195195195195197 0.7087641577664477
3.0194152969551737 0.7089589589589589
3.018038568631047 0.7114614614614614
3.017017017017017 0.7132707349238834
3.016625606177531 0.7139639639639639
3.0151749288126406 0.7164664664664664
3.0145145145145147 0.7175770606939254
3.013686816959646 0.7189689689689689
3.012161419184948 0.7214714714714713
3.012012012012012 0.7217104821701228
3.010597088273092 0.7239739739739739
3.0095095095095097 0.7256729728819488
3.0089951634191334 0.7264764764764764
3.0073545940330035 0.7289789789789788
3.007007007007007 0.7294967957383085
3.0056747770191232 0.7314814814814814
3.0045045045045047 0.7331857826922298
3.003956412989354 0.7339839839839839
3.002198759554881 0.7364864864864864
3.002002002002002 0.7367603513060611
3.000400842358978 0.7389889889889889
2.9994994994994997 0.7402165911879851
2.998563428933601 0.7414914914914914
2.996996996996997 0.7435796499665694
2.996686176853294 0.7439939939939939
2.9947681894243705 0.7464964964964964
2.9944944944944947 0.7468461147933949
2.992809132209653 0.7489989989989989
2.991991991991992 0.750021528237697
2.9908092916552693 0.7515015015015014
2.9894894894894897 0.7531197591430085
2.988768326027821 0.7540040040040039
2.986986986986987 0.7561446762942041
2.986685893593908 0.7565065065065064
2.98456149697491 0.7590090090090089
2.9844844844844847 0.7590979420032171
2.982394427804137 0.7615115115115114
2.981981981981982 0.761978657091927
2.980184952331477 0.7640140140140139
2.9794794794794797 0.7647978829824509
2.977932729512794 0.7665165165165164
2.976976976976977 0.7675585421483527
2.9756374183039513 0.7690190190190189
2.9744744744744747 0.7702633937863004
2.9732986776608143 0.7715215215215214
2.971971971971972 0.7729150446309645
2.9709161665392454 0.7740240240240239
2.9694694694694697 0.7755159589345569
2.9684895438951093 0.7765265265265264
2.966966966966967 0.7780684676848588
2.9660184686842697 0.7790290290290289
2.9644644644644647 0.780574777128235
2.963502599862591 0.7815315315315314
2.961961961961962 0.7830369766576002
2.960941596385937 0.7840340340340339
2.9594594594594597 0.7854570461194736
2.9583351172101717 0.7865365365365364
2.956956956956957 0.7878368625890693
2.955682821291159 0.7890390390390389
2.9544544544544546 0.7901782066577225
2.9529843675847625 0.7915415415415414
2.951951951951952 0.7924827682728033
2.9502394150468474 0.7940440440440439
2.9494494494494496 0.7947521521665419
2.947447622633276 0.7965465465465464
2.946946946946947 0.7969878829068623
2.9446086492999135 0.7990490490490488
2.944444444444445 0.7991914096003099
2.941941941941942 0.8013606683921373
2.941721709802701 0.8015515515515514
2.9394394394394396 0.8034973565310417
2.938786478700073 0.804054054054054
2.936936936936937 0.8056053972256639
2.935802946122992 0.8065565565565564
2.9344344344344346 0.8076860108389688
2.9327707703380597 0.809059059059059
2.931931931931932 0.8097403591914052
2.9296896096118754 0.8115615615615615
2.9294294294294296 0.8117695488409538
2.926926926926927 0.813769566252055
2.9265583773581123 0.814064064064064
2.9244244244244246 0.8157425727277547
2.923376849212149 0.8165665665665665
2.921921921921922 0.8176932266139045
2.920145209647621 0.819069069069069
2.9194194194194196 0.8196224633928365
2.916916916916917 0.8215304866515873
2.9168630070645323 0.8215715715715715
2.9144144144144146 0.8234091699833096
2.9135284323308 0.824074074074074
2.911911911911912 0.825268865804692
2.910142615129404 0.8265765765765765
2.9094094094094096 0.8271103659697785
2.906906906906907 0.8289320238859041
2.906704802220906 0.829079079079079
2.9044044044044046 0.8307279458330394
2.9032134641375107 0.8315815815815815
2.901901901901902 0.8325077809699382
2.8996697479376743 0.834084084084084
2.8993993993993996 0.8342722001779297
2.896896896896897 0.8360126996147922
2.896071631736276 0.8365865865865865
2.8943943943943946 0.8377359495365211
2.8924197908225007 0.8390890890890889
2.891891891891892 0.8394456181826366
2.8893893893893896 0.8411351145952238
2.8887130534743832 0.8415915915915915
2.886886886886887 0.8428064358157428
2.884951265448936 0.844094094094094
2.8843843843843846 0.8444658398565603
2.881881881881882 0.8461062589876424
2.8811336316395346 0.8465965965965965
2.8793793793793796 0.8477299237655488
2.8772600629196416 0.849099099099099
2.876876876876877 0.8493431814975938
2.8743743743743746 0.8509363622352529
2.8733292349175166 0.8516016016016015
2.871871871871872 0.8525162935925779
2.8693693693693696 0.8540869295424134
2.8693419845035395 0.8541041041041042
2.866866866866867 0.8556348874894109
2.865295698047066 0.8566066066066067
2.864364364364364 0.8571746906667055
2.861861861861862 0.8587006261221195
2.861191645196023 0.8591091091091092
2.8593593593593596 0.8602105969918192
2.857028821470474 0.8616116116116117
2.856856856856857 0.8617135877424859
2.8543543543543546 0.8631964677883075
2.8528056078733814 0.8641141141141142
2.851851851851852 0.8646716111389267
2.8493493493493496 0.866133811596624
2.848522665757151 0.8666166166166167
2.846846846846847 0.867582237606283
2.8443443443443446 0.86902408746951
2.8441792737524616 0.8691191191191192
2.841841841841842 0.8704468838895327
2.839773802741258 0.8716216216216217
2.83933933933934 0.8718651568440721
2.836836836836837 0.8732669207298008
2.835306203214504 0.8741241241241242
2.834334334334335 0.8746612576083496
2.831831831831832 0.8760436745234225
2.8307760791553376 0.8766266266266267
2.8293293293293296 0.8774150529968261
2.826826826826827 0.8787784289152019
2.826182687201407 0.8791291291291292
2.8243243243243246 0.8801277905235425
2.821821821821822 0.8814724263286882
2.8215252777800837 0.8816316316316317
2.8193193193193196 0.882800677892663
2.816816816816817 0.884126869436164
2.8168030950434755 0.8841341341341342
2.8143143143143146 0.8854348844088753
2.8120149507517938 0.8866366366366367
2.811811811811812 0.8867414556438302
2.8093093093093096 0.88803154233279
2.807160610854912 0.8891391391391392
2.8068068068068066 0.8893192092618806
2.8043043043043046 0.8905917481836598
2.8022393314337375 0.8916416416416417
2.801801801801802 0.8918612979575201
2.7992992992992995 0.8931165639916406
2.7972503334014798 0.8941441441441441
2.796796796796797 0.8943687551392387
2.7942942942942945 0.8956070185017138
2.792192831093934 0.8966466466466467
2.791791791791792 0.8968425820234451
2.7892892892892895 0.8980641083312952
2.7870660321999194 0.8991491491491492
2.786786786786787 0.8992837487470081
2.7842842842842845 0.9004887990834686
2.78186913769084 0.9016516516516517
2.781781781781782 0.9016931954374218
2.7792792792792795 0.9028820264176849
2.776776776776777 0.904070731304525
2.7766009683205124 0.9041541541541542
2.7742742742742745 0.9052446970797046
2.771771771771772 0.9064174043483885
2.7712607439295125 0.9066566566566567
2.7692692692692695 0.9075776898924589
2.766766766766767 0.9087346486001215
2.7658478277066205 0.9091591591591592
2.7642642642642645 0.9098818567094544
2.761761761761762 0.911023311602612
2.7603613902440007 0.9116616616616617
2.7592592592592595 0.9121580233322539
2.756756756756757 0.9132842149148894
2.7548005950113037 0.9141641641641642
2.754254254254255 0.9144069903935126
2.751751751751752 0.91551815499504
2.7492492492492495 0.9166290517454682
2.7491644157610087 0.9166666666666667
2.746746746746747 0.9177259040499954
2.7442442442442445 0.918821980999304
2.743450838359056 0.9191691691691692
2.741741741741742 0.9199082108535515
2.7392392392392395 0.9209896971748138
2.737660176923763 0.9216716716716717
2.736736736736737 0.9220658015339109
2.7342342342342345 0.9231329223930873
2.7317915626522304 0.9241741741741742
2.731731731731732 0.9241993803319926
2.7292292292292295 0.9252523569558623
2.726726726726727 0.9263049703636124
2.7258421954323047 0.9266766766766767
2.7242242242242245 0.927348680075247
2.721721721721722 0.9283873452680071
2.719812801791165 0.9291791791791792
2.7192192192192195 0.9294225505764726
2.716716716716717 0.930447481965381
2.7142142142142145 0.9314720072397435
2.7137014945456013 0.9316816816816818
2.711711711711712 0.9324860158018873
2.7092092092092095 0.93349699823103
2.707507003661381 0.9341841841841843
2.706706706706707 0.934503563132306
2.7042042042042045 0.9355012104604981
2.701701701701702 0.9364984119393136
2.7012286722654 0.9366866866866868
2.6991991991991995 0.9374852382540605
2.696696696696697 0.9384692905740298
2.694864659439957 0.9391891891891893
2.6941941941941945 0.9394496582443054
2.691691691691692 0.9404207626377433
2.6891891891891895 0.9413913844152679
2.6884140757592734 0.9416916916916918
2.686686686686687 0.9423533840913273
2.6841841841841845 0.9433112389249589
2.6818760060545874 0.9441941941941943
2.681681681681682 0.9442676944098515
2.6791791791791795 0.9452129771794404
2.676676676676677 0.9461577433511997
2.675247792939505 0.9466966966966968
2.6741741741741745 0.9470971192522225
2.671671671671672 0.948029489450235
2.6691691691691695 0.9489613263815914
2.6685295829196023 0.9491991991991993
2.666666666666667 0.9498843327688097
2.6641641641641645 0.9508039477153483
2.6617196437004216 0.9517017017017019
2.661661661661662 0.9517227598053504
2.6591591591591595 0.9526303387417435
2.656656656656657 0.9535373542620662
2.6548152379536143 0.9542042042042043
2.6541541541541545 0.954440968332594
2.651651651651652 0.9553361170357136
2.6491491491491495 0.956230687445366
2.647816146711471 0.9567067067067068
2.646646646646647 0.9571197534667664
2.6441441441441444 0.9580026241746809
2.641641641641642 0.9588849022666031
2.640720686078942 0.9592092092092093
2.6391391391391394 0.9597600504728154
2.636636636636637 0.9606307939055474
2.6341341341341344 0.9615009309390465
2.633527141249292 0.9617117117117118
2.631631631631632 0.9623627723991188
2.6291291291291294 0.9632215377489897
2.626626626626627 0.9640796834404729
2.6262337657915147 0.9642142142142143
2.6241241241241244 0.9649288106140191
2.621621621621622 0.965775745537663
2.6191191191191194 0.9666220480530318
2.618838780917941 0.9667167167167168
2.616616616616617 0.9674590353300376
2.6141141141141144 0.9682942859419887
2.611611611611612 0.9691288918906006
2.611340374731399 0.9692192192192193
2.6091091091091094 0.9699542961159762
2.606606606606607 0.9707780069837413
2.6041041041041044 0.9716010614138484
2.6037367014512567 0.9717217217217218
2.6016016016016015 0.9724154223971209
2.599099099099099 0.9732277365376487
2.5965965965965965 0.9740393829332272
2.596025880617656 0.9742242242242243
2.594094094094094 0.9748432239437602
2.5915915915915915 0.9756442828212288
2.589089089089089 0.976444663100118
2.5882059962732065 0.9767267267267268
2.5865865865865865 0.9772384913482368
2.584084084084084 0.9780284348730788
2.5815815815815815 0.9788176893863509
2.5802750961214063 0.9792292292292293
2.579079079079079 0.9796019964907444
2.576576576576577 0.980380963019837
2.574074074074074 0.9811592305523249
2.572231190661002 0.9817317317317318
2.5715715715715715 0.9819344929940902
2.569069069069069 0.9827026193320387
2.5665665665665665 0.9834700371039502
2.564072252295485 0.9842342342342343
2.564064064064064 0.9842367166676365
2.5615615615615615 0.9849941380690859
2.559059059059059 0.9857508417386371
2.5565565565565564 0.9865068261104263
2.5557943813620527 0.9867367367367368
2.554054054054054 0.9872562361135477
2.5515515515515514 0.988002359780553
2.549049049049049 0.9887477553709086
2.547396977977066 0.9892392392392393
2.5465465465465464 0.989489613395014
2.5440440440440435 0.9902252896053696
2.5415415415415414 0.9909602293416182
2.539039039039039 0.9916944310246048
2.5388775113845012 0.9917417417417418
2.536536536536537 0.9924203130547196
2.534034034034034 0.9931449283044385
2.5315315315315314 0.9938687974707704
2.5302317823325957 0.9942442442442443
2.529029029029029 0.9945880958405794
2.526526526526526 0.995302516417999
2.524024024024024 0.9960161832422121
2.5215215215215214 0.9967290947246082
2.5214594500019145 0.9967467467467468
2.519019019019019 0.9974336421129265
2.5165165165165164 0.9981372352127225
2.514014014014014 0.9988400656493919
2.512555062506832 0.9992492492492493
2.5115115115115114 0.9995389384774028
2.509009009009009 1.000232584921734
2.5065065065065064 1.0009254617217955
2.504004004004004 1.0016175672830137
2.5035180094100156 1.0017517517517518
2.5015015015015014 1.0023028489510206
2.498998998998999 1.0029858979734585
2.4964964964964964 1.0036681691063971
2.4943441295147157 1.0042542542542543
2.493993993993994 1.0043486292920896
2.4914914914914914 1.0050219748553062
2.488988988988989 1.0056945361993488
2.4864864864864864 1.0063663117268533
2.485029877788294 1.0067567567567568
2.483983983983984 1.0070342785963675
2.4814814814814814 1.007697253250809
2.478978978978979 1.0083594360722818
2.4764764764764764 1.0090208254609727
2.475572838580513 1.0092592592592593
2.473973973973974 1.009676891088539
2.4714714714714714 1.010329603076729
2.468968968968969 1.0109815159209596
2.4664664664664664 1.0116326280196868
2.465969271681197 1.0117617617617618
2.463963963963964 1.0122773685212887
2.4614614614614614 1.0129199254609356
2.458958958958959 1.013561676241316
2.4564564564564564 1.0142026192598435
2.4562153205424457 1.0142642642642643
2.453953953953954 1.014836595163344
2.4514514514514514 1.0154691040271138
2.448948948948949 1.0161008000049967
2.4464464464464464 1.016731681494021
2.4463070077198896 1.0167667667667668
2.443943943943944 1.017355438102342
2.4414414414414414 1.0179780051989151
2.438938938938939 1.0185997529647917
2.4364364364364364 1.0192206797972418
2.4362402300978836 1.0192692692692693
2.433933933933934 1.0198347475446363
2.4314314314314314 1.020447478500996
2.428928928928929 1.0210593839569038
2.426426426426426 1.021670462310472
2.4260107538866063 1.0217717717717718
2.423923923923924 1.0222753571119378
2.4214214214214214 1.0228783568568394
2.418918918918919 1.0234805251999544
2.4164164164164164 1.0240818605408109
2.4156142093782447 1.0242742742742743
2.413913913913914 1.0246780841346934
2.4114114114114114 1.0252714568832717
2.408908908908909 1.025863992590636
2.4064064064064064 1.0264556896582753
2.4050460854486184 1.0267767767767768
2.403903903903904 1.0270437299421218
2.4014014014014013 1.0276275791815885
2.398898898898899 1.028210585995926
2.3963963963963963 1.028792748789106
2.3943017237897144 1.0292792792792793
2.393893893893894 1.0293730801488272
2.3913913913913913 1.0299475086252134
2.3888888888888884 1.030521089541793
2.3863863863863863 1.0310938213055174
2.383883883883884 1.0316657023193434
2.3833749176463126 1.0317817817817818
2.3813813813813813 1.0322320146438302
2.3788788788788784 1.0327962718983308
2.3763763763763763 1.033359675111834
2.3738738738738743 1.0339222226907885
2.3722604219455694 1.0342842842842843
2.3713713713713718 1.0344818515039265
2.368868868868869 1.0350368865612651
2.3663663663663663 1.0355910629269558
2.363863863863864 1.0361443790113931
2.3613613613613613 1.0366968332210447
2.3609530415800664 1.0367867867867868
2.358858858858859 1.03724367212978
2.3563563563563563 1.0377887225631102
2.353853853853854 1.0383329083004593
2.3513513513513513 1.0388762277527108
2.3494454879651228 1.0392892892892893
2.3488488488488484 1.0394173525806336
2.3463463463463468 1.0399533772008434
2.3438438438438434 1.0404885329364741
2.3413413413413413 1.041022818203233
2.338838838838839 1.0415562314129723
2.337731521234886 1.0417917917917918
2.3363363363363363 1.042085735660227
2.333833833833834 1.0426119609291582
2.3313313313313313 1.0431373117662275
2.328828828828829 1.043661786588542
2.3263263263263263 1.0441853838093853
2.3258046701417996 1.0442942942942943
2.323823823823824 1.044703886187662
2.3213213213213213 1.045220401527371
2.318818818818819 1.0457360371101054
2.3163163163163163 1.046250791354815
2.313813813813814 1.0467646626766594
2.3136569658751083 1.0467967967967968
2.3113113113113113 1.0472727667294996
2.308808808808809 1.047779661384884
2.3063063063063063 1.048285671176013
2.303803803803804 1.0487907945241057
2.3013013013013013 1.0492950298466241
2.301280062173417 1.0492992992992993
2.298798798798799 1.0497933242326898
2.2962962962962963 1.0502906872459825
2.293793793793794 1.0507871605012755
2.2912912912912913 1.0512827424224662
2.2887887887887888 1.0517774314297275
2.2886652127089784 1.0518018018018018
2.2862862862862863 1.05226649020334
2.2837837837837833 1.0527544103896935
2.2812812812812813 1.053241436133586
2.2787787787787788 1.0537275658619856
2.2762762762762763 1.0542127979981688
2.2758032468261855 1.0543043043043043
2.2737737737737738 1.054693180887015
2.2712712712712713 1.055171746811142
2.2687687687687688 1.0556494138134211
2.2662662662662663 1.0561261803242668
2.2637637637637638 1.056602044770436
2.2626845434928087 1.0568068068068068
2.2612612612612613 1.0570742974503393
2.2587587587587588 1.057543597404182
2.2562562562562567 1.0580119941577009
2.2537537537537538 1.0584794861451168
2.2512512512512513 1.0589460717970285
2.2492990033084848 1.0593093093093093
2.2487487487487487 1.0594107261636942
2.2462462462462462 1.0598708481450911
2.243743743743744 1.0603300628444823
2.2412412412412412 1.0607883687002402
2.2387387387387387 1.061245764147151
2.2362362362362362 1.0617022476164055
2.2356341237428716 1.0618118118118118
2.2337337337337337 1.0621543702771292
2.2312312312312312 1.0626044907984877
2.2287287287287287 1.0630536985917383
2.2262262262262262 1.0635019920961852
2.2237237237237237 1.0639493697475728
2.221677920458006 1.0643143143143143
2.2212212212212212 1.0643950204957704
2.2187187187187187 1.0648361343772776
2.2162162162162162 1.0652763318352232
2.2137137137137137 1.0657156113137454
2.2112112112112112 1.0661539712534596
2.2087087087087087 1.0665914100914469
2.207416120863046 1.0668168168168166
2.206206206206206 1.0670258355578883
2.203703703703704 1.0674571100473689
2.201201201201201 1.0678874630521449
2.1986986986986987 1.0683168930180056
2.196196196196196 1.0687453983872417
2.1936936936936937 1.0691729775986383
2.1928350162805743 1.0693193193193193
2.191191191191191 1.0695968606337285
2.1886886886886887 1.0700183743350997
2.1861861861861858 1.0704389616791272
2.1836836836836837 1.0708586211136026
2.181181181181181 1.071277351082847
2.1786786786786787 1.0716951500277028
2.1779179554525805 1.0718218218218218
2.176176176176176 1.0721091581465108
2.1736736736736737 1.0725209898183616
2.171171171171171 1.072931890445779
2.1686686686686687 1.0733418584788974
2.166166166166166 1.07375089236441
2.1636636636636637 1.0741589905455582
2.1626471497209567 1.0743243243243243
2.161161161161161 1.0745637761504088
2.1586586586586587 1.0749660046765044
2.156156156156156 1.0753672976536737
2.1536536536536537 1.0757676535347245
2.151151151151151 1.076167070769051
2.1486486486486487 1.0765655478026244
2.1470035742245512 1.0768268268268268
2.146146146146146 1.0769617484061054
2.1436436436436437 1.0773544527668355
2.141141141141141 1.077746217253798
2.1386386386386387 1.0781370403227903
2.136136136136136 1.0785269204262269
2.1336336336336337 1.0789158560131267
2.131131131131131 1.079303845529106
2.1309662756645693 1.0793293293293293
2.1286286286286287 1.079687353706064
2.126126126126126 1.080069668928922
2.1236236236236237 1.080451038588976
2.121121121121121 1.0808314611419658
2.1186186186186187 1.081210935040266
2.116116116116116 1.081589458732878
2.114509382087409 1.0818318318318318
2.1136136136136137 1.0819657129563995
2.111111111111111 1.0823386581806125
2.1086086086086087 1.0827106538712614
2.106106106106106 1.0830816984877072
2.1036036036036037 1.0834517904859764
2.101101101101101 1.0838209283187517
2.0985985985985987 1.0841891104353623
2.0976086268404646 1.0843343343343343
2.096096096096096 1.0845541764206108
2.0935935935935936 1.0849168775919997
2.091091091091091 1.0852786238934728
2.0885885885885886 1.0856394137849934
2.086086086086086 1.0859992457232106
2.0835835835835836 1.0863581181614514
2.081081081081081 1.0867160295497111
2.080233821513893 1.0868368368368369
2.0785785785785786 1.0870706871542728
2.076076076076076 1.0874232147451
2.0735735735735736 1.0877747823029678
2.071071071071071 1.0881253882887667
2.0685685685685686 1.0884750311600966
2.066066066066066 1.0888237093712556
2.0635635635635636 1.089171421373233
2.0623513410897023 1.0893393393393394
2.061061061061061 1.089516434485287
2.0585585585585586 1.089858859438372
2.056056056056056 1.0902003193667285
2.0535535535535536 1.0905408127324931
2.051051051051051 1.0908803379945327
2.0485485485485486 1.0912188936084353
2.046046046046046 1.0915564780265032
2.043924368239313 1.0918418418418419
2.0435435435435436 1.091892594727953
2.041041041041041 1.0922249884234985
2.0385385385385386 1.092556412271767
2.036036036036036 1.0928868647364474
2.0335335335335336 1.0932163442779825
2.031031031031031 1.0935448493535607
2.0285285285285286 1.0938723784171052
2.026026026026026 1.0941989299192683
2.024907974990817 1.0943443443443444
2.0235235235235236 1.0945227653733869
2.021021021021021 1.0948442250939296
2.0185185185185186 1.0951647087773304
2.0160160160160165 1.0954842148859074
2.0135135135135136 1.0958027418787477
2.011011011011011 1.0961202882116976
2.0085085085085086 1.0964368523373558
2.006006006006006 1.0967524327050622
2.0052546951502572 1.0968468468468469
2.0035035035035036 1.0970649087747386
2.001001001001001 1.0973754961659128
1.9984984984984986 1.0976851014962123
1.995995995995996 1.0979937232269146
1.9934934934934936 1.0983013598160798
1.990990990990991 1.0986080097185456
1.9884884884884886 1.098913671385914
1.985985985985986 1.0992183432665477
1.984906099064771 1.0993493493493494
1.9834834834834836 1.0995203650323868
1.980980980980981 1.0998201425753986
1.9784784784784786 1.100118932198732
1.975975975975976 1.1004167323629446
1.9734734734734736 1.1007135415253952
1.970970970970971 1.1010093581402332
1.9684684684684686 1.1013041806583912
1.965965965965966 1.101598007527577
1.9637964792076545 1.1018518518518519
1.9634634634634636 1.101890463372109
1.9609609609609608 1.1021794943469616
1.9584584584584588 1.1024675317070103
1.9559559559559558 1.102754573912409
1.9534534534534536 1.1030406194201288
1.950950950950951 1.1033256666839493
1.9484484484484486 1.1036097141544496
1.945945945945946 1.103892760279001
1.9434434434434436 1.104174803501758
1.9418443383671447 1.1043543543543544
1.9409409409409408 1.1044548704272312
1.9384384384384385 1.1047322197290341
1.935935935935936 1.10500856834335
1.9334334334334335 1.105283914727071
1.930930930930931 1.105558257333916
1.9284284284284285 1.1058315946144204
1.925925925925926 1.1061039250159292
1.9234234234234235 1.106375246982589
1.920920920920921 1.1066455589553383
1.9189571949383843 1.1068568568568569
1.9184184184184188 1.1069143047038381
1.9159159159159158 1.1071800248192638
1.9134134134134135 1.10744473733283
1.910910910910911 1.1077084406984954
1.9084084084084085 1.1079711333670554
1.905905905905906 1.108232813786132
1.9034034034034035 1.1084934804001663
1.900900900900901 1.1087531316504111
1.8983983983983985 1.1090117659749215
1.895895895895896 1.1092693818085475
1.895018079092405 1.1093593593593594
1.8933933933933935 1.1095243856411134
1.890890890890891 1.1097775158681187
1.8883883883883885 1.1100296301881043
1.8858858858858862 1.110280727049266
1.8833833833833833 1.1105308048966365
1.880880880880881 1.110779862172079
1.8783783783783785 1.1110278973142786
1.875875875875876 1.1112749087587335
1.8733733733733735 1.111520894937747
1.870870870870871 1.1117658542804207
1.8698856180156405 1.1118618618618619
1.8683683683683683 1.1120083731694095
1.8658658658658658 1.1122489535466242
1.8633633633633635 1.112488509861288
1.860860860860861 1.1127270405561638
1.8583583583583587 1.1129645440708564
1.855855855855856 1.1132010188418033
1.8533533533533535 1.1134364633022675
1.850850850850851 1.1136708758823284
1.8483483483483485 1.1139042550088745
1.845845845845846 1.114136599105595
1.8433816473261049 1.1143643643643644
1.8433433433433435 1.1143678728111714
1.840840840840841 1.114595944932376
1.8383383383383387 1.1148229849855216
1.835835835835836 1.1150489914082686
1.8333333333333335 1.115273962635123
1.830830830830831 1.1154978970974279
1.8283283283283285 1.1157207932233542
1.825825825825826 1.1159426494378955
1.8233233233233235 1.1161634641628573
1.820820820820821 1.11638323581685
1.8183183183183185 1.1166019628152815
1.815815815815816 1.1168196435703477
1.8152700850119567 1.1168668668668669
1.8133133133133135 1.1170346607802004
1.810810810810811 1.1172481863428612
1.8083083083083085 1.1174606688449162
1.805805805805806 1.117672106712941
1.8033033033033035 1.1178824983703435
1.8008008008008007 1.1180918422373587
1.7982982982982982 1.1183001367310386
1.7957957957957957 1.1185073802652452
1.7932932932932932 1.1187135712506424
1.7907907907907907 1.1189187080946879
1.7882882882882882 1.1191227892016247
1.7857857857857857 1.1193258129724735
1.7852458741126358 1.1193693693693694
1.783283283283283 1.1195262670000865
1.7807807807807805 1.1197252534686037
1.7782782782782784 1.119923186004139
1.7757757757757755 1.120120063022493
1.773273273273273 1.12031588293629
1.7707707707707707 1.1205106441549704
1.7682682682682682 1.1207043450847807
1.7657657657657657 1.1208969841287675
1.7632632632632632 1.121088559686769
1.7607607607607607 1.1212790701554065
1.7582582582582582 1.1214685139280767
1.7557557557557557 1.121656889394943
1.7532532532532532 1.1218441949429283
1.7528811876182497 1.1218718718718719
1.7507507507507507 1.122028916014088
1.7482482482482482 1.122212308442312
1.7457457457457457 1.1223946345927835
1.7432432432432432 1.122575892867657
1.740740740740741 1.1227560816658917
1.7382382382382382 1.122935199383245
1.7357357357357357 1.1231132444122647
1.7332332332332332 1.1232902151422792
1.7307307307307307 1.1234661099593917
1.7282282282282282 1.1236409272464707
1.7257257257257257 1.1238146653831427
1.7232232232232232 1.1239873227457826
1.7207207207207207 1.1241588977075077
1.7182182182182182 1.1243293886381682
1.7175534310894782 1.1243743743743744
1.7157157157157157 1.1244976055894067
1.713213213213213 1.124664314579566
1.710710710710711 1.1248299434367894
1.7082082082082082 1.1249944905466598
1.705705705705706 1.1251579542915426
1.7032032032032032 1.1253203330505754
1.7007007007007007 1.1254816251996616
1.6981981981981982 1.1256418291114607
1.6956956956956957 1.1258009431553813
1.6931931931931932 1.125958965697573
1.690690690690691 1.1261158951009178
1.6881881881881884 1.1262717297250222
1.6856856856856857 1.1264264679262084
1.6831831831831832 1.1265801080575073
1.6806806806806807 1.126732648468649
1.6782972756608154 1.1268768768768769
1.6781781781781782 1.1268840185422624
1.6756756756756757 1.1270329159592407
1.6731731731731732 1.1271807178316333
1.6706706706706707 1.1273274225254613
1.6681681681681684 1.1274730284034964
1.6656656656656659 1.12761753382525
1.6631631631631631 1.127760937146967
1.6606606606606606 1.1279032367216164
1.6581581581581581 1.1280444308988846
1.6556556556556556 1.128184518025165
1.6531531531531531 1.1283234964435525
1.6506506506506504 1.1284613644938328
1.6481481481481484 1.1285981205124758
1.6456456456456456 1.1287337628326264
1.6431431431431431 1.1288682897840965
1.6406406406406406 1.1290016996933567
1.6381381381381381 1.1291339908835287
1.6356356356356356 1.1292651616743747
1.6334376321501607 1.1293793793793794
1.6331331331331331 1.1293950585411963
1.6306306306306306 1.1295227462225816
1.6281281281281283 1.1296493180203309
1.6256256256256254 1.1297747722712337
1.6231231231231233 1.1298991073087734
1.6206206206206206 1.130022321463117
1.6181181181181183 1.1301444130611091
1.6156156156156154 1.1302653804262621
1.6131131131131131 1.1303852218787487
1.6106106106106104 1.1305039357353923
1.6081081081081081 1.1306215203096608
1.6056056056056056 1.130737973911657
1.603103103103103 1.1308532948481094
1.6006006006006006 1.1309674814223651
1.5980980980980983 1.1310805319343809
1.5955955955955958 1.131192444680715
1.593093093093093 1.131303217954518
1.5905905905905906 1.131412850045525
1.588088088088088 1.131521339240046
1.5855855855855856 1.131628683820959
1.583083083083083 1.1317348820677002
1.5805805805805806 1.1318399322562556
1.5795698969964787 1.1318818818818819
1.5780780780780779 1.1319432356197843
1.5755755755755756 1.1320449934935128
1.573073073073073 1.132145608256015
1.5705705705705706 1.1322450782012958
1.568068068068068 1.132343401619964
1.5655655655655656 1.132440576799223
1.563063063063063 1.1325366020228629
1.5605605605605608 1.1326314755712525
1.5580580580580583 1.1327251957213296
1.5555555555555554 1.1328177607465935
1.553053053053053 1.1329091689170956
1.5505505505505504 1.1329994184994312
1.5480480480480483 1.1330885077567312
1.5455455455455456 1.1331764349486524
1.543043043043043 1.1332631983313701
1.5405405405405406 1.1333487961575681
1.538038038038038 1.133433226676431
1.5355355355355356 1.1335164881336357
1.533033033033033 1.1335985787713405
1.5305305305305306 1.1336794968281785
1.528028028028028 1.1337592405392485
1.5255255255255258 1.1338378081361045
1.523023023023023 1.1339151978467488
1.5205205205205206 1.1339914078956221
1.518018018018018 1.1340664365035942
1.5155155155155156 1.1341402818879556
1.513013013013013 1.134212942262409
1.5105105105105106 1.1342844158370584
1.508008008008008 1.1343547008184023
1.5069326047545388 1.1343843843843844
1.5055055055055055 1.134423412456974
1.503003003003003 1.1344906545363125
1.5005005005005005 1.1345567135738372
1.497997997997998 1.1346215877955486
1.4954954954954955 1.1346852754238992
1.492992992992993 1.1347477746777836
1.4904904904904905 1.1348090837725302
1.487987987987988 1.1348692009198915
1.4854854854854855 1.1349281243280367
1.482982982982983 1.1349858522015406
1.4804804804804808 1.1350423827413763
1.477977977977978 1.1350977141449055
1.4754754754754758 1.1351518446058693
1.4729729729729728 1.1352047723143792
1.4704704704704707 1.1352564954569089
1.467967967967968 1.1353070122162827
1.4654654654654655 1.13535632077167
1.4629629629629632 1.1354044192985722
1.4604604604604605 1.1354513059688163
1.457957957957958 1.135496978950544
1.4554554554554553 1.1355414364082044
1.452952952952953 1.1355846765025417
1.4504504504504505 1.1356266973905882
1.447947947947948 1.1356674972256546
1.4454454454454455 1.1357070741573199
1.442942942942943 1.1357454263314217
1.4404404404404405 1.1357825518900482
1.437937937937938 1.1358184489715277
1.4354354354354355 1.135853115710419
1.432932932932933 1.1358865502375022
1.4304304304304305 1.1359187506797688
1.427927927927928 1.1359497151604128
1.4254254254254255 1.1359794417988203
1.422922922922923 1.13600792871056
1.4204204204204205 1.1360351740073737
1.417917917917918 1.1360611757971668
1.4154154154154155 1.136085932183998
1.412912912912913 1.13610944126807
1.4104104104104105 1.1361317011457186
1.407907907907908 1.1361527099094053
1.4054054054054055 1.1361724656477046
1.402902902902903 1.136190966445296
1.4004004004004003 1.1362082103829532
1.3978978978978978 1.1362241955375343
1.3953953953953953 1.136238919981972
1.3928928928928928 1.1362523817852637
1.3903903903903903 1.1362645790124608
1.3878878878878878 1.1362755097246593
1.3853853853853852 1.1362851719789893
1.3828828828828827 1.136293563828605
1.3803803803803802 1.1363006833226748
1.3778778778778777 1.1363065285063703
1.3753753753753752 1.1363110974208566
1.3728728728728727 1.1363143881032824
1.3703703703703702 1.1363163985867692
1.3678678678678677 1.1363171269004009
1.3653653653653652 1.1363165710692134
1.3628628628628627 1.1363147291141846
1.3603603603603602 1.1363115990522237
1.3578578578578577 1.136307178896161
1.3553553553553552 1.1363014666547369
1.3528528528528527 1.1362944603325917
1.3503503503503502 1.1362861579302557
1.3478478478478477 1.136276557444137
1.3453453453453452 1.136265656866512
1.3428428428428427 1.1362534541855152
1.3403403403403402 1.136239947385127
1.3378378378378377 1.1362251344451644
1.3353353353353352 1.13620901334127
1.3328328328328327 1.1361915820448991
1.3303303303303302 1.1361728385233134
1.3278278278278277 1.1361527807395653
1.3253253253253252 1.13613140665249
1.3228228228228227 1.1361087142166935
1.3203203203203202 1.1360847013825415
1.3178178178178177 1.1360593660961495
1.3153153153153152 1.1360327062993705
1.3128128128128127 1.136004719929785
1.3103103103103102 1.135975404920688
1.3078078078078077 1.1359447592010812
1.3053053053053052 1.1359127806956582
1.3028028028028027 1.1358794673247958
1.3003003003003002 1.1358448170045419
1.2977977977977977 1.1358088276466043
1.2952952952952952 1.1357714971583386
1.2927927927927927 1.1357328234427388
1.2902902902902902 1.135692804398424
1.2877877877877877 1.1356514379196279
1.2852852852852852 1.1356087218961872
1.2827827827827827 1.13556465421353
1.2802802802802802 1.1355192327526646
1.2777777777777777 1.135472455390168
1.2752752752752752 1.1354243199981733
1.2727727727727727 1.135374824444359
1.2702702702702702 1.135323966591938
1.2677677677677677 1.1352717442996438
1.2652652652652652 1.1352181554217209
1.2627627627627627 1.1351631978079118
1.2602602602602602 1.1351068693034458
1.2577577577577577 1.1350491677490266
1.2552552552552552 1.1349900909808204
1.2527527527527527 1.134929636830445
1.2502502502502502 1.1348678031249568
1.2477477477477477 1.134804587686839
1.2452452452452454 1.1347399883339895
1.2427427427427427 1.1346740028797093
1.2402402402402402 1.1346066291326904
1.2377377377377377 1.1345378648970026
1.2352352352352352 1.1344677079720824
1.2327327327327327 1.1343961561527207
1.232328725058427 1.1343843843843844
1.2302302302302301 1.1343225717125098
1.2277277277277276 1.1342474503788305
1.2252252252252251 1.1341709121062844
1.2227227227227226 1.1340929546231246
1.2202202202202201 1.134013575652745
1.2177177177177176 1.1339327729136677
1.2152152152152151 1.1338505441195295
1.2127127127127126 1.1337668869790698
1.2102102102102101 1.1336817991961163
1.2077077077077076 1.1335952784695729
1.2052052052052051 1.133507322493405
1.2027027027027026 1.1334179289566284
1.2002002002002001 1.1333270955432941
1.1976976976976976 1.1332348199324758
1.1951951951951951 1.1331410997982565
1.1926926926926926 1.1330459328097149
1.1901901901901901 1.1329493166309121
1.1876876876876876 1.1328512489208782
1.1851851851851851 1.1327517273335976
1.1826826826826826 1.132650749517998
1.1801801801801801 1.1325483131179337
1.1776776776776776 1.1324444157721743
1.1751751751751751 1.1323390551143886
1.1726726726726726 1.1322322287731343
1.17017017017017 1.1321239343718403
1.1676676676676676 1.1320141695287957
1.165165165165165 1.1319029318571345
1.1646975983728678 1.1318818818818819
1.1626626626626626 1.1317892459729064
1.16016016016016 1.131673842146689
1.1576576576576576 1.13155694124362
1.155155155155155 1.1314385408024337
1.1526526526526526 1.1313186383564668
1.15015015015015 1.1311972314336423
1.1476476476476476 1.1310743175564555
1.145145145145145 1.1309498942419594
1.1426426426426426 1.1308239590017484
1.14014014014014 1.130696509341945
1.1376376376376376 1.1305675427631834
1.135135135135135 1.1304370567605952
1.1326326326326326 1.1303050488237938
1.13013013013013 1.1301715164368593
1.1276276276276276 1.1300364570783232
1.125125125125125 1.1298998682211536
1.1226226226226226 1.1297617473327393
1.12012012012012 1.129622091874874
1.1176176176176178 1.1294808993037424
1.115837400231624 1.1293793793793794
1.115115115115115 1.1293377217903104
1.1126126126126126 1.1291918874005968
1.11011011011011 1.1290444897776202
1.1076076076076076 1.1288955262962028
1.105105105105105 1.1287449943252845
1.1026026026026026 1.1285928912279075
1.1001001001001 1.1284392143611999
1.0975975975975976 1.1282839610763586
1.095095095095095 1.1281271287186332
1.0925925925925926 1.127968714627309
1.09009009009009 1.1278087161356893
1.0875875875875876 1.1276471305710816
1.085085085085085 1.1274839552547764
1.0825825825825826 1.1273191875020343
1.08008008008008 1.127152824622066
1.0775775775775776 1.1269848639180167
1.0759835035392273 1.1268768768768769
1.075075075075075 1.1268146264035235
1.0725725725725725 1.1266415805398062
1.07007007007007 1.1264669089187047
1.0675675675675675 1.1262906087550595
1.065065065065065 1.1261126772573455
1.0625625625625625 1.125933111627654
1.06006006006006 1.125751909061675
1.0575575575575575 1.125569066748677
1.055055055055055 1.1253845818714912
1.0525525525525525 1.1251984516064903
1.05005005005005 1.1250106731235725
1.0475475475475475 1.1248212435861416
1.045045045045045 1.1246301601510884
1.0425425425425425 1.1244374199687721
1.041730643459717 1.1243743743743744
1.04004004004004 1.1242415548162747
1.0375375375375375 1.1240433032009516
1.035035035035035 1.1238433651029258
1.0325325325325325 1.1236417375771743
1.03003003003003 1.1234384176718129
1.0275275275275275 1.123233402428077
1.025025025025025 1.1230266888803007
1.0225225225225225 1.1228182740558963
1.02002002002002 1.1226081549753357
1.0175175175175175 1.1223963286521286
1.015015015015015 1.1221827920928025
1.0125125125125125 1.1219675422968831
1.0114086818037356 1.1218718718718719
1.01001001001001 1.1217492030232958
1.0075075075075075 1.1215280396264806
1.005005005005005 1.1213051314913134
1.0025025025025025 1.1210804755148134
1.0 1.1208540685866368
};
\addlegendentry{$L_gh(x) = 0$}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.5 1
1.5101102 1.02204
1.5204408 1.04408
1.5309918 1.06612
1.5417632 1.08816
1.552755 1.1102
1.5639672 1.13224
1.5753998 1.15428
1.5870528 1.17632
1.5989262 1.19836
1.61102 1.2204
1.6233342 1.24244
1.63583131815986 1.25698363197203
1.64845247421615 1.26724757928643
1.66116261909905 1.27478139729344
1.67393834842167 1.28036446723071
1.68676248684741 1.28446321791631
1.69962173757394 1.28738692739002
1.71250544869819 1.28935529745921
1.72540488730296 1.29053242349551
1.73831277789914 1.29104569574098
1.75122299204239 1.29099713290957
1.76413033061377 1.29047058136632
1.77703036603465 1.28953650280915
1.78991932494493 1.28825527924684
1.80279399916865 1.28667956549798
1.815651677028 1.28485600637114
1.82849008963814 1.28282651565638
1.84130736843326 1.28062924336729
1.85410201122219 1.27829931442034
1.86687285476726 1.27586939459221
1.87961905234936 1.27337012182787
1.89234005510443 1.27083042918679
1.90503559613944 1.26827777781525
1.91770567659386 1.26573831306901
1.93035055292683 1.26323695352476
1.94297072479766 1.26079742064103
1.95556692298063 1.25844221595215
1.96814009682377 1.25619255267607
1.98069140083359 1.25406824928917
1.99322218004882 1.25208759375544
2.00573395395985 1.25026718845052
2.01822839883765 1.24862178711056
2.03070732845352 1.24716413606262
2.04317267329518 1.24590483226911
2.05562645850712 1.24485221011942
2.06807078089428 1.24401226731253
2.08050778541899 1.24338863762924
2.09293964168256 1.24298261508547
2.10536852090911 1.24279323022345
2.11779657393798 1.2428173755506
2.13022591068475 1.24304997380332
2.14265858145451 1.24348418014958
2.15509656039463 1.24411160787515
2.16754173126697 1.24492256659169
2.1799958756123 1.24590630247475
2.19246066328111 1.24705123128691
2.20493764522105 1.24834515670216
2.21742824834681 1.24977546844879
2.22993377227299 1.25132931678827
2.24245538766526 1.25299376166544
2.25499413595551 1.25475589638468
2.26755093017162 1.25660294683734
2.28012655664644 1.25852234812663
2.29272167739178 1.26050180093992
2.30533683294777 1.26252931025958
2.31797244554428 1.26459320904101
2.33062882243637 1.26668216937842
2.34330615930065 1.26878520347648
2.35600454360048 1.27089165649031
2.36872395784802 1.27299119301819
2.38146428270689 1.27507377875421
2.39422529989338 1.27712965854519
2.40700669484539 1.27914933185698
2.4198080591369 1.28112352644342
2.43262889262325 1.28304317082768
2.44546860530764 1.28489936604975
2.4583265189229 1.28668335700255
2.47120186822576 1.28838650357016
2.48409380200207 1.2900002516914
2.49700138378252 1.29151610439748
2.50992359226856 1.2929255928107
2.52285932146781 1.29422024703934
2.5358073805373 1.29539156685939
2.54876649333177 1.296430992035
2.56173529765242 1.29732987209341
2.57471234418956 1.29807943533615
2.58769609515041 1.29867075683337
2.60068492256014 1.29909472511209
2.61367710622174 1.29934200720911
2.62667083131636 1.29940301171403
2.63966418562181 1.29926784937595
2.65265515632262 1.29892629078561
2.6656416263794 1.29836772057186
2.67862137041958 1.29758108746324
2.69159205010419 1.29655484945917
2.70455120891762 1.29527691322599
2.71749626631712 1.29373456667463
2.73042451116791 1.29191440348254
2.74333309437573 1.28980223808171
2.75621902061282 1.28738300933654
2.76907913901331 1.28464067076164
2.78191013269042 1.28155806466107
2.79470850689861 1.27811677697614
2.80747057562785 1.27429696887252
2.82019244637284 1.27007718012459
2.83287000276394 1.26543409809622
2.84549888467678 1.26034228447165
2.85807446534774 1.25477384971977
2.87059182490826 1.24869806238357
2.88304571960212 1.24208087638944
2.89543054575536 1.23488435425803
2.90774029731045 1.22706595675939
2.91996851539062 1.21857765927482
2.93210822788952 1.209364840505
2.94415187643211 1.19936486801375
2.95609122714186 1.1885052739356
2.96791726034816 1.17670136732562
2.97962003247272 1.16385305758588
2.99118850050965 1.14984054980077
3.00261029520145 1.13451838855869
3.01387142223586 1.11770701832402
3.0249558597914 1.099180492783
3.03584500223574 1.07864799608417
3.04651686720275 1.05572499731872
3.05694492297838 1.02988615780821
3.06709627453119 1.00038415275267
3.07692869540366 0.966100021740879
3.08638541038391 0.925242974310514
3.09538502200675 0.874679350257779
3.10379946644395 0.808209537181036
3.11139751502948 0.711400179924413
3.11769654003221 0.548404820622602
3.12233608267397 0.379503707729684
3.12582048083688 0.317375924851431
3.12877571362241 0.273670632255001
3.13133789285495 0.238765214253279
3.1335778036291 0.209216940576423
3.13554059489567 0.183341312737531
3.13725815851153 0.160171410435064
3.138754485311 0.139093949458748
3.14004841447239 0.119691882818854
3.14115520497883 0.101666218468582
3.14208750097052 0.0847929798694484
3.14285595204602 0.0688972352314464
3.1434696156645 0.0538354884647649
3.14393619700154 0.0394807789419876
3.14426211589159 0.0257029990686116
3.14445222921247 0.0123196651082523
3.14450801319356 -0.00116286889067377
3.14431983793154 -0.0364721835133537
3.14406531609641 -0.0144321835133537
3.14403119426127 0.00760781648664631
3.14406391978518 -0.00106271170610562
3.14415821961485 0.0199226776409006
3.14429621338847 0.00767607708297846
3.14431405729479 -0.00410729581977588
3.14438318433659 0.0179327041802241
3.1444960403028 0.00463848906189341
3.1444687511192 -0.0100963257810793
3.14447798786139 0.0119436742189207
3.14452900070517 -0.00174110546270547
3.14407385535916 -0.089287963739935
3.14329117572176 -0.067247963739935
3.14272889608436 -0.045207963739935
3.14238701644696 -0.0231679637399349
3.14226553680956 -0.00112796373993494
3.14236445717216 0.0209120362600651
3.14255867963418 0.0179324561430666
3.14272576236703 0.0154840904278497
3.14287071638647 0.0135067134587578
3.14299777534162 0.0119050775713911
3.14311019040715 0.0105779355357326
3.14321030742243 0.00944546751974321
3.1432998224846 0.00845754491492877
3.1433800384132 0.00758564080364483
3.14345202635628 0.00681194781287423
3.1435167021451 0.00612320995141898
3.14357486130149 0.00550862132738517
3.14362720014798 0.00495914797052753
3.14367433149665 0.0044671217634118
3.14371679691462 0.00402596183059488
3.14375507659252 0.00362997374850107
3.14378959745018 0.00327419778459401
3.14382073989696 0.0029542915706649
3.14384884353787 0.00266643661061385
3.14387421203693 0.00240726320117884
3.14389711729424 0.00217378826179556
3.14391780305886 0.00196336466290911
3.14393648806791 0.00177363714620311
3.1439533687937 0.00160250801149055
3.14396862184238 0.00144810172547027
3.14398240609232 0.00130874826174715
3.14399486451238 0.00118293575026549
3.14400612596213 0.00106935419985415
3.1440163062418 0.000966701733107915
3.14402551067812 0.000874185531876006
3.14403383121247 0.00078992133738946
3.14404136096867 0.000716029904103012
3.14404814856362 0.000641489084372923
3.14405436545922 0.000601890036730128
3.14405969530072 0.000464078261843581
3.14406568869705 0.000734601004814314
3.1440670672737 -0.000458885673903225
3.14409835629682 0.00671669029673751
3.14411984828107 -0.00241829344625388
3.14420586534661 0.0196217065537461
3.1443397555153 0.00715632718419861
3.14435003457073 -0.00510051609775157
3.14440922940975 0.0169394839022484
3.14451171426817 0.00355748778218861
3.14446970124426 -0.0119600925653548
3.1444603003186 0.0100799074346452
3.14449333826018 -0.00347231912023603
3.14456881506897 0.018567680879764
3.14468259514025 0.00418833337500363
3.14463376873002 -0.0139536154208426
3.14460443257581 0.00808638457915739
3.14460924921482 -0.00712305677664199
3.14464821864706 0.014916943223358
3.14472305477552 5.02824687434733e-05
3.14456397684572 -0.0318658684273376
3.14435551816145 -0.00982586842733755
3.14436745947718 0.0122141315726625
3.14442555754727 -0.000594517554413532
3.14432010007108 -0.0204969776839354
3.14422533029424 0.00154302231606464
3.14419712105021 -0.0071848711224399
3.14423547233898 0.0148551288775601
3.14432359971326 0.0027703459791591
3.14429228168966 -0.00903395069950009
3.14431214218267 0.0130060493004999
3.14438000606748 0.000566727661738339
3.14431454800283 -0.0136583405916453
3.14428816459691 0.00838165940835472
3.1443131274555 -0.00338908769037735
3.1443894365786 0.0186509123096227
3.14450903979323 0.00526973061657535
3.14448809544316 -0.00945860063032612
3.14450370943686 0.0125813993696739
3.144560101175 -0.00130305174116409
3.14431373495264 -0.0479701927304865
3.14394423302534 -0.0259301927304865
3.14379513109803 -0.00389019273048648
3.14386642917073 0.0181498072695135
3.14399627650894 0.00781966037340297
3.14403270242925 -0.000534476311860455
3.14408293813645 0.0105816177520841
3.14413795067849 0.000420890655723878
3.14412582301709 -0.00284642293507419
3.14420755878774 0.0191935770649258
3.14433737000734 0.00676866685528887
3.14434402127425 -0.00543841347346635
3.14439983713952 0.0166015865265337
3.14449933521391 0.00329802835235625
3.14445516398907 -0.012132273321707
3.14444404125585 0.009907726678293
3.1444760999751 -0.00349598282887937
3.14455134014681 0.0185440171711206
3.14466537514759 0.00426298298577799
3.14461909686112 -0.0135186402810381
3.1445941104583 0.00852135971896193
3.1446042595259 -0.00649154619990657
3.1446495440639 0.0155484538000934
3.14473074808456 0.000692350332681767
3.14459982723232 -0.0268765207819237
3.1444412620245 -0.00483652078192365
3.14450309681668 0.0172034792180764
3.14460533825654 0.00324480875441303
3.14454967025428 -0.0143784092069908
3.14451608616221 0.00766159079300923
3.14452118280197 -0.00664226284056011
3.14456496017357 0.0153977371594399
3.14464738968868 0.0010881658642111
3.14454385378529 -0.0217953465430199
3.14443610031986 0.000244653456980101
3.1443521972702 -0.0170252633885317
3.14429214463632 0.00501473661146832
3.14428519719227 -0.00640422542032498
3.14433135493807 0.015635774579675
3.1444237120919 0.00283565618735059
3.14438175150218 -0.0112277741327446
3.14437967376085 0.0108122258672554
3.14442361196779 -0.00202458447980274
3.1492248261714 0.962267425202819
3.15846622578392 0.886012497300842
3.16680365406331 0.781473158577185
3.17380248344688 0.618292718136877
3.17878701424244 0.378613440975779
3.18193943703947 0.251871118429625
% 3.18402592980339 0.165427434354364
% 3.1853038093968 0.0901484843283007
% 3.18580047004041 0.0091836443919371
% 3.18482838799119 -0.203600054234563
% 3.18290258744885 -0.181560054234563
% 3.1811971869065 -0.159520054234563
% 3.17971218636416 -0.137480054234563
% 3.17844758582181 -0.115440054234563
% 3.17740982947558 -0.0921112150109419
% 3.17664246007747 -0.0613626646116709
% 3.1763026808307 -0.00659318474181483
% 3.17307549563981 -0.638843853436281
% 3.16679725710545 -0.616803853436281
% 3.16073941857109 -0.594763853436281
% 3.15490198003672 -0.572723853436281
% 3.14928494150236 -0.550683853436281
% 3.143888302968 -0.528643853436281
% 3.13871206443363 -0.506603853436281
% 3.13375622589927 -0.484563853436281
% 3.12902078736491 -0.462523853436281
% 3.12450574883055 -0.440483853436281
% 3.12021111029618 -0.418443853436281
% 3.11613687176182 -0.396403853436281
% 3.11228303322746 -0.374363853436281
% 3.10864959469309 -0.352323853436281
% 3.10523655615873 -0.330283853436281
% 3.10204391762437 -0.308243853436281
% 3.09907167909001 -0.286203853436281
% 3.09631984055564 -0.264163853436281
% 3.09378840202128 -0.242123853436281
% 3.09147736348692 -0.220083853436281
% 3.08938672495256 -0.198043853436281
% 3.08751648641819 -0.176003853436281
% 3.08586664788383 -0.153963853436281
% 3.08443720934947 -0.131923853436281
% 3.0832281708151 -0.109883853436281
% 3.08223953228074 -0.0878438534362806
% 3.08147129374638 -0.0658038534362806
% 3.08092345521202 -0.0437638534362806
% 3.08059601667765 -0.0217238534362806
% 3.08048897814329 0.000316146563719429
% 3.08060233960893 0.0223561465637194
% 3.08093610107456 0.0443961465637194
% 3.0814902625402 0.0664361465637194
% 3.08226482400584 0.0884761465637195
% 3.08325978547148 0.110516146563719
% 3.08447514693711 0.132556146563719
% 3.08591090840275 0.154596146563719
% 3.08756706986839 0.176636146563719
% 3.08944363133402 0.198676146563719
% 3.09154059279966 0.220716146563719
% 3.0938579542653 0.242756146563719
% 3.09636436114375 0.258525229125882
% 3.09899468458644 0.267539459413151
% 3.10168775264796 0.271074152891002
% 3.10439442528231 0.270260373977876
% 3.10707626204446 0.266106978452287
% 3.10970416240206 0.259473093068659
% 3.11225679783066 0.251053992650542
% 3.11471901740642 0.241389922501052
% 3.11708041209199 0.230889014614028
% 3.11933412842076 0.219854251139449
% 3.12147594180623 0.208508425954705
% 3.12350355759338 0.197014731475744
% 3.12541609480252 0.185492710351459
% 3.12721370936699 0.174030202543223
% 3.1288973210949 0.162692143037623
% 3.13046841683203 0.151527004389608
% 3.13192890949972 0.140571529147043
% 3.13328103837131 0.129854245172091
% 3.13452730025283 0.119398131131613
% 3.13567040443458 0.109222705218459
% 3.13671324668199 0.0993457442641483
% 3.1376588993919 0.0897847977173573
% 3.13851061656483 0.0805586368684619
% 3.13927185360073 0.0716887703119732
% 3.13994630324005 0.0632011575509744
% 3.14053795030378 0.0551282551960716
% 3.14105114913891 0.0475115118300229
% 3.14149072833682 0.040404327751517
% 3.14186212577268 0.0338751594199182
% 3.14217154913317 0.0280095126779224
% 3.1424261333777 0.022907336228023
% 3.14263401076707 0.0186681416476399
% 3.14280411390012 0.0153524849618884
% 3.1429454734451 0.0129194240330035
% 3.14306600458073 0.0111868030931958
% 3.14317141301656 0.00989488407304526
% 3.1432650839814 0.0088393088960434
% 3.14334889463631 0.00792282208605308
% 3.14342406640597 0.00711153184424381
% 3.14349157461829 0.00639011062120584
% 3.1435522598938 0.0057469444797944
% 3.14360685627345 0.00517233145051666
% 3.14365600843266 0.00465810039062766
% 3.14370028522819 0.00419725871704401
% 3.14374019041644 0.00378377893118187
% 3.14377617141373 0.00341242052718631
% 3.14380862655386 0.00307860749889685
% 3.143837911187 0.00277831913010773
% 3.14386434286409 0.00250801628784125
% 3.14388820576386 0.00226456366552655
% 3.14390975453785 0.00204519113306904
% 3.14392921759221 0.00184741973791341
% 3.14394680006494 0.0016690748081491
% 3.1439626861739 0.00150814698414357
% 3.14397704189922 0.00136299807943948
% 3.14399001578678 0.00123177943367393
% 3.14400174383251 0.00111382971232246
% 3.14401234205446 0.00100581467635168
% 3.14402193471208 0.000912716848106047
% 3.1440305714691 0.000814634556966587
% 3.14403850343608 0.000771758838626326
% 3.14404525509023 0.000578571991541843
% 3.14405295821661 0.000962053284044162
% 3.14405499439437 -0.000554817732065363
% 3.14409710486943 0.00897691274299972
% 3.14413750337155 -0.000897212318183446
% 3.14416465717771 0.00632797355024655
% 3.14417857959653 -0.00354348978630944
% 3.14425334469867 0.0184965102136906
% 3.14437529807229 0.00589416451194258
% 3.14437076021702 -0.00680173556696877
% 3.14441294286135 0.0152382644330312
% 3.14449878951549 0.00193106639407807
% 3.14443510985527 -0.0146669984364698
% 3.14439863987091 0.00737300156353017
% 3.14440754245263 -0.00559248521860507
% 3.14446181760045 0.0164475147813949
% 3.14455790159246 0.00276928362164445
% 3.14450004134574 -0.0143413329655098
% 3.14446682801609 0.00769866703449016
% 3.14447512117976 -0.0060400343002043
% 3.14452492083676 0.0159999656997957
% 3.14461462568571 0.00194100409123677
% 3.14453561396073 -0.017743349088569
% 3.14446838046984 0.00429665091143101
% 3.14443940371505 -0.0100920018699654
% 3.14444868369635 0.0119479981300346
% 3.14450091997518 -0.0015007423640724
% 3.14424048066725 -0.0505871192221562
% 3.14384480947503 -0.0285471192221562
% 3.1436695382828 -0.00650711922215622
% 3.14371466709058 0.0155328807778438
% 3.14382637936717 0.00680957453910284
% 3.14386622574597 0.00115970122103372
% 3.1439018770279 0.00597055516472519
% 3.14393151472418 -4.30159074491952e-05
% 3.14398853142039 0.0114463551498745
% 3.14405518341676 0.00188404412265448
% 3.14405378565595 -0.00216359628375685
% 3.14414234969311 0.0198764037162432
% 3.14428033333005 0.00772032367047508
% 3.14429950863718 -0.00388526224410922
% 3.14437085601474 0.0181547377558908
% 3.14448620517891 0.00491509507784978
% 3.14446292465236 -0.00957120038764184
% 3.14447741264848 0.0124687996123582
% 3.14453369582365 -0.0012121645785701
% 3.14432261722131 -0.0410035558904411
% 3.1440227816624 -0.0189635558904411
% 3.1439433461035 0.00307644410955888
% 3.1439571914317 -0.000307378468164934
% 3.14402140466219 0.013150024566186
% 3.14410160581773 0.00289020654092485
% 3.14409675383358 -0.00386060337075313
% 3.14416834779987 0.0181793966292469
% 3.14428973925465 0.00609889432594255
% 3.14429311940406 -0.00542286444431282
% 3.14434909075961 0.0166171355556872
% 3.14445030246554 0.00362520562868573
% 3.14441506399029 -0.010672900677168
% 3.14441853498352 0.011367099322832
% 3.14446625880005 -0.00182233601675684
% 3.14398525758651 -0.0943779066921759
% 3.14315167851959 -0.0723379066921759
% 3.14253849945266 -0.0502979066921758
% 3.14214572038574 -0.0282579066921758
% 3.14197334131882 -0.00621790669217583
% 3.1420213622519 0.0158220933078242
% 3.14219280597973 0.018466652258895
% 3.14237464025972 0.0179002037383263
% 3.14254714905223 0.0166015547647055
% 3.14270549914481 0.0150684637505433
% 3.14284846733272 0.0135251738318935
% 3.14297650351455 0.0120820625334797
% 3.14309083509652 0.0107842538604514
% 3.14319294375794 0.00963747842322451
% 3.14328427064414 0.00862789881715084
% 3.1433660923953 0.00773645141401248
% 3.1434395045131 0.00694597214645964
% 3.1435054476221 0.00624264965471359
% 3.14356473734374 0.00561529467308872
% 3.14361808674914 0.00505458640611877
% 3.14366612284073 0.00455263191176568
% 3.14370939934713 0.00410266936799766
% 3.14374840697202 0.00369885561119102
% 3.1437835817846 0.00333610690434844
% 3.14381531219986 0.00300997614689407
% 3.1438439448589 0.00271655566220655
% 3.14386978963246 0.00245239905017861
% 3.14389312391304 0.00221445706437096
% 3.14391419632239 0.00200002480692953
% 3.14393322993147 0.0018066970076648
% 3.14395042507248 0.00163233119473616
% 3.14396596180051 0.00147501441057881
% 3.14398000206718 0.00133303892534472
% 3.14399269161792 0.0012048712212273
% 3.14400416172762 0.00108915071870892
% 3.14401453057819 0.000984619395212195
% 3.14402390496823 0.000890258613093514
% 3.14403238031591 0.000804810923691469
% 3.14404004562674 0.000728251241902714
% 3.1440469710634 0.000656836089643714
% 3.14405325625392 0.000600202014523737
% 3.14405885731998 0.000520011197984048
% 3.14406424613888 0.000557752582163325
% 3.1440678947055 0.000171960740797693
% 3.14407700404094 0.00164990634834592
% 3.14407235761538 -0.00257919146100106
% 3.14415676570077 0.019460808538999
% 3.14429047268061 0.00728058743002368
% 3.14430491803321 -0.00439151691146993
% 3.14437120286409 0.0176484830885301
% 3.14448166889877 0.00444472384683837
% 3.14445329273522 -0.0101199565561767
% 3.14446229316966 0.0119200434438233
% 3.14451370250737 -0.00163817590253367
% 3.14417246015671 -0.0666102942290209
% 3.14361655721442 -0.0445702942290209
% 3.14328105427213 -0.0225302942290209
% 3.14316595132984 -0.000490294229020881
% 3.14327124838755 0.0215497057709791
% 3.14344685925299 0.013572467318109
% 3.1435522826603 0.00751221414346559
% 3.14361331499225 0.00469425224524697
% 3.14366139405354 0.0049215600126968
% 3.14370556653415 0.00391293611022013
% 3.14374497847823 0.00396945270627619
% 3.14378048518824 0.00313188929510062
% 3.14381290612406 0.00335229786978266
% 3.14384140590629 0.00234765857617735
% 3.14386897234921 0.00316563000750296
% 3.14389129583019 0.00129906618712347
% 3.14392016005831 0.00447377943811028
% 3.14394055008625 -0.000395773851209796
% 3.14401800999827 0.0158877562555164
% 3.14412286929841 0.00508410377289311
% 3.14412991141835 -0.00367567978422216
% 3.14420335462051 0.0183643202157778
% 3.14432547884376 0.00606052443455207
% 3.14432603883875 -0.00594852543760578
% 3.14437675358437 0.0160914745623942
% 3.1444720396738 0.00296574332247838
% 3.14442639036823 -0.0120956044362031
% 3.14441563432386 0.00994439556379688
% 3.14444938942114 -0.00319337610935562
% 3.14452765566004 0.0188466238906444
% 3.1446453226819 0.00468678048011305
% 3.14460657023191 -0.0124372704773088
% 3.14459239752714 0.00960272952269117
% 3.14461429033899 -0.00522416715262495
% 3.14467224866746 0.0168158328473751
% 3.14476555628965 0.00184569158921015
% 3.14466443743288 -0.0220694629413426
% 3.14455394280347 -2.94629413426124e-05
% 3.14443248019199 -0.0242630593555297
% 3.14430004959843 -0.00222305935552971
% 3.14438801900488 0.0198169406444703
% 3.1445188957355 0.00635840548114041
% 3.14450959547859 -0.008218456864434
% 3.14453761090994 0.013821543135566
% 3.14460518985156 -0.000305754812753601
% 3.14445594790541 -0.0295426344176191
% 3.14427072156123 -0.0075026344176191
% 3.14430589521705 0.0145373655823809
% 3.14438860170117 0.00200393124072339
% 3.14434085513502 -0.0115532444700845
% 3.14433552269032 0.0104867555299155
% 3.14437826195221 -0.00193890315266432
% 3.14369288515035 -0.135136457218675
% 3.14245172057816 -0.113096457218675
% 3.14143095600598 -0.0910564572186748
% 3.14063059143379 -0.0690164572186748
% 3.1400506268616 -0.0469764572186748
% 3.13969106228942 -0.0249364572186748
% 3.13955189771723 -0.00289645721867476
% 3.13963313314504 0.0191435427813253
% 3.13989714433929 0.0336586960686258
% 3.14024029062837 0.0349705617466452
% 3.14058730717832 0.0344327482441553
% 3.14092393564683 0.0328929454560328
% 3.14124225088438 0.0307701020552983
% 3.1415377192105 0.028323563169047
% 3.14180800888605 0.0257343719400067
% 3.14205236864134 0.0231375791187165
% 3.14227123722539 0.0206361376903854
% 3.14246594806782 0.0183060307955476
% 3.14263846284692 0.0161969250246188
% 3.14279110538714 0.0143315830205597
% 3.14292629987349 0.01270731424787
% 3.14304634561108 0.0113018332699324
% 3.14315326967372 0.0100829792580932
% 3.14324877696504 0.00901847900700513
% 3.14333427778644 0.00808168527344009
% 3.14341094858471 0.00725247438056903
% 3.14347978892997 0.00651559466969697
% 3.14354166151587 0.00585892251214563
% 3.1435973183826 0.0052724508336576
% 3.14364741941032 0.00474775471024213
% 3.14369254641952 0.00427764712907284
% 3.14373321434196 0.00385593735890607
% 3.1437698802937 0.00347725298860105
% 3.14380295107855 0.00313690398199194
% 3.14383278947964 0.00283077623550174
% 3.14385971959256 0.00255524634884291
% 3.14388403138646 0.00230711243074778
% 3.14390598463312 0.00208353690127388
% 3.14392581231291 0.00188199905638921
% 3.1439437235816 0.00170025468194037
% 3.14395990636828 0.00153630265520735
% 3.14397452965409 0.00138835450663624
% 3.14398774548951 0.00125481257750766
% 3.14399969075429 0.00113424037784733
% 3.14401048878219 0.00102536520146685
% 3.14402025061289 0.000927000938881621
% 3.14402907669417 0.000838215318013822
% 3.1440370565097 0.000757747787097618
% 3.14404427456896 0.000685864065257757
% 3.1440507938081 0.000617983761941618
% 3.14405671966403 0.000567187424413344
% 3.14406196497847 0.000481875464858856
% 3.14406716110775 0.000557350390805606
% 3.14407014882319 4.01926966202754e-05
% 3.14408166376682 0.00226279602940056
% 3.14407701461715 -0.00319262596364525
% 3.14415528835751 0.0188473740363548
% 3.14428329681109 0.00675431667993241
% 3.14429324244414 -0.00476519007129305
% 3.14435579054342 0.017274809928707
% 3.14446311775223 0.00419063183194086
% 3.14443336173528 -0.0101418352214242
% 3.14444214338307 0.0118981647785758
% 3.14449414922864 -0.0014969956632648
% 3.14424105327596 -0.0491221948736434
% 3.14386003132722 -0.0270821948736434
% 3.14369940937849 -0.00504219487364337
% 3.14375918742975 0.0169978051263566
% 3.14388206963163 0.00757863524907833
% 3.14392345076844 0.000697592114481295
% 3.14395645136111 0.00590252641914226
% 3.14398173617495 -0.000845563651196609
% 3.14408348053844 0.0211944363488034
% 3.14423529248397 0.00916795275705901
% 3.14427034388252 -0.00215767304596267
% 3.14435896715206 0.0198823269540373
% 3.14449124368099 0.00657297883056602
% 3.14448609137072 -0.00760344088458422
% 3.14452025696187 0.0144365591154158
% 3.14459459192186 0.000430432882474657
% 3.14448087176998 -0.0231744632587954
% 3.14435932713739 -0.00113446325879537
% 3.14426216011071 -0.0182989420772888
% 3.14418937068994 0.00374105792271125
% 3.1441805233356 -0.00551052879079854
% 3.14423561804769 0.0165294712092015
% 3.14433950775294 0.0042484698410945
% 3.14432123961252 -0.007902097924939
% 3.14435241863327 0.014137902075061
% 3.144429673414 0.00131305407088076
% 3.14436650621198 -0.0139464944760263
% 3.14433724126722 0.00809350552397374
% 3.14435677051062 -0.0041876568424229
% 3.1444250939422 0.0178523431575771
% 3.1445359602487 0.00432091814243996
% 3.14450147937133 -0.0112170936159468
% 3.14449950843517 0.0108229063840532
% 3.14453831867209 -0.00306085900089968
% 3.14461791008208 0.0189791409991003
% 3.14473440305003 0.00431945259158458
% 3.14468313180629 -0.0145737013409706
% 3.14464759479288 0.00746629865902944
% 3.14464298971322 -0.00838731459096556
% 3.14466931656731 0.0136526854090344
% 3.14473046905639 -0.00142218759307886
% 3.14433392593931 -0.0778864358229492
% 3.14366526158108 -0.0558464358229492
% 3.14321699722285 -0.0338064358229492
% 3.14298913286462 -0.0117664358229492
% 3.14298166850639 0.0102735641770508
% 3.14308652994736 0.0106987240178608
% 3.14318839413808 0.00967411412492022
% 3.14328013015695 0.00867308965026995
% 3.14336237900951 0.00777668086031993
% 3.14343617085174 0.00698168758652111
% 3.14350245166142 0.00627447434982628
% 3.14356204258218 0.00564370980114248
% 3.14361566115582 0.00508000492707075
% 3.14366393819187 0.00457540228426237
% 3.14370743067033 0.00412309340596232
% 3.14374663210588 0.00371719370408994
% 3.14378198101146 0.00335258741195591
% 3.14381386793902 0.00302479810020495
% 3.14384264140803 0.00272989570194179
% 3.14386861294307 0.00246441130633439
% 3.14389206140455 0.00222528098968014
% 3.14391323670636 0.00200977937201068
% 3.14393236308895 0.001815497147436
% 3.14394964188034 0.00164026112963603
% 3.14396525413244 0.00148218928983688
% 3.14397936241836 0.00133946789388891
% 3.14399211374887 0.00121079820959195
% 3.14400363856445 0.00109416490541497
% 3.1440140600404 0.000990130284382641
% 3.14402347191161 0.000892243958186689
% 3.14403201390007 0.000816153734305025
% 3.14403962894321 0.000706854893133745
% 3.14404690136628 0.000747629720437232
% 3.14405214171648 0.000300440320165191
% 3.14406280349482 0.00183191534678005
% 3.1440602799377 -0.00233662677001201
% 3.14414711367 0.019703373229988
% 3.14428335135472 0.00754416371500878
% 3.1443006985016 -0.00407473434089072
% 3.14437015115819 0.0179652656591093
% 3.14448369718122 0.00474393894768033
% 3.14445864138581 -0.00975509803062403
% 3.1444712904055 0.012284901969376
% 3.14452597894434 -0.00134719420158329
% 3.14429149275914 -0.04555004283896
% 3.14394619233075 -0.02351004283896
% 3.14382129190236 -0.00147004283895995
% 3.14391679147397 0.0205699571610401
% 3.14406713032223 0.00949781249129561
% 3.14411350369289 -0.000223138358883723
% 3.14411851350804 0.00122510138899816
% 3.14410727594793 -0.00347261341059408
% 3.14418274981383 0.0185673865894059
% 3.14430736548017 0.00635574667875376
% 3.14431198352078 -0.00543213855582214
% 3.14436786213522 0.0166078614441779
% 3.1444684060054 0.00350091259086855
% 3.14442990119923 -0.0112018738256412
% 3.14442808246097 0.0108381261743588
% 3.14447015892538 -0.00242283329171384
% 3.14460544758623 0.0294805654602739
% 3.14482491160049 0.0144122373929413
% 3.1448885598399 -0.00168258951157495
% 3.14417255485911 -0.141518406646478
% 3.14286757079264 -0.119478406646478
% 3.14178298672618 -0.0974384066464781
% 3.14091880265971 -0.0753984066464781
% 3.14027501859325 -0.0533584066464781
% 3.13985163452678 -0.0313184066464781
% 3.13964865046032 -0.00927840664647808
% 3.13966606639386 0.0127615933535219
% 3.13990388232739 0.0348015933535219
% 3.14025556742764 0.0355354266956484
% 3.14060674594974 0.0347002777254619
% 3.14094515273396 0.0329810791173735
% 3.14126377766868 0.0307439078267792
% 3.14155861972369 0.0282245031761842
% 3.14182769887425 0.0255913269357859
% 3.14207051434828 0.0229717678698846
% 3.14228769040285 0.0204634430445078
% 3.14248069779302 0.0181380349897494
% 3.14265159449208 0.0160413048224549
% 3.14280276278045 0.0141923528510991
% 3.14293665122302 0.0125853356619735
% 3.14305555680914 0.0111957815620388
% 3.14316148848496 0.00999055360329683
% 3.143256128156 0.00893738060487346
% 3.14334086536217 0.00801006062904259
% 3.14341686027568 0.00718892207267157
% 3.1434851000062 0.00645902403019064
% 3.14354643735065 0.00580844486052427
% 3.14360161619103 0.00522732321434522
% 3.14365128954047 0.0047073466744971
% 3.14369603336227 0.00424141768585467
% 3.1437363575431 0.00382341847967017
% 3.14377271482084 0.00344803706789406
% 3.14380550817721 0.0031106342063482
% 3.1438350970425 0.0028071388519997
% 3.14386180255939 0.00253396452541099
% 3.14388591208744 0.00228794108423717
% 3.14390768308593 0.00206625861436442
% 3.14392734648052 0.001866420304354
% 3.14394510959848 0.00168620328803253
% 3.14396115873648 0.00152362431126066
% 3.14397566142137 0.00137691266625931
% 3.14398876839247 0.00124448155362411
% 3.14400061538322 0.00112491659629123
% 3.14401132461907 0.00101693057495926
% 3.14402100638773 0.000919423156607572
% 3.14402975969696 0.000831238688819568
% 3.14403767524629 0.000751871177675214
% 3.14404483007544 0.000679094651264857
% 3.1440513106635 0.000617022960607875
% 3.14405713314917 0.000547474174339892
% 3.14406254595324 0.000535086639269246
% 3.14406687689101 0.00033110091555281
% 3.14407322719396 0.000938959673654957
% 3.1440714438084 -0.00129563678611406
% 3.14416868744054 0.020744363213886
% 3.14431411601146 0.00834135097030569
% 3.14433729526316 -0.00370550062863719
% 3.14441044025688 0.0183344993713628
% 3.14452639656039 0.00485676133086431
% 3.14449926259801 -0.0102835538064101
% 3.14450662705995 0.0117564461935899
% 3.14455459740416 -0.00216237735186843
% 3.14569697230863 0.230637358247655
% 3.14778386348478 0.186740876982355
% 3.14946161913156 0.148810252372608
% 3.15077838238517 0.114542398348983
% 3.15176258450213 0.0822980250438518
% 3.15242565881614 0.0503168377571237
% 3.15275246207589 0.0150438141936591
% 3.15259351948039 -0.0468323332930403
% 3.15223539614746 -0.0247923332930403
% 3.15213844147181 0.00540139816339689
% 3.15169449161136 -0.0941913702547407
% 3.15086277790881 -0.0721513702547407
% 3.15025146420626 -0.0501113702547406
% 3.14986055050372 -0.0280713702547406
% 3.14969003680117 -0.00603137025474063
% 3.15083065949347 0.23415590871586
% 3.15292100136145 0.183912464879138
% 3.15454377208073 0.140641678977252
% 3.15575250663678 0.101105232231867
% 3.15657125233615 0.0626439076420905
% 3.15698890434292 0.0208864937120194
% 3.15685387832907 -0.0478916964814367
% 3.15648516136425 -0.0258516964814367
% 3.15648959337279 0.0267380981890182
% 3.15646344128503 -0.031968515741218
% 3.15633124748515 0.00552975576500382
% 3.15573754217893 -0.124270817009647
% 3.15460503400883 -0.102230817009647
% 3.15369292583873 -0.0801908170096474
% 3.15300121766864 -0.0581508170096474
% 3.15252990949854 -0.0361108170096474
% 3.15227900132844 -0.0140708170096474
% 3.15252611471393 0.0634934941064153
% 3.15299180629021 0.0296448211488806
% 3.15306538374026 -0.0149293311380074
% 3.15331797957236 0.0654484975577294
% 3.15379637953161 0.030231494292241
% 3.15386487387431 -0.0165326257523512
% 3.15408355829284 0.0602695094581376
% 3.1544999751303 0.0230138580343549
% 3.15444939002399 -0.0331308792965548
% 3.15425393852332 -0.00595942083702159
% 3.16146708429139 1.44858857445078
% 3.17574164267044 1.4063231013586
% 3.18958182501937 1.36171336842872
% 3.20296056648579 1.31403492485423
% 3.21584216130627 1.26228403924282
% 3.22817858626728 1.20500095295948
% 3.23990324205286 1.13993020415634
% 3.25091942409477 1.06330620422423
% 3.26107682700903 0.968174378628584
% 3.27011740712463 0.839941644491426
% 3.27754086311497 0.644749553575779
% 3.28251503957031 0.350085737493001
% 3.28498018296153 0.142942940749977
% 3.28551493224145 -0.0359930847642516
% 3.27583394083255 -1.90020519701616
% 3.2571102091154 -1.84454114641378
% 3.2389357807007 -1.79034453652596
% 3.22129615292143 -1.73758101932839
% 3.20417716181308 -1.68621720234244
% 3.18756497265269 -1.63622062973502
% 3.17144607068386 -1.5875597640313
% 3.15580725202171 -1.54020396839957
% 3.1406356147324 -1.49412348946225
% 3.12591855008219 -1.44928944057973
% 3.11164373395156 -1.40567378554658
% 3.09779911841067 -1.36324932263037
% 3.08437292345315 -1.32198966887376
% 3.07135362888594 -1.28186924456909
% 3.05872996637408 -1.2428632578027
% 3.0464909116403 -1.2049476889524
% 3.03462567682051 -1.16809927500689
% 3.02312370297767 -1.13229549356014
% 3.01197465277828 -1.09751454631716
% 3.00116840333705 -1.06373534193007
% 2.99069503923757 -1.03093747796619
% 2.98054484573877 -0.999101221792054
% 2.97070830217911 -0.968207490141402
% 2.9611760755928 -0.938237827120155
% 2.95193901455525 -0.909174380389617
% 2.942988143277 -0.880999875261289
% 2.93431465596852 -0.853697586434189
% 2.9259099115008 -0.827251307110282
% 2.91776542838906 -0.801645315237255
% 2.90987288012961 -0.776864336652464
% 2.90222409092165 -0.752893504939428
% 2.89481103180765 -0.72971831786078
% 2.88762581726684 -0.707324590300855
% 2.88066277136383 -0.685284590300855
% 2.87392012546082 -0.663244590300855
% 2.86739787955782 -0.641204590300855
% 2.86109603365481 -0.619164590300855
% 2.8550145877518 -0.597124590300855
% 2.84915354184879 -0.575084590300855
% 2.84351289594578 -0.553044590300855
% 2.83809265004277 -0.531004590300855
% 2.83289280413976 -0.508964590300855
% 2.82791335823676 -0.486924590300854
% 2.82315431233375 -0.464884590300854
% 2.81861566643074 -0.442844590300854
% 2.81429742052773 -0.420804590300854
% 2.81019957462472 -0.398764590300854
% 2.80632212872171 -0.376724590300854
% 2.80266508281871 -0.354684590300854
% 2.7992284369157 -0.332644590300854
% 2.79601219101269 -0.310604590300854
% 2.79301634510968 -0.288564590300854
% 2.79024089920667 -0.266524590300854
% 2.78768585330366 -0.244484590300854
% 2.78535120740065 -0.222444590300854
% 2.78323696149765 -0.200404590300854
% 2.78134311559464 -0.178364590300854
% 2.77966966969163 -0.156324590300854
% 2.77821662378862 -0.134284590300854
% 2.77698397788561 -0.112244590300854
% 2.7759717319826 -0.0902045903008544
% 2.77517988607959 -0.0681645903008544
% 2.77460844017659 -0.0461245903008544
% 2.77425739427358 -0.0240845903008544
% 2.77412674837057 -0.0020445903008544
% 2.77421650246756 0.0199954096991456
% 2.77452665656455 0.0420354096991456
% 2.77505721066154 0.0640754096991456
% 2.77580816475853 0.0861154096991456
% 2.77677951885553 0.108155409699146
% 2.77797127295252 0.130195409699146
% 2.77938342704951 0.152235409699146
% 2.7810159811465 0.174275409699146
% 2.78286893524349 0.196315409699146
% 2.78494228934048 0.218355409699146
% 2.78723604343747 0.240395409699146
% 2.78975019753447 0.262435409699146
% 2.79248475163146 0.284475409699146
% 2.79543970572845 0.306515409699146
% 2.79861505982544 0.328555409699146
% 2.80201081392243 0.350595409699146
% 2.80562696801942 0.372635409699146
% 2.80946352211642 0.394675409699146
% 2.81352047621341 0.416715409699146
% 2.8177978303104 0.438755409699146
% 2.82229558440739 0.460795409699146
% 2.82701373850438 0.482835409699146
% 2.83195229260137 0.504875409699146
% 2.83711124669836 0.526915409699146
% 2.84249060079535 0.548955409699146
% 2.84809035489235 0.570995409699146
% 2.85391050898934 0.593035409699146
% 2.85995106308633 0.615075409699146
% 2.86621201718332 0.637115409699146
% 2.87269337128031 0.659155409699146
% 2.8793951253773 0.681195409699146
% 2.8863172794743 0.703235409699146
% 2.89345983357129 0.725275409699146
% 2.90082278766828 0.747315409699146
% 2.90840614176527 0.769355409699147
% 2.91620989586226 0.791395409699147
% 2.92423404995925 0.813435409699147
% 2.93247860405624 0.835475409699147
% 2.94094355815324 0.857515409699147
% 2.94962891225023 0.879555409699147
% 2.95853466634722 0.901595409699147
% 2.96766082044421 0.923635409699147
% 2.9770073745412 0.945675409699147
% 2.98653797292872 0.960444267805197
% 2.99616957128443 0.965875403335988
% 3.00582483375425 0.965177090629104
% 3.0154486518475 0.959586528020284
% 3.02499447449304 0.949578001088238
% 3.03441825891566 0.935178883435648
% 3.0436743222898 0.916033791391437
% 3.05271110674509 0.891323099666352
% 3.06146517791225 0.859491133766353
% 3.06985039445443 0.817552174669279
% 3.0777339705674 0.759163047925945
% 3.08487165091836 0.668373022266054
% 3.09075307349218 0.507911492496426
% 3.09539568244751 0.420610298570529
% 3.09940928921261 0.38211105444882
% 3.10308456915823 0.352944934676053
% 3.10649075139361 0.328291512398685
% 3.10966414572239 0.306387353357372
% 3.11262800206121 0.286383914406613
% 3.11539895940068 0.267807553487834
% 3.11798983171932 0.250366910240893
% 3.12041101508565 0.233869763024694
% 3.12267127584005 0.218182387855082
% 3.12477822703522 0.203207851179263
% 3.12673863438397 0.188873618569803
% 3.12855862303552 0.17512411174089
% 3.13024382391196 0.161916063547433
% 3.13179948195046 0.149215544151614
% 3.13323053986909 0.136996039574356
% 3.13454170622997 0.125237232601789
% 3.13573751383053 0.113924287510081
% 3.13682237292924 0.103047532232235
% 3.13780062306038 0.0926024939954237
% 3.1386765869982 0.0825902935690085
% 3.13945463071177 0.0730184491457955
% 3.14013923390528 0.0639021895552141
% 3.14073507699399 0.0552664281874908
% 3.14124715207499 0.0471485880122141
% 3.14168090716836 0.0396024306617174
% 3.14204243295002 0.0327027256709165
% 3.1423386937136 0.0265494270440522
% 3.14257777400546 0.0212666313288996
% 3.14276902652847 0.0169838732717626
% 3.1429228353794 0.013777896914337
% 3.14304958120092 0.0115712673904303
% 3.14315785252001 0.0100829964278372
% 3.14325313330921 0.00897316141152205
% 3.14333819388616 0.00803895397914303
% 3.14341446224615 0.00721471801782626
% 3.14348294563779 0.00648196031013059
% 3.14354450003889 0.00582891991106697
% 3.14359987276601 0.00524562551281457
% 3.14364971958017 0.00472373731817228
% 3.14369461882926 0.00425611250058976
% 3.14373508244018 0.00383660968305144
% 3.14377156492673 0.00345988762789561
% 3.14380447082057 0.00312129113987157
% 3.14383416090887 0.00281672652002066
% 3.14386095753678 0.00254259906226482
% 3.14388514911178 0.00229571593668504
% 3.1439069940514 0.0020732719873288
% 3.14392672407161 0.00187273205525675
% 3.14394454733627 0.00169192087680456
% 3.1439606505813 0.00152872813008772
% 3.14397520247668 0.00138165094467393
% 3.14398835284137 0.00124842199271263
% 3.14400024189182 0.0011293880979089
% 3.14401098062263 0.00101835806344789
% 3.14402071522929 0.000928563270503393
% 3.14402943228338 0.00081484754713925
% 3.14403759889337 0.00081847445054626
% 3.14404402910211 0.000467567296975295
% 3.14405370336374 0.00146728503017902
% 3.14405310271799 -0.0015874141814307
% 3.14414742857617 0.0204525858185693
% 3.14429067077086 0.00819585311820256
% 3.14431374260764 -0.00358148576226735
% 3.14438812775001 0.0184585142377327
% 3.14450591256038 0.00509844783448421
% 3.14448322187433 -0.00963658504279539
% 3.14449705602391 0.0124034149572046
% 3.14455192015406 -0.00143058892616218
% 3.1442744681202 -0.0540598178458178
% 3.14384406994174 -0.0320198178458178
% 3.14363407176329 -0.00997981784581778
% 3.14364447358483 0.0120601821541822
% 3.1437305680697 0.0051587148194737
% 3.14376956192694 0.00264005662893531
% 3.14380509057493 0.00446567296908039
% 3.14383572557889 0.00166132782286419
% 3.14386961742935 0.00511704226896171
% 3.14389716123646 0.00039171915448934
% 3.14394519524433 0.00921508241765455
% 3.1439953587654 0.000817621798296544
% 3.1440106065984 0.00223194480038856
% 3.14401548914003 -0.0012554364743959
% 3.14411313477528 0.0207845635256041
% 3.14426036870949 0.00866222331590072
% 3.14428944225743 -0.00284751372920609
% 3.14437116712013 0.0191924862707939
% 3.14449648947109 0.00587198392010568
% 3.14448327770754 -0.00851433662891113
% 3.14450833434126 0.0135256633710889
% 3.14457400532774 -0.000391466074044812
% 3.14442891256295 -0.0286270868834882
% 3.14425284169412 -0.00658708688348814
% 3.14429717082528 0.0154529131165119
% 3.14438889649127 0.00289222008136441
% 3.14435148339683 -0.0103748389693281
% 3.14435793500714 0.0116651610306719
% 3.14441109673014 -0.00103281642975197
% 3.14428987998406 -0.023210532787684
% 3.14416797465618 -0.00117053278768402
% 3.14420276616791 0.0081288351337476
% 3.14423007058613 -0.00266795148900544
% 3.14431359107124 0.0193720485109946
% 3.14444220117504 0.00634997224883758
% 3.14443784155574 -0.0072218961090462
% 3.14447582259465 0.0148181038909538
% 3.14455545351803 0.00110808078391272
% 3.14446772395597 -0.0186539931943604
% 3.14439138402403 0.00338600680563956
% 3.14435921756795 -0.00981929802234839
% 3.14437122458772 0.0122207019776516
% 3.1444292369085 -0.000618237821400186
% 3.14432143351058 -0.0209424417636851
% 3.14422220909294 0.00109755823631492
% 3.1441922529249 -0.00708879184540296
% 3.14423156500644 0.014951208154597
% 3.14432072812165 0.00288141488699248
% 3.14429082564831 -0.0088619095547512
% 3.14431240655276 0.0131780904452488
% 3.14438190404415 0.000721407831438125
% 3.14431836197382 -0.0134298218969698
% 3.14429426375485 0.00861017810303022
% 3.14432106240788 -0.00325044749707771
% 3.14439875793291 0.0187895525029223
% 3.14451943886078 0.00534663307071219
% 3.14449861098805 -0.00951220761671314
% 3.14451368891188 0.0125277923832869
% 3.14456915663176 -0.00143424840656876
% 3.14427749433029 -0.0568982118886618
% 3.1438187122114 -0.0348582118886618
% 3.14358033009251 -0.0128182118886618
% 3.14356234797363 0.00922178811133822
% 3.14363229749133 0.00476811542936242
% 3.14367876521458 0.00452542922043411
% 3.14372087875646 0.00389727915654185
% 3.14375876931548 0.00368083264732581
% 3.14379288176511 0.00314165727823061
% 3.14382386306437 0.00305460257312425
% 3.14385142284994 0.00245735454199002
% 3.14387715992834 0.00269006113695957
% 3.14389893048725 0.00166405064599856
% 3.14392253550223 0.00305695234986927
% 3.1439387310997 0.000182167144400382
% 3.14398332202655 0.00873601822566478
% 3.14402768358836 0.000136294135426691
% 3.1440487793011 0.00408284841228784
% 3.1440555516943 -0.00272836977269759
% 3.14413846799657 0.0193116302273024
% 3.1442712788775 0.00725054595905958
% 3.14428659883574 -0.00418655431154261
% 3.14435493329262 0.0178534456884574
% 3.14446784474919 0.00472884562569839
% 3.14444389561834 -0.00951867179740228
% 3.14445890890036 0.0125213282025977
% 3.14451643323119 -0.00101646203716063
% 3.1443427009299 -0.0337299982209172
% 3.14411560094769 -0.0116899982209172
% 3.14410890096548 0.0103500017790828
% 3.14416069093819 7.99276310312763e-06
% 3.14414663251938 -0.00281967652483538
% 3.14422863575413 0.0192203234751646
% 3.14435812146791 0.00667681927988865
% 3.14436255230917 -0.00579065102735636
% 3.1444148457989 0.0162493489726436
% 3.14451046140976 0.00287377319967848
% 3.14445937720357 -0.0130906144384873
% 3.14443867105918 0.00894938556151274
% 3.14446132312548 -0.00441897230195713
% 3.14452733340246 0.0176210276980429
% 3.14463296629148 0.00350555010591446
% 3.14457851344838 -0.0143961187257545
% 3.14454475226112 0.00764388127424554
% 3.14454802530966 -0.00698927156674274
% 3.14458833259399 0.0150507284332573
% 3.14466651459905 0.000585672577340005
% 3.1445437633509 -0.0251359222058735
% 3.14440260412884 -0.00309592220587345
% 3.14448184490679 0.0189440777941266
% 3.14460172772878 0.00503248660433973
% 3.1445708994306 -0.011198146240723
% 3.14456911796819 0.010841853759277
% 3.14460509953764 -0.00364553986952933
% 3.14467884413894 0.0183944601304707
% 3.14478782379976 0.00340147203270441
% 3.14471673448425 -0.0176193351350972
% 3.14465074113289 0.00442066486490283
% 3.14460791048139 -0.0129867951668317
% 3.14458824252972 0.00905320483316833
% 3.14460445246313 -0.00581121815071358
% 3.14465654028162 0.0162287818492864
% 3.14474440420298 0.00134400242149648
% 3.14463278496508 -0.0236678500003276
% 3.14450630646508 -0.0016278500003276
% 3.14417998909184 -0.0636356246480455
% 3.14365383284536 -0.0415956246480455
% 3.14334807659888 -0.0195556246480455
% 3.1432627203524 0.0024843753519545
% 3.14336909542678 0.018790639525842
% 3.14351882119535 0.0111545141862995
% 3.14360366168295 0.00581358333519931
% 3.14365453624345 0.00436132876377869
% 3.14369877525032 0.00448647261108709
% 3.14373903954721 0.00356638676661326
% 3.14377530339828 0.00368638344649973
% 3.14380770820024 0.00279457694596215
% 3.14383780341095 0.00322446519678246
% 3.14386361190019 0.0019372326512968
% 3.14389053744021 0.00344787535120769
% 3.14391071563465 0.000587763538181717
% 3.14394935544848 0.00714019922741619
% 3.14398353128775 -0.000305031373980962
% 3.14403778437966 0.0111556497573321
% 3.14409980799351 0.00124907301129847
% 3.14409183604955 -0.0028434618027554
% 3.14417360143152 0.0191965381972446
% 3.14430437253799 0.00695768309641734
% 3.14431491181341 -0.00484982801332378
% 3.14437661353327 0.0171901719866762
% 3.14448250368482 0.00398785832220102
% 3.14444861301708 -0.0107659918692368
% 3.14445115309839 0.0112740081307632
% 3.14449657893763 -0.00218884028349512
% 3.14506971912617 0.116816877992697
% 3.14611484358935 0.0922080146432833
% 3.14691987678232 0.0687986239511853
% 3.14749306194437 0.0458384084575788
% 3.14783216638041 0.0219824787500359
% 3.14790337703077 -0.00774034867787644
% 3.14818789300543 0.0646435436102148
% 3.1487079362479 0.0393651048837758
% 3.14896283775593 0.0116151967216146
% 3.14884284397704 -0.0356139524989293
% 3.14859690445205 -0.0135739524989293
% 3.14862901027318 0.0199951167258803
% 3.14865580289522 -0.014636592318433
% 3.14865943066226 0.0153621457256739
% 3.14861666146036 -0.0239159861057518
% 3.1484877015993 -0.0018759861057518
% 3.14687744656745 -0.32017502026398
% 3.14378589636481 -0.29813502026398
% 3.14091474616217 -0.27609502026398
% 3.13826399595953 -0.25405502026398
% 3.13583364575689 -0.23201502026398
% 3.13362369555425 -0.20997502026398
% 3.13163414535161 -0.18793502026398
% 3.12986499514897 -0.16589502026398
% 3.12831624494633 -0.14385502026398
% 3.12698789474369 -0.12181502026398
% 3.12587994454105 -0.0997750202639799
% 3.12499239433841 -0.0777350202639799
% 3.12432524413577 -0.0556950202639799
% 3.12387849393313 -0.0336550202639799
% 3.12365214373049 -0.0116150202639799
% 3.12364619352785 0.0104249797360201
% 3.12386064332521 0.0324649797360201
% 3.12429549312257 0.0545049797360201
% 3.12495074291993 0.0765449797360201
% 3.12580978319687 0.0952630756503696
% 3.1268101641876 0.104813122497319
% 3.1278829101755 0.109736075080989
% 3.12898968089372 0.111618068564138
% 3.13010436360671 0.111318474032589
% 3.13120792438735 0.109393682097234
% 3.13228608820808 0.106239082048345
% 3.13332803945818 0.102151167970874
% 3.13432559479021 0.09735989843564
% 3.13527263360862 0.0920478652468891
% 3.13616468692606 0.0863627982404832
% 3.13699863259321 0.0804263351900381
% 3.13777246687189 0.0743405205449028
% 3.13848513366417 0.0681928379114363
% 3.1391363991368 0.0620602566144143
% 3.13972676338805 0.0560125936351216
% 3.14025740321892 0.0501153725395324
% 3.14073014133351 0.0444322503779178
% 3.1411474372764 0.0390269382016843
% 3.14151239351428 0.0339643093725849
% 3.14182876514636 0.0293100170440478
% 3.14210095236219 0.0251274261217188
% 3.14233394074805 0.021470251050055
% 3.14253314133791 0.0183698669226114
% 3.14270408828261 0.0158195220182313
% 3.1428520068716 0.0137641957797484
% 3.1429813714987 0.0121087296400748
% 3.14309564769548 0.0107465097160613
% 3.14319733224415 0.0095904000164421
% 3.14328820797008 0.00858474516946931
% 3.14336962290375 0.00769824156566208
% 3.14344267423529 0.00691202474101235
% 3.143508296364 0.00621240100156981
% 3.14356729978334 0.0055882828676364
% 3.14362039330783 0.00503042202945966
% 3.14366820033445 0.00453098329384952
% 3.14371127150464 0.00408325074426711
% 3.14375009485447 0.00368141922253213
% 3.14378510413258 0.00332043639931209
% 3.14381668572417 0.00299588191940224
% 3.14384518448677 0.00270387059971778
% 3.14387090871837 0.00244097572083452
% 3.14389413441949 0.00220416450351848
% 3.14391510897825 0.00199074724799342
% 3.14393405436625 0.00179833035284428
% 3.14395116994178 0.00162478475140503
% 3.14396663487785 0.00146820246238602
% 3.1439806103699 0.00132689594778044
% 3.14399324140144 0.0011993103604108
% 3.1440046588021 0.00108416977241148
% 3.1440149796586 0.000980001528089609
% 3.14402431192246 0.000886451243506388
% 3.14403274520144 0.000800204552706383
% 3.14404038612385 0.000727979928301448
% 3.14404724169143 0.000643133587747444
% 3.14405363884575 0.000636297277006674
% 3.14405870246743 0.000376427058243305
% 3.14406632672731 0.00114842491918482
% 3.14406469784334 -0.00147420171424959
% 3.1441601558262 0.0205657982857504
% 3.14430412853613 0.00822874370176253
% 3.14432677560517 -0.00369932989507872
% 3.14439998230622 0.0183406701049213
% 3.14451629466744 0.00492180213934366
% 3.14449072993 -0.0100347496273509
% 3.14450058243372 0.0120052503726492
% 3.14455130618744 -0.00186049962862093
% 3.14381250823479 -0.145899090903229
% 3.14246371732575 -0.123859090903229
% 3.14133532641672 -0.101819090903229
% 3.14042733550769 -0.0797790909032291
% 3.13973974459866 -0.0577390909032291
% 3.13927255368962 -0.0356990909032291
% 3.13902576278059 -0.0136590909032291
% 3.13899937187156 0.00838090909677095
% 3.13919338096253 0.030420909096771
% 3.13952717793336 0.036338485069418
% 3.1398972148406 0.0376688963791908
% 3.14027132581336 0.037153298172526
% 3.14063508971867 0.0355994828895568
% 3.14098019279305 0.0334211319862528
% 3.14130169186434 0.030878682271048
% 3.14159686586328 0.0281561175171129
% 3.14186460997401 0.0253927046287529
% 3.14210506035232 0.0226973710348
% 3.14231931996769 0.0201545520381635
% 3.1425092185179 0.0178251580050641
% 3.14267706998708 0.0157451358300443
% 3.14282541780791 0.0139244283365313
% 3.14295678685049 0.0123493801794047
% 3.14307348442158 0.0109901340384162
% 3.14317749050113 0.00981108187158678
% 3.14327044467973 0.00877975384825145
% 3.1433536972243 0.00787075506596424
% 3.14342837730583 0.00706526123946305
% 3.14349544817379 0.00634891235271149
% 3.14355574357405 0.00571016769943471
% 3.14360999163293 0.00513944407714167
% 3.14365883207692 0.00462864471932759
% 3.14370282952119 0.00417084413613776
% 3.14374248406792 0.00376006520838194
% 3.14377823995715 0.00339111263882437
% 3.14381049274739 0.00305944540930973
% 3.14383959535366 0.00276107584439581
% 3.14386586317797 0.00249248901703849
% 3.14388957850481 0.00225057635046887
% 3.14391099429475 0.00203258163910916
% 3.14393033747508 0.00183605442623972
% 3.14394781181426 0.00165881340903841
% 3.14396360043052 0.00149890984352239
% 3.14397786802029 0.00135460811066581
% 3.14399076276604 0.00122434103931883
% 3.14400241817865 0.00110674148340457
% 3.14401295429361 0.00100048150663083
% 3.144022480033 0.000904666372972163
% 3.14403109126854 0.000817580735042863
% 3.14403888220819 0.000740607195146075
% 3.14404591128431 0.000665208027649718
% 3.1440523258421 0.000617703530950806
% 3.14405791262989 0.000499654025994308
% 3.14406380844623 0.000679509243822516
% 3.14406614677545 -0.000211843399793589
% 3.14408664842458 0.00431217322557502
% 3.14409134352154 -0.00337315383500798
% 3.14416781198319 0.018666846164992
% 3.14429378060443 0.00652687808314974
% 3.14430091474321 -0.0051000503260661
% 3.14436011423995 0.0169399496739339
% 3.14446409186947 0.00385557622943791
% 3.14443029607837 -0.0106147344492767
% 3.14443434873388 0.0114252655507233
% 3.14448198540799 -0.00189793072832199
% 3.14372246810988 -0.150005528892986
% 3.14233261282095 -0.127965528892986
% 3.14116315753202 -0.105925528892986
% 3.14021410224309 -0.0838855288929859
% 3.13948544695416 -0.0618455288929859
% 3.13897719166523 -0.0398055288929859
% 3.1386893363763 -0.0177655288929859
% 3.13862188108737 0.00427447110701413
% 3.13877482579844 0.0263144711070141
% 3.13909307596472 0.0373355621480132
% 3.13947811645658 0.03967253622496
% 3.13987491241081 0.0396866546196663
% 3.1402654988211 0.0384306274388831
% 3.14063965783003 0.0364011743477593
% 3.14099115567191 0.0338983940278873
% 3.14131629329935 0.0311291314599849
% 3.1416131795122 0.0282481111106854
% 3.14188130458483 0.025376903413612
% 3.14212125252708 0.0226126850380032
% 3.14233447187988 0.0200311855212004
% 3.14252305777521 0.017685993544189
% 3.14268951897824 0.0156062470616838
% 3.1428365274993 0.0137954571521384
% 3.14296667698574 0.0122344401346996
% 3.14308229655745 0.0108894742082054
% 3.14318535924648 0.00972306359791665
% 3.14327748642464 0.00870237203303108
% 3.14336000990503 0.00780232404478285
% 3.14343404397136 0.0070044892225876
% 3.14350054032677 0.00629478185932489
% 3.14356032345088 0.00566184296273875
% 3.14361411378325 0.00509622351127357
% 3.14366254455665 0.00458993116870356
% 3.14370617483279 0.0041361240586692
% 3.14374549992083 0.00372889354861348
% 3.14378095989492 0.00336310126918739
% 3.14381294667217 0.00303425418049147
% 3.14384180996996 0.00273840537883574
% 3.14386786237164 0.00247207495678666
% 3.14389138366892 0.00223218449833709
% 3.14391262461201 0.00201600412040684
% 3.14393181016312 0.00182110610265654
% 3.14394914234133 0.00164532953736077
% 3.14396480270203 0.0014867426044157
% 3.14397895454996 0.00134362698035949
% 3.1439917448094 0.00121442490783998
% 3.14400330589998 0.00109779320856857
% 3.14401375677297 0.000992381388484774
% 3.14402320570204 0.000897404427023459
% 3.14403174693298 0.000810841760219275
% 3.14403947670043 0.00073511173046879
% 3.14404644316953 0.000658182089496658
% 3.14405282793633 0.000618771269391491
% 3.1440582890301 0.000473447486132211
% 3.14406447766345 0.000764279182588884
% 3.14406583266814 -0.000493278243535408
% 3.14409954635277 0.00723601516937533
% 3.14412517430915 -0.00211042389387753
% 3.14421427007021 0.0199295761061225
% 3.1443508377634 0.00738396253186854
% 3.14436267645902 -0.00501622340860215
% 3.14442271422493 0.0170237765913979
% 3.14452560950108 0.00355527863806084
% 3.14448222300264 -0.0122325783261404
% 3.14447009721938 0.00980742167385962
% 3.14449991734784 -0.00384339598072445
% 3.14457168338804 0.0181966040192756
% 3.14468171780603 0.00381027957927951
% 3.14462732658414 -0.0146885239574073
% 3.14459064134456 0.00735147604259269
% 3.14458803137378 -0.00787347019946802
% 3.14461949667179 0.014166529800532
% 3.14468767597733 -0.000530668691116017
% 3.14449658748878 -0.0376870290191668
% 3.14422991719859 -0.0156470290191668
% 3.1441836469084 0.00639297098083325
% 3.14419684627189 -0.00375309828282882
% 3.14426951528906 0.0182869017171712
% 3.14438902248406 0.00561453728344283
% 3.14438065962425 -0.0072871092457091
% 3.14441798853179 0.0147528907542909
% 3.14449893765525 0.00143693393721983
% 3.14442690624052 -0.0158432168828225
% 3.1443786740717 0.00619678311717752
% 3.14437696183443 -0.00653923056975751
% 3.14442176952873 0.0155007694302425
% 3.14450988238992 0.00212180280706365
% 3.1444477557683 -0.0145471271316453
% 3.14441248449698 0.00749287286835468
% 3.14442178816404 -0.00563213945674284
% 3.14447566676947 0.0164078605432572
% 3.14457093302732 0.00264539102596659
% 3.14450967732221 -0.0148965320484538
% 3.14447091200172 0.00714346795154624
% 3.14447313324985 -0.00669921832529905
% 3.1445163410666 0.015340781674701
% 3.14459979236401 0.00134947780796295
% 3.14451041412182 -0.0192251262465102
% 3.14442836285936 0.00281487375348977
% 3.14438562730425 -0.0113619847752132
% 3.14438220745649 0.0106780152247868
% 3.14442472096722 -0.00217531307873984
% 3.14471997257344 0.0612256343221489
% 3.14524236678476 0.0432532079412188
% 3.14558560469594 0.0253943742950868
% 3.14574453439817 0.00639156615081754
% 3.14565927235371 -0.023443975043654
% 3.14553503260327 -0.00140397504365396
% 3.14478741516126 -0.148119513357232
% 3.14341642002769 -0.126079513357232
% 3.14226582489412 -0.104039513357232
% 3.14133562976055 -0.0819995133572316
% 3.14062583462698 -0.0599595133572316
% 3.1401364394934 -0.0379195133572316
% 3.13986744435983 -0.0158795133572316
% 3.13981884922626 0.00616048664276839
% 3.13999065409269 0.0282004866427684
% 3.14029286381773 0.0322414583651311
% 3.14061794522625 0.0327748233395967
% 3.14094100207222 0.0318365458544266
% 3.14125065871574 0.030094782849625
% 3.14154064734746 0.0279029434938531
% 3.14180759808867 0.0254872047487087
% 3.14205007237222 0.0230076519619686
% 3.14226802455221 0.0205827840362104
% 3.14246243531188 0.018299367896737
% 3.14263500932265 0.0162154342584625
% 3.14278789035378 0.0143607719656815
% 3.14292338723657 0.0127386045923113
% 3.14304373607516 0.0113311631268492
% 3.14315093749443 0.010109120727706
% 3.14324669064341 0.00904150906668751
% 3.14333240831535 0.0081020253221037
% 3.14340927103252 0.00727051811178154
% 3.14347828189263 0.00653165391132923
% 3.14354030641445 0.00587325045109775
% 3.14359609896182 0.00528525902304556
% 3.14364632136951 0.00475922251565951
% 3.14369155712411 0.00428792840367641
% 3.14373232259185 0.00386516514516633
% 3.1437690761332 0.00348554312514647
% 3.14380222563803 0.00314435784013564
% 3.14383213484194 0.00283748294252335
% 3.14385912867926 0.00256128452007487
% 3.1438834978602 0.00231255166977316
% 3.14390550281317 0.00208843892320082
% 3.14392537710194 0.00188641883001886
% 3.14394333040122 0.00170424102684958
% 3.14395955110381 0.00153989949149193
% 3.14397420860282 0.00139160031004835
% 3.14398745532293 0.00125774371107677
% 3.14399942846353 0.00113688441078594
% 3.14401025168924 0.00102776073027388
% 3.14402003620385 0.000929142191199994
% 3.14402888301929 0.000840220896872288
% 3.14403688076282 0.000759327809613208
% 3.14404411781062 0.000688081751066929
% 3.14405064424723 0.000617205570105006
% 3.14405661350739 0.000576646462934573
% 3.1440617595097 0.000452553998113809
% 3.14406743169046 0.00068188215353794
% 3.14406895810788 -0.000376598670066524
% 3.14409535561922 0.00565610093967548
% 3.14410879519179 -0.00296818642602751
% 3.14418931332753 0.0190718135739725
% 3.14431848118748 0.00676175841528872
% 3.14432626225707 -0.00520554449743953
% 3.14438440681209 0.0168344555025605
% 3.14448662938665 0.00361005940836392
% 3.14444770793273 -0.0113943501922261
% 3.1444439644308 0.0106456498077739
% 3.14448342503221 -0.00275352952585555
% 3.14456608973696 0.0192864704741445
% 3.14468702858501 0.00490129913702849
% 3.14464790724855 -0.0127255664289017
% 3.14463085158426 0.0093144335710983
% 3.14464778819587 -0.00592711124994012
% 3.14469871708337 0.0161128887500599
% 3.1447840907975 0.000961854075693332
% 3.14465382187551 -0.027015638473066
% 3.14449386549078 -0.00497563847306597
% 3.14455430910605 0.017064361526934
% 3.14465364830344 0.00280347795151439
% 3.14458577505976 -0.016378126687287
% 3.14453219379289 0.00566187331271305
% 3.14451409183689 -0.00928226451304608
% 3.14453146919176 0.0127577354869539
% 3.14458857187589 -0.00133719866040779
% 3.14431482364215 -0.053412448088678
% 3.14389089916126 -0.031372448088678
% 3.14368737468037 -0.00933244808867799
% 3.14370425019949 0.012707551911322
% 3.14379300070833 0.00504254985647516
% 3.14382649172812 0.00165565410152243
% 3.14386196159882 0.00543832004024719
% 3.14389165731416 0.000500823026551178
% 3.14393742263703 0.00865224154714687
% 3.14398357716824 0.000578664694739228
% 3.14400543606803 0.003793115264596
% 3.14401490186753 -0.00189995536560066
% 3.14410610231387 0.0201400446343993
% 3.14424750913467 0.00814131952598628
% 3.14427244866081 -0.00315341429853088
% 3.14435111451783 0.0188865857014691
% 3.14447405059408 0.00570062954973655
% 3.14446051404121 -0.00840794012511842
% 3.14448663463995 0.0136320598748816
% 3.14455415165547 -0.000128656771482119
% 3.14442837589861 -0.0250264946002465
% 3.14428831095261 -0.00298649460024651
% 3.14436864600661 0.0190535053997535
% 3.1444927013095 0.00575755517859789
% 3.14447847777256 -0.00860226256581092
% 3.1445026551469 0.0134377374341891
% 3.14456765528252 -0.000437710310591064
% 3.1444217232518 -0.0287486958343166
% 3.14424443629346 -0.00670869583431664
% 3.14428754933511 0.0153313041656834
% 3.1443784347288 0.00284577457212242
% 3.14434167162013 -0.0101983963068575
% 3.14434988765706 0.0118416036931425
% 3.14440508628371 -0.000801878363058227
% 3.14429916712299 -0.0203819537805014
% 3.14420554758519 0.00165804621949862
% 3.14418102981416 -0.00656160042511618
% 3.14422561380991 0.0154783995748838
% 3.14431992960705 0.00338475985377245
% 3.14429501467193 -0.00836774687878803
% 3.14432153720314 0.013672253121212
% 3.14439542411861 0.0011051299742648
% 3.1443349161008 -0.0132067335371157
% 3.14431304876543 0.00883326646288429
% 3.14434099031356 -0.00324495683671966
% 3.14441874074519 0.0187950431632804
% 3.14453891989343 0.0052407864845375
% 3.14451540005955 -0.00994475326144497
% 3.14452615252693 0.012095246738555
% 3.14457676466928 -0.00197281826908074
% 3.14291684841045 -0.330010433497849
% 3.13972694407547 -0.307970433497849
% 3.13675743974049 -0.285930433497849
% 3.13400833540551 -0.263890433497849
% 3.13147963107053 -0.241850433497849
% 3.12917132673555 -0.219810433497849
% 3.12708342240057 -0.197770433497849
% 3.1252159180656 -0.175730433497849
% 3.12356881373062 -0.153690433497849
% 3.12214210939564 -0.131650433497849
% 3.12093580506066 -0.109610433497849
% 3.11994990072568 -0.0875704334978494
% 3.1191843963907 -0.0655304334978494
% 3.11863929205572 -0.0434904334978494
% 3.11831458772075 -0.0214504334978494
% 3.11821028338577 0.000589566502150592
% 3.11832637905079 0.0226295665021506
% 3.11866287471581 0.0446695665021506
% 3.11921977038083 0.0667095665021506
% 3.11999706604585 0.0887495665021506
% 3.12099476171088 0.110789566502151
% 3.12216468462597 0.123195016517251
% 3.12343121494601 0.130111047491082
% 3.12474861803241 0.133369569787378
% 3.12608531469101 0.133969761932713
% 3.12741799873653 0.13256704717174
% 3.12872900028222 0.129633261966698
% 3.13000479432927 0.12552554744258
% 3.1312350323429 0.120522055284089
% 3.1324118590185 0.114843279834854
% 3.13352940655298 0.108666227062766
% 3.1345834104379 0.10213454992084
% 3.1355709140327 0.095366169038478
% 3.13649004089778 0.0884592039777698
% 3.13733982049995 0.0814967164554232
% 3.13812005709249 0.0745506020526696
% 3.1388312344716 0.0676848737708709
% 3.13947445143908 0.06095851972445
% 3.14005138436632 0.0544280657226417
% 3.14056427424916 0.048149910846071
% 3.14101593580594 0.0421824005107688
% 3.14140978483909 0.0365874061183761
% 3.14174987593409 0.031430812882348
% 3.14204093345286 0.0267806908709233
% 3.14228834238883 0.022701096322874
% 3.14249804338466 0.0192391028437077
% 3.14267626341076 0.0164049023767674
% 3.14282905057152 0.0141525297740734
% 3.14296170751585 0.012378859092656
% 3.14307836992107 0.0109536219501708
% 3.14318195565359 0.00976352455525413
% 3.14327445210096 0.00873576491862904
% 3.14335728990908 0.00783179670522163
% 3.14343160224523 0.00703067052467276
% 3.14349834610895 0.00631810221928916
% 3.14355834993712 0.00568266341418003
% 3.14361233748121 0.00511484540346085
% 3.1436609447672 0.00460661179507289
% 3.14370473324784 0.00415108433281007
% 3.14374420029566 0.0037423252309602
% 3.14377978777869 0.00337517137589107
% 3.14381188918226 0.00304510933714705
% 3.14384085560077 0.00274817436540979
% 3.14386700083197 0.00248087187447851
% 3.14389060574069 0.00224010986938648
% 3.14391192203065 0.00202314812239635
% 3.14393117550779 0.0018275473067629
% 3.14394856895116 0.00165114136711558
% 3.14396428457453 0.00149198330575636
% 3.14397848631988 0.00134836576518277
% 3.14399132155348 0.00121868095365059
% 3.1440029234456 0.00110169747150596
% 3.14401341058986 0.000995731380347447
% 3.14402289407886 0.000900966418342735
% 3.14403146070209 0.000812358228947872
% 3.14403923310679 0.000742122711109781
% 3.14404616952006 0.000645159942209197
% 3.14405277852325 0.000676640695315019
% 3.14405755205568 0.000278065792434299
% 3.14406725415257 0.00166235358383113
% 3.14406412646323 -0.00228789145064066
% 3.14415144754873 0.0197521085493594
% 3.14428802488181 0.00756335806665062
% 3.14430527942358 -0.00411244971231747
% 3.14437435492645 0.0179275502876825
% 3.14448741642972 0.00468475036490973
% 3.14446137222031 -0.00989359224543956
% 3.14447263629786 0.0121464077545604
% 3.14452588983581 -0.00149570016474931
% 3.1442456095307 -0.0545603608568564
% 3.14381020592213 -0.0325203608568563
% 3.14359520231356 -0.0104803608568563
% 3.143600598705 0.0115596391431437
% 3.1436847728405 0.00527518795688105
% 3.14372781461092 0.00333316612701156
% 3.14376571255741 0.00424642317253596
% 3.14379949804619 0.0025106745833368
% 3.14383182410894 0.00395453796669609
% 3.14385880911815 0.00144246387387409
% 3.14389152215899 0.00510014429446211
% 3.14391721296228 3.8016364844292e-05
% 3.1439745276298 0.0114249171379084
% 3.14404159383077 0.00198832305557916
% 3.14404216311785 -0.00187446563911381
% 3.14413361846146 0.0201655343608862
% 3.1442745368392 0.0080181411868445
% 3.14429683049168 -0.0035594106906604
% 3.14437143638477 0.0184805893093396
% 3.14448990442987 0.0052130197113906
% 3.14446974803359 -0.00924429896779669
% 3.14448750504391 0.0127957010322033
% 3.14454666213926 -0.000964281963954216
% 3.14436455269279 -0.0354576073299891
% 3.14412017661949 -0.013417607329989
% 3.14409620054619 0.00862239267001096
% 3.14413361588866 -0.00113932417435608
% 3.14418992090606 0.0124003276535807
% 3.14425681778835 0.000979048804456198
% 3.14421990316641 -0.00836197319228188
% 3.14424648343449 0.0136780268077181
% 3.1443231517969 0.00165564567518043
% 3.14428083225011 -0.0101195550328437
% 3.14428983669979 0.0119204449671563
% 3.144348235407 -0.000240703525333142
% 3.14427821044252 -0.0137642893697883
% 3.14425076754882 0.00827571063021167
% 3.14427676884754 -0.00307545088595274
% 3.14435621433868 0.0189645491140473
% 3.14447975751254 0.00574408565769209
% 3.1444662966515 -0.00843625786657938
% 3.14449213407283 0.0136037421334206
% 3.14455917072772 -0.000196411155521504
% 3.14442888439962 -0.0258608544655794
% 3.14428047585496 -0.00382085446557942
% 3.1443524673103 0.0182191455344206
% 3.14446896096824 0.00507958605248009
% 3.14444889243962 -0.00909329177588013
% 3.14446815952186 0.0129467082241199
% 3.14452955263776 -0.000668085043744434
% 3.14438141330628 -0.0289597812539166
% 3.14420201549374 -0.0069197812539166
% 3.1442430176812 0.0151202187460834
% 3.14433338610051 0.00295346511570004
% 3.14430278493737 -0.0090736977432671
% 3.14432224795994 0.0129663022567329
% 3.14438934904513 0.000453914781387881
% 3.14432010943597 -0.0143018366134266
% 3.14428729106983 0.00773816338657336
% 3.14430623452166 -0.00394947302055455
% 3.14437693979146 0.0180905269794455
% 3.14449149646322 0.00482080737368257
% 3.14446670708187 -0.00977868364407206
% 3.14447912024543 0.0122613163559279
% 3.14453326497425 -0.00143237059186135
% 3.14426945677484 -0.0513292692892012
% 3.14386636408195 -0.0292892692892012
% 3.14368367138906 -0.0072492692892012
% 3.14372137869617 0.0147907307107988
% 3.14382659950618 0.0062534312924382
% 3.14386319830674 0.00106632881790789
% 3.1439011394626 0.00652190235519812
% 3.14393423827125 9.78593739538111e-05
% 3.14398361195034 0.00977687644496732
% 3.14403641935504 0.000784604493840413
% 3.14404346558107 0.00062464071296906
% 3.14405094308523 0.000870860118856575
% 3.14405412776984 -0.000233923196068635
% 3.14407957641169 0.00532365156577467
% 3.14409176137181 -0.00288665954138958
% 3.1441730947764 0.0191533404586104
% 3.14430347473622 0.00692265150495558
% 3.14431373687488 -0.00487022377143756
% 3.14437523463717 0.0171697762285624
% 3.14448096947904 0.00397719214587542
% 3.14444708869595 -0.0107533487642478
% 3.14444975520831 0.0112866512357522
% 3.14449536617571 -0.0021644577561976
% 3.14518511017409 0.140113257433698
% 3.14644722762969 0.112310233685319
% 3.14744030753316 0.0863057470085986
% 3.14817818449725 0.0612696458091595
% 3.14866482199825 0.036057854392651
% 3.14888433465753 0.00784467746229386
% 3.14867671647281 -0.0493683144058275
% 3.14829323332875 -0.0273283144058275
% 3.14813015018469 -0.00528831440582751
% 3.14901477644417 0.182213566300167
% 3.15064398051408 0.143627247682937
% 3.15190489609678 0.108555868856951
% 3.1528237235754 0.0752096268666705
% 3.15340673640927 0.0413929399076359
% 3.15362084879918 0.00142953807482442
% 3.15278260208426 -0.169078881059278
% 3.15120201327367 -0.147038881059278
% 3.14984182446308 -0.124998881059278
% 3.14870203565248 -0.102958881059278
% 3.14778264684189 -0.0809188810592782
% 3.1470836580313 -0.0588788810592782
% 3.1466050692207 -0.0368388810592782
% 3.14634688041011 -0.0147988810592782
% 3.14630909159952 0.00724111894072178
% 3.14620923698622 -0.0272120416003681
% 3.14604731657022 -0.00517204160036812
% 3.14629372625935 0.0544539794263621
% 3.14673339713854 0.0334801964114274
% 3.14695573702825 0.0109877815315577
% 3.14689640118519 -0.0228549501445955
% 3.14677805168374 -0.000814950144595507
% 3.14603606453518 -0.147582479567239
% 3.14467043973951 -0.125542479567239
% 3.14352521494384 -0.103502479567239
% 3.14260039014816 -0.0814624795672386
% 3.14189596535249 -0.0594224795672386
% 3.14141194055682 -0.0373824795672386
% 3.14114831576115 -0.0153424795672386
% 3.14110509096547 0.0066975204327614
% 3.1412822661698 0.0287375204327614
% 3.14156106980505 0.0270232066163007
% 3.14182079137668 0.0249211077102044
% 3.14205865241008 0.0226510989704487
% 3.14227373308208 0.0203650354296795
% 3.14246641156745 0.0181706616440855
% 3.14263796857579 0.0161407400241867
% 3.14279025411252 0.0143163673220379
% 3.14292538455698 0.0127097215700788
% 3.14304548189079 0.0113097451908342
% 3.1431524879653 0.0100914697109322
% 3.14324807630236 0.00902619770099241
% 3.14333364987597 0.00808851702119653
% 3.1434103851325 0.00725853428479349
% 3.14347928274558 0.00652098833168915
% 3.14354120636095 0.00586373474200913
% 3.1435969087982 0.00527675270786255
% 3.14364705059386 0.00475160642534829
% 3.14369221412779 0.00428110035925762
% 3.14373291481342 0.00385903676777012
% 3.14376961018469 0.00348003748496094
% 3.1438027074101 0.00313940759823446
% 3.14383256959267 0.00283302891496142
% 3.14385952110963 0.00255727447733449
% 3.14388385217906 0.00230893940870655
% 3.14390582279318 0.00208518341455071
% 3.14392566612846 0.00188348364266597
% 3.1439435915146 0.00170159358472236
% 3.14395978703732 0.00153751095870711
% 3.14397442181389 0.00138944435510907
% 3.1439876480263 0.00125579812881427
% 3.1439996026456 0.00113512572976187
% 3.1440104091633 0.00102617781117293
% 3.14402017853244 0.000927696016988297
% 3.14402901184034 0.000838965561956645
% 3.14403699679556 0.000758025483218742
% 3.14404422431196 0.000687477796523274
% 3.14405073488411 0.000614636632543106
% 3.14405671676878 0.000581740301658723
% 3.14406177352302 0.000429610546022496
% 3.14406778932308 0.000773549465498672
% 3.14406836518972 -0.000658376136081159
% 3.14411193790641 0.00937291947398662
% 3.14415500921187 -0.000758658383296987
% 3.14416399380642 0.00255557729432071
% 3.14414999104962 -0.0053561286545222
% 3.14420662976307 0.0166838713454778
% 3.1443128696236 0.00456410076057682
% 3.14429997254901 -0.00714351567922817
% 3.14433873739222 0.0148964843207718
% 3.14442375947186 0.00210793160704701
% 3.14437264151634 -0.0123315227108418
% 3.14435952628923 0.00970847728915821
% 3.14439361177588 -0.00289137996011253
% 3.14447489797627 0.0191486200398875
% 3.14459696440051 0.00526466480654233
% 3.14456940439014 -0.0107766668802019
% 3.14457183772134 0.0112633331197981
% 3.14461207100689 -0.00321667600895972
% 3.1446901042468 0.0188233239910403
% 3.14480306431737 0.00376869012316976
% 3.14473698502655 -0.0169845482877015
% 3.14467733954367 0.00505545171229855
% 3.14464104759748 -0.0123138409501073
% 3.14462810918798 0.00972615904989266
% 3.14464963422211 -0.00542115222386791
% 3.14470562269987 0.0166188477761321
% 3.14479592464178 0.00144154060502866
% 3.14467954379247 -0.0247177104667134
% 3.1445425666878 -0.00267771046671339
% 3.14465805337878 0.0257750486627117
% 3.1448404211104 0.0106984976612372
% 3.14486310991369 -0.00616073700293768
% 3.14491170254367 0.0158792629970623
% 3.14498798340084 -0.000623091561849837
% 3.14469341154202 -0.0582912802015639
% 3.14422069874001 -0.0362512802015638
% 3.14396838593799 -0.0142112802015638
% 3.14393647313598 0.00782871979843617
% 3.14397644040198 0.000164733402822578
% 3.14401104786475 0.00675675915082088
% 3.14403850924908 -0.00126448228467066
% 3.14413606442624 0.0207755177153294
% 3.14428262412722 0.00853642248153677
% 3.14430934261467 -0.00319272499137837
% 3.14438761536476 0.0188472750086216
% 3.14450916218454 0.00546208894756308
% 3.14449042000669 -0.00921052451818974
% 3.1445085147615 0.0128294754818103
% 3.14456721155619 -0.00109011654422512
% 3.14435821763057 -0.0407086685797705
% 3.14406133094477 -0.0186686685797705
% 3.14398484425898 0.00337133142022953
% 3.14399480612002 -0.0013789592117083
% 3.1440912165279 0.0206610407882917
% 3.14423786427552 0.00866850873461191
% 3.14426818068801 -0.00260522623568985
% 3.14435232842565 0.0194347737643102
% 3.14448048928178 0.00619739746097296
% 3.14447195330075 -0.00790459366768975
% 3.14450310736407 0.0141354063323103
% 3.14457504076064 0.000251272982279019
% 3.14445930869907 -0.0233976852964518
% 3.14433553184611 -0.0013576852964518
% 3.14424574512111 -0.0165996597025282
% 3.14418994852409 0.0054403402974718
% 3.1441946347428 -0.0045030965546444
% 3.14425980377726 0.0175369034453556
% 3.14437248187129 0.00499871536147664
% 3.14435904980995 -0.00768512762933741
% 3.14439239853366 0.0143548723706626
% 3.14447035283771 0.00123598843919766
% 3.14439929737264 -0.0154470814520058
% 3.14435502655812 0.00659291854799424
% 3.14435882668131 -0.00583289391114647
% 3.14441069774219 0.0162071060888535
% 3.14450603328913 0.00286000329716132
% 3.1444552442848 -0.0130178041614007
% 3.14443526624319 0.00902219583859927
% 3.1444588269462 -0.00431005523709995
% 3.14452592639383 0.0177299447629001
% 3.1446326722156 0.00361921959168207
% 3.1445799504943 -0.0141635638523318
% 3.14454851485577 0.00787643614766822
% 3.14455410390302 -0.00675862669746862
% 3.14459671763605 0.0152813733025314
% 3.14467694260772 0.000763621030948767
% 3.14455842964355 -0.024466213864996
% 3.1444239675049 -0.002426213864996
% 3.14450990536625 0.019613786135004
% 3.14463556410787 0.00551796218946174
% 3.14460835270939 -0.0109602418847204
% 3.14460895029055 0.0110797581152796
% 3.14464570427146 -0.00372896193303509
% 3.14471861465213 0.0183110380669649
% 3.14482563998902 0.00309402931123811
% 3.14474505166833 -0.0192116934485748
% 3.14466313473384 0.00282830655142524
% 3.14459465736418 -0.0165237804834654
% 3.14453961955935 0.00551621951653465
% 3.14451929225859 -0.00958167966871031
% 3.1445336754619 0.0124583203312897
% 3.14458766784112 -0.0016598444880514
% 3.14414999079273 -0.0858755651894944
% 3.14340143514084 -0.0638355651894944
% 3.14287327948894 -0.0417955651894944
% 3.14256552383705 -0.0197555651894944
% 3.14247816818515 0.00228443481050563
% 3.14261121253326 0.0243244348105056
% 3.14282598856858 0.0186307722538799
% 3.14299017434877 0.0142063837837
% 3.14311718956417 0.0111966592969954
% 3.14322033136533 0.00943170093586524
% 3.14330925867552 0.00835376110216526
% 3.14338849934778 0.00749437334876042
% 3.14345962477537 0.00673071217039015
% 3.14352353239344 0.00605081144310499
% 3.14358100612319 0.00544393450619949
% 3.14363273212075 0.00490126500603726
% 3.14367931468359 0.00441524756295157
% 3.14372128803289 0.00397942229647477
% 3.14375912601631 0.00358817438671096
% 3.14379325002492 0.00323662733547128
% 3.14382403562389 0.00292049245934202
% 3.14385181816879 0.002636016519562
% 3.14387689755111 0.00237985994492539
% 3.14389954237518 0.00214910486913517
% 3.1439199933756 0.0019410952142411
% 3.14393846679875 0.00175358941626619
% 3.14395515646585 0.00158434400454586
% 3.14397023764983 0.00143189279127305
% 3.14398386541424 0.00129366009081987
% 3.14399618634481 0.00117052602321963
% 3.14400731268972 0.00105474295891111
% 3.14401740424266 0.000963567627862421
% 3.14402642340815 0.000840265471918558
% 3.14403492783576 0.000860620049248435
% 3.14404146924759 0.000447662317377187
% 3.14405209140398 0.00167676896071605
% 3.14405131832813 -0.00183138413070272
% 3.14414320448683 0.0202086158692973
% 3.14428427323851 0.00800513446645332
% 3.14430590090415 -0.00367960133732489
% 3.14437930489078 0.0183603986626751
% 3.14449639353636 0.005057330453929
% 3.14447395823728 -0.00954439026933094
% 3.14448871433459 0.0124956097306691
% 3.14454482643098 -0.00127319045208137
% 3.14431496025677 -0.0447000443915644
% 3.14397815981285 -0.0226600443915644
% 3.14386175936893 -0.000620044391564427
% 3.14396575892502 0.0214199556084356
% 3.14412262972758 0.00995420490342534
% 3.14417028228194 -0.000423694031801168
% 3.14416062476914 -0.00150780852808104
% 3.14425574668386 0.020532191471919
% 3.14439692627838 0.00770372743247054
% 3.14440925778484 -0.00523742614027404
% 3.14446708352344 0.016802573859726
% 3.1445664792823 0.00307657791372199
% 3.14451229891229 -0.0139126519170657
% 3.14448337239312 0.00812734808293426
% 3.14449522189414 -0.0057574478783464
% 3.14454784741536 0.0162825521216536
% 3.14463963369493 0.00207470379305025
% 3.14456000255901 -0.0180009309776949
% 3.14449019324923 0.00403906902230514
% 3.14445623171987 -0.0108313748941288
% 3.14445811797093 0.0112086251058712
% 3.14450259582518 -0.00231305425630543
% 3.14479674173894 0.0611422370080781
% 3.14531752599506 0.0430146142163649
% 3.14565739811924 0.0249598106205332
% 3.14581026351118 0.00561326776691844
% 3.14570489783975 -0.026686402053527
% 3.14554823381921 -0.00464640205352701
% 3.14573873658584 0.0427469553794861
% 3.1460701516409 0.0235360556334708
% 3.14619881511721 0.00219663962671279
% 3.14594798163408 -0.0523633362520004
% 3.14553454827156 -0.0303233362520004
% 3.14534151490904 -0.0082833362520004
% 3.14536888154652 0.0137566637479996
% 3.14540652707409 -0.00622755823463889
% 3.14545445149174 0.0158124417653611
% 3.14551307693005 -0.00408735410379134
% 3.14579167241697 0.059806451489231
% 3.14628901761229 0.0396625875744726
% 3.14658182785718 0.0188994614033239
% 3.14664505705665 -0.00625362150991013
% 3.14688201639118 0.0536454884166076
% 3.14730697583108 0.0313463995626016
% 3.14749682584985 0.0066236041910238
% 3.14731993539941 -0.0420016942773425
% 3.14701011845664 -0.0199616942773425
% 3.14692070151387 0.0020783057226575
% 3.14659336209187 -0.0675461901214272
% 3.14602810019066 -0.0455061901214272
% 3.14568323828944 -0.0234661901214272
% 3.14555877638823 -0.00142619012142719
% 3.14478745097078 -0.152838893368532
% 3.1433692620371 -0.130798893368532
% 3.14217147310341 -0.108758893368532
% 3.14119408416972 -0.0867188933685324
% 3.14043709523604 -0.0646788933685324
% 3.13990050630235 -0.0426388933685324
% 3.13958431736867 -0.0205988933685324
% 3.13948852843498 0.00144110663146763
% 3.1396131395013 0.0234811066314676
% 3.13989584817941 0.0330606289908452
% 3.14023454763578 0.0346792622835142
% 3.1405793946997 0.0342901505008946
% 3.14091503612561 0.0328381346796005
% 3.14123308074749 0.0307707896972949
% 3.1415287330421 0.02835966922491
% 3.14179949207688 0.0257921377298962
% 3.14204448779558 0.0232070060105323
% 3.14226407173944 0.0207097827625263
% 3.1424595129489 0.0183784591278279
% 3.14263272768821 0.0162644887344621
% 3.14278601161371 0.0143922963657266
% 3.14292177625004 0.0127606309011945
% 3.14304232054297 0.011348227683729
% 3.14314967873424 0.0101234105719161
% 3.14324556549997 0.00905394257269515
% 3.14333140019222 0.00811299587838598
% 3.14340836642131 0.00728024993898924
% 3.14347746924553 0.00654031490458624
% 3.14353957570731 0.00588097745171508
% 3.14359544142559 0.00529216620497649
% 3.14364572929014 0.00476540670387211
% 3.14369102368673 0.00429347261448048
% 3.14373184175566 0.00387014117097758
% 3.14376864252879 0.00349001345650591
% 3.14380183448192 0.003148377169719
% 3.14383178186448 0.00284109934078832
% 3.14385881006319 0.00256454040191634
% 3.14388321018801 0.00231548456205345
% 3.14390524302151 0.00209108213731943
% 3.14392514244202 0.00188880196489741
% 3.14394311840437 0.00170639050623011
% 3.14395935955088 0.00154183879486867
% 3.1439740354982 0.001393350668703
% 3.14398729886919 0.00125932353108603
% 3.14399928704561 0.00113831175179961
% 3.1440101238416 0.00102904744556899
% 3.14401992063705 0.00093031164608808
% 3.14402877847021 0.000841254984185465
% 3.14403678642473 0.000760335920363173
% 3.14404403181124 0.000688741382646281
% 3.14405056896723 0.000618689814852915
% 3.14405653609174 0.000574735086445981
% 3.14406172452205 0.000462950975108896
% 3.14406725141844 0.000642428303049687
% 3.14406923345377 -0.000246021235364957
% 3.14408997524766 0.00439438001165547
% 3.14409490832985 -0.00340776357267358
% 3.14417103069412 0.0186322364273264
% 3.14429658464567 0.0064785538809369
% 3.1443030793888 -0.00517960525340072
% 3.14436148333627 0.0168603947465993
% 3.14446465400384 0.00377373876727088
% 3.14442982643856 -0.0107392518230817
% 3.14443263392033 0.0113007481769183
% 3.14447910745738 -0.00200604076613667
% 3.14073627688953 -0.746560072803353
% 3.13338807438884 -0.723080427336073
% 3.12627028184362 -0.700478081707266
% 3.11937570102655 -0.678438081707266
% 3.11270152020948 -0.656398081707266
% 3.1062477393924 -0.634358081707266
% 3.10001435857533 -0.612318081707266
% 3.09400137775826 -0.590278081707265
% 3.08820879694119 -0.568238081707265
% 3.08263661612411 -0.546198081707265
% 3.07728483530704 -0.524158081707265
% 3.07215345448997 -0.502118081707265
% 3.06724247367289 -0.480078081707265
% 3.06255189285582 -0.458038081707265
% 3.05808171203875 -0.435998081707265
% 3.05383193122168 -0.413958081707265
% 3.0498025504046 -0.391918081707265
% 3.04599356958753 -0.369878081707265
% 3.04240498877046 -0.347838081707265
% 3.03903680795339 -0.325798081707265
% 3.03588902713631 -0.303758081707265
% 3.03296164631924 -0.281718081707265
% 3.03025466550217 -0.259678081707265
% 3.0277680846851 -0.237638081707265
% 3.02550190386802 -0.215598081707265
% 3.02345612305095 -0.193558081707265
% 3.02163074223388 -0.171518081707265
% 3.0200257614168 -0.149478081707265
% 3.01864118059973 -0.127438081707265
% 3.01747699978266 -0.105398081707265
% 3.01653321896559 -0.0833580817072652
% 3.01580983814851 -0.0613180817072652
% 3.01530685733144 -0.0392780817072652
% 3.01502427651437 -0.0172380817072651
% 3.0149620956973 0.00480191829273486
% 3.01512031488022 0.0268419182927349
% 3.01549893406315 0.0488819182927349
% 3.01609795324608 0.0709219182927349
% 3.01691737242901 0.0929619182927349
% 3.01795719161193 0.115001918292735
% 3.01921741079486 0.137041918292735
% 3.02069802997779 0.159081918292735
% 3.02239904916072 0.181121918292735
% 3.02432046834364 0.203161918292735
% 3.02646228752657 0.225201918292735
% 3.0288245067095 0.247241918292735
% 3.03140712589242 0.269281918292735
% 3.03421014507535 0.291321918292735
% 3.03723356425828 0.313361918292735
% 3.04047738344121 0.335401918292735
% 3.04394160262413 0.357441918292735
% 3.04762622180706 0.379481918292735
% 3.05153124098999 0.401521918292735
% 3.05565666017292 0.423561918292735
% 3.06000247935584 0.445601918292735
% 3.06456869853877 0.467641918292735
% 3.0693553177217 0.489681918292735
% 3.07423461817301 0.486178171970007
% 3.07899218916491 0.465336026409823
% 3.08352673277192 0.441572694991975
% 3.08782570668753 0.4182220881307
% 3.09189608000487 0.395852575336591
% 3.09574792307823 0.374516039335954
% 3.09939128266788 0.35415587859373
% 3.10283554256816 0.334696101461901
% 3.10608934005821 0.316063396547172
% 3.10916061862496 0.29819231680303
% 3.1120567091128 0.281025780766417
% 3.11478440952919 0.264514302511421
% 3.11735005593637 0.248614978923494
% 3.11975958355283 0.233290544369273
% 3.1220185791388 0.218508572824449
% 3.12413232617168 0.204240833751935
% 3.12610584427518 0.19046278694777
% 3.12794392420295 0.177153198606935
% 3.12965115951594 0.16429386399076
% 3.13123197597168 0.151869427157727
% 3.13269065957747 0.139867293999469
% 3.13403138425342 0.128277641190824
% 3.13525824011451 0.117093531027033
% 3.1363752635258 0.106311151230582
% 3.13738647033563 0.0959302107354052
% 3.13829589408238 0.0859545386140887
% 3.13910763155232 0.0763929553748417
% 3.13982589890493 0.0672605151468476
% 3.14045510274356 0.0585802525784048
% 3.14099993200102 0.0503855989136683
% 3.14146547808244 0.0427236173711717
% 3.14185739128472 0.0356590230853105
% 3.14218207763242 0.0292782464532034
% 3.14244692240518 0.0236907080990191
% 3.14266047305905 0.0190194226766168
% 3.14283239418574 0.0153648026609639
% 3.1429728530627 0.0127269727311416
% 3.14309111427373 0.0109252694737015
% 3.14319395881783 0.0096436393468481
% 3.14328526329185 0.00861725545663682
% 3.14336698348806 0.00772678378534156
% 3.14344030444629 0.00693740786187037
% 3.14350616655309 0.00623501349751726
% 3.14356538400902 0.00560847768906088
% 3.14361866883419 0.00504848734486151
% 3.14366664711323 0.00454716846271139
% 3.14370987179762 0.0040977684152686
% 3.14374883291645 0.00369445535149211
% 3.14378396595318 0.00333215199326424
% 3.14381565881069 0.00300641950948834
% 3.14384425767878 0.00271335410850805
% 3.14387007203328 0.00244951679041455
% 3.1438933789111 0.00221185877504842
% 3.14391442663114 0.00199768523266021
% 3.14393343796869 0.00180458227598586
% 3.14395061305116 0.0016304342190513
% 3.14396613161276 0.00147327810149708
% 3.14398015566331 0.00133153200774411
% 3.14399283008938 0.00120335320624523
% 3.14400428793203 0.00108821532466986
% 3.14401464154002 0.0009825062727429
% 3.14402401521067 0.000892227857274412
% 3.14403244738761 0.000794207530118353
% 3.14404021862987 0.000760040922667575
% 3.14404673963549 0.000544160199996741
% 3.14405459350285 0.00102661327326385
% 3.14405585342794 -0.000774628256184431
% 3.14411578068175 0.0127600790184033
% 3.14418887000544 0.00185778572039578
% 3.14416784484833 -0.00606281714288114
% 3.1442174166769 0.0159771828571189
% 3.14431668353195 0.00387618815253241
% 3.14429684054096 -0.00784478634971798
% 3.14432859267747 0.014195213650282
% 3.14440723705031 0.00153366091826995
% 3.14435077643094 -0.012825784791839
% 3.14433271858302 0.009214215208161
% 3.14436332082477 -0.00309376685942129
% 3.14444258315617 0.0189462331405787
% 3.14456356806666 0.00525074895577147
% 3.14453832449973 -0.0102994623399017
% 3.14454552987634 0.0117405376600983
% 3.14459175488037 -0.00249553685237481
% 3.14486253495416 0.0566515516095687
% 3.1453397025269 0.0387819629387507
% 3.1456377747959 0.0208324908615875
% 3.1457470859428 0.00102973851700577
% 3.14547574637019 -0.05529765303848
% 3.1450329698398 -0.03325765303848
% 3.14481059330942 -0.01121765303848
% 3.14480861677903 0.01082234696152
% 3.14483406318414 -0.00573306593951117
% 3.14488693252475 0.0163069340604888
% 3.14496847107387 7.75763900291715e-07
% 3.1447497066682 -0.0437536568990658
% 3.14442237009921 -0.0217136568990658
% 3.14431543353021 0.000326343100934198
% 3.14426125350065 -0.0111623490133419
% 3.14425983001052 0.0108776509866581
% 3.14430964978767 -0.00091369555665587
% 3.14424559495525 -0.0118972709281109
% 3.14423682224596 0.0101427290718891
% 3.14428082010442 -0.00134315738088519
% 3.14423845670611 -0.00712952228186105
% 3.14427736148329 0.014910477718139
% 3.14436459152029 0.00253552968307531
% 3.14432601747601 -0.0102503385400897
% 3.14433371409061 0.0117896614599103
% 3.144389072928 -0.00071789398100448
% 3.14429325081359 -0.0184465289016089
% 3.14421898552457 0.00359347109839115
% 3.14420608413705 -0.00617374860348447
% 3.14425454665101 0.0158662513965155
% 3.14435157771503 0.00353996140688107
% 3.14432503308132 -0.00884888814900675
% 3.14434674419983 0.0131911118509933
% 3.14441508333348 0.000476714879545675
% 3.14434066031663 -0.0153613182495778
% 3.14429724713414 0.00667868175042225
% 3.14430559026997 -0.0050100545829619
% 3.14436568972414 0.0170299454170381
% 3.1444703646848 0.00390504671414674
% 3.144436582401 -0.0106615034732613
% 3.14444016736627 0.0113784965267387
% 3.14448709603737 -0.00199276230722331
% 3.14208127502141 -0.479171440884223
% 3.13739976061257 -0.457131440884223
% 3.13293864620373 -0.435091440884223
% 3.12869793179488 -0.413051440884223
% 3.12467761738604 -0.391011440884223
% 3.1208777029772 -0.368971440884223
% 3.11729818856836 -0.346931440884223
% 3.11393907415952 -0.324891440884223
% 3.11080035975067 -0.302851440884223
% 3.10788204534183 -0.280811440884223
% 3.10518413093299 -0.258771440884223
% 3.10270661652415 -0.236731440884223
% 3.1004495021153 -0.214691440884223
% 3.09841278770646 -0.192651440884223
% 3.09659647329762 -0.170611440884223
% 3.09500055888878 -0.148571440884223
% 3.09362504447994 -0.126531440884223
% 3.09246993007109 -0.104491440884223
% 3.09153521566225 -0.0824514408842231
% 3.09082090125341 -0.0604114408842231
% 3.09032698684457 -0.0383714408842231
% 3.09005347243572 -0.0163314408842231
% 3.09000035802688 0.00570855911577695
% 3.09016764361804 0.027748559115777
% 3.0905553292092 0.049788559115777
% 3.09116341480036 0.071828559115777
% 3.09199190039151 0.093868559115777
% 3.09304078598267 0.115908559115777
% 3.09431007157383 0.137948559115777
% 3.09579975716499 0.159988559115777
% 3.09750984275614 0.182028559115777
% 3.0994403283473 0.204068559115777
% 3.10156654081425 0.221173934274656
% 3.10383047491445 0.231612885765437
% 3.10617272892771 0.236837916885322
% 3.10854662258574 0.237940814722093
% 3.11091543140292 0.235820948713285
% 3.11325067684272 0.23122813924629
% 3.11553070151637 0.224776795483177
% 3.11773937989837 0.216958880916969
% 3.11986497689398 0.208160518205883
% 3.12189918146087 0.198680395172661
% 3.12383632078593 0.188747469837588
% 3.1256727404299 0.178536458957357
% 3.12740632568772 0.168180592605762
% 3.1290361373076 0.15778173137057
% 3.13056213706046 0.147418219201408
% 3.13198498273987 0.137150916681661
% 3.13330587648548 0.127027832440383
% 3.13452645418641 0.117087707744352
% 3.13564870693894 0.107362842762827
% 3.13667492813318 0.0978813960844809
% 3.13760768184416 0.0886693461117426
% 3.13844978994539 0.0797522741349506
% 3.13920433687798 0.071157112381303
% 3.13987469240111 0.06291399224476
% 3.14046455395905 0.0550583193432931
% 3.14097801140949 0.047633170746403
% 3.1414196372608 0.0406919995149364
% 3.14179460379383 0.0343013070908511
% 3.14210882086522 0.0285421071872979
% 3.14236906704395 0.0235071285592034
% 3.14258303973436 0.0192874095226256
% 3.14275917369502 0.0159393826094823
% 3.14290603288458 0.0134324553010982
% 3.14303126033973 0.0116130357288927
% 3.14314057371614 0.0102496395538916
% 3.14323754304376 0.00914422597070443
% 3.14332421983166 0.00819113160782753
% 3.14340192352136 0.00734960633364082
% 3.14347168166425 0.00660202224305046
% 3.14353437190883 0.00593602667315847
% 3.14359075888968 0.00534136949664607
% 3.14364151302235 0.00480945703741514
% 3.14368722511549 0.00433296159169906
% 3.14372841783167 0.00390558164410588
% 3.14376555499274 0.00352185057023506
% 3.14379904925305 0.00317700149094748
% 3.143829268525 0.00286685289925924
% 3.14385654142166 0.00258772643184376
% 3.14388116189964 0.00233636916556266
% 3.14390339327017 0.00210990493959652
% 3.1439234716437 0.00190576976619955
% 3.14394160899121 0.00172169973649614
% 3.14395799568547 0.00155563911446436
% 3.14397280305175 0.00140583414218391
% 3.14398618482296 0.00127052010034607
% 3.1439982805069 0.00114861668711367
% 3.14400921259781 0.00103780149588808
% 3.14401910093894 0.000939866728362183
% 3.14402802400088 0.000844745659918512
% 3.14403614907277 0.000780268718112381
% 3.14404330100996 0.00065011871987496
% 3.14405048151573 0.000785982435445195
% 3.1440545636133 3.043707805093e-05
% 3.14407089702803 0.00323624586760576
% 3.14407108718857 -0.00319821375939897
% 3.14414930505098 0.018841786240601
% 3.1442774282648 0.00678285652474991
% 3.14428801334319 -0.00466584084738151
% 3.14435155493472 0.0173741591526185
% 3.14445996263287 0.00430738047735831
% 3.14443183613611 -0.00993267982748754
% 3.14444270933784 0.0121073201725125
% 3.1444967652634 -0.00129613506146715
% 3.14429326743382 -0.0394034308529054
% 3.14400943312529 -0.0173634308529054
% 3.14394599881677 0.00467656914709461
% 3.14396507439975 -0.000861452549708352
% 3.14406665987426 0.0211785474502917
% 3.14421875010876 0.00923949945074747
% 3.14425529040942 -0.00193143931955746
% 3.14434617601622 0.0201085606804426
% 3.14448095934118 0.00684810431210856
% 3.14447942263332 -0.00715544588407857
% 3.14451806817448 0.0148845541159214
% 3.14459693461513 0.00088873401385413
% 3.14449660847115 -0.0209539628103787
% 3.14439726884305 0.00108603718962126
% 3.14433616718169 -0.0133063694613076
% 3.14431330348707 0.00873363053869242
% 3.14434027889531 -0.00333854889124273
% 3.1444170934064 0.0187014511087573
% 3.14453641274428 0.00516241646845041
% 3.14451215139944 -0.0100146854377491
% 3.14452220454506 0.0120253145622509
% 3.1445722658808 -0.00201304741412573
% 3.14159116325368 -0.594207478010085
% 3.13575928847358 -0.572167478010085
% 3.13014781369348 -0.550127478010085
% 3.12475673891338 -0.528087478010085
% 3.11958606413328 -0.506047478010085
% 3.11463578935318 -0.484007478010085
% 3.10990591457308 -0.461967478010085
% 3.10539643979297 -0.439927478010085
% 3.10110736501287 -0.417887478010085
% 3.09703869023277 -0.395847478010085
% 3.09319041545267 -0.373807478010085
% 3.08956254067257 -0.351767478010085
% 3.08615506589247 -0.329727478010085
% 3.08296799111237 -0.307687478010085
% 3.08000131633227 -0.285647478010085
% 3.07725504155217 -0.263607478010085
% 3.07472916677207 -0.241567478010085
% 3.07242369199197 -0.219527478010085
% 3.07033861721187 -0.197487478010085
% 3.06847394243176 -0.175447478010085
% 3.06682966765166 -0.153407478010085
% 3.06540579287156 -0.131367478010085
% 3.06420231809146 -0.109327478010085
% 3.06321924331136 -0.0872874780100851
% 3.06245656853126 -0.0652474780100851
% 3.06191429375116 -0.0432074780100851
% 3.06159241897106 -0.0211674780100851
% 3.06149094419096 0.000872521989914894
% 3.06160986941086 0.0229125219899149
% 3.06194919463076 0.0449525219899149
% 3.06250891985065 0.0669925219899149
% 3.06328904507055 0.0890325219899149
% 3.06428957029045 0.111072521989915
% 3.06551049551035 0.133112521989915
% 3.06695182073025 0.155152521989915
% 3.06861354595015 0.177192521989915
% 3.07049567117005 0.199232521989915
% 3.07259819638995 0.221272521989915
% 3.07492112160985 0.243312521989915
% 3.07746444682975 0.265352521989915
% 3.08022817204965 0.287392521989915
% 3.08321229726955 0.309432521989915
% 3.08639184205098 0.326476434296361
% 3.08969845227584 0.334845610675848
% 3.09305252491954 0.335968918064065
% 3.09639014237445 0.331554572918245
% 3.09966416030326 0.323249012843562
% 3.10284236566377 0.31239205925844
% 3.10590412776681 0.299960361349679
% 3.10883704053839 0.286622192965797
% 3.11163425335867 0.272820371090225
% 3.11429257662106 0.258844281388
% 3.11681120892465 0.244882179330495
% 3.11919090184174 0.231056404087816
% 3.12143341569685 0.217446366934203
% 3.12354116468411 0.204103430518574
% 3.12551698469773 0.191060572205267
% 3.1273639811865 0.17833872554712
% 3.12908542984753 0.165951006659198
% 3.13068471283072 0.153905589979525
% 3.13216527938653 0.142207721183327
% 3.13353062391268 0.130861184046056
% 3.13478427700031 0.119869433479481
% 3.13592980688971 0.109236544399638
% 3.13697083006645 0.0989680909484767
% 3.13791103079376 0.0890720545140415
% 3.13875419035346 0.0795598574266972
% 3.13950422778849 0.0704476295795627
% 3.14016525510939 0.061757834600314
% 3.14074165129381 0.0535214022840597
% 3.14123816084537 0.0457805080261242
% 3.14166002352657 0.0385920282142004
% 3.14201313998814 0.0320312641006462
% 3.14230426743126 0.0261942245241068
% 3.14254120610276 0.0211935097758215
% 3.14273285720065 0.0171367098015452
% 3.14288890117432 0.0140720849319247
% 3.14301880780453 0.0119092411104786
% 3.14313033907087 0.0103970121575437
% 3.143228556892 0.00924655206829079
% 3.14331618316602 0.00827870273631288
% 3.14339471316645 0.00742729734816034
% 3.14346520530177 0.00667112971731865
% 3.14352854926947 0.00599766382127305
% 3.14358551985079 0.00539645244348399
% 3.1436367959343 0.00485876425766787
% 3.14368297554681 0.00437715824427403
% 3.14372458755373 0.00394524314025852
% 3.14376210115312 0.00355747673822329
% 3.14379593368691 0.003209030020129
% 3.14382645717547 0.00289566769198632
% 3.14385400384769 0.00261366675182769
% 3.14387887085194 0.00235973409800001
% 3.14390132432923 0.0021309613600131
% 3.14392160289703 0.00192475219936336
% 3.14393992076935 0.00173882226526282
% 3.14395647029158 0.00157108217979625
% 3.14397142461506 0.00141978251770173
% 3.14398493894351 0.00128308317110142
% 3.14399715453286 0.00116003469865534
% 3.14400819423717 0.00104790616343452
% 3.14401818177385 0.000949601172345113
% 3.14402718816524 0.000851677105611718
% 3.14403540920642 0.000792531131534905
% 3.14404257862552 0.000641352688131293
% 3.14405003303355 0.000849528917521187
% 3.14405359555461 -0.00013702470595507
% 3.14407551905963 0.00452172571154681
% 3.14408254643954 -0.00311624972958362
% 3.14416158394225 0.0189237502704164
% 3.14429013149998 0.0067857612755544
% 3.14429993813737 -0.00482443379736308
% 3.14436189379939 0.0172155662026369
% 3.14446846905032 0.0040994839819004
% 3.1444371706257 -0.0103591689056814
% 3.14444377893664 0.0116808310943186
% 3.14449356146927 -0.00172432456822959
% 3.14410619753343 -0.0757484625995996
% 3.14345891290744 -0.0537084625995995
% 3.14303202828144 -0.0316684625995995
% 3.14282554365544 -0.00962846259959954
% 3.14283945902945 0.0124115374004005
% 3.14296142337508 0.0119813317261309
% 3.14307583323473 0.0109006402039104
% 3.14317925521329 0.00978375550714806
% 3.14327198695491 0.00876259281645422
% 3.14335507885634 0.00785578746969314
% 3.14342961756036 0.00705195333555629
% 3.14349656264284 0.00633706316086842
% 3.14355674590352 0.00569958897334368
% 3.14361089376679 0.00512998368121784
% 3.14365964453983 0.00462017092670775
% 3.14370356161913 0.00416324493313683
% 3.14374314405721 0.00375324268279611
% 3.14377883518135 0.00338498214563044
% 3.1438110297523 0.00305393204365522
% 3.14384007998524 0.00275611454601126
% 3.14386630066396 0.00248802119670351
% 3.14388997352907 0.00224655182641547
% 3.14391135105324 0.00202895300677163
% 3.14393065974194 0.00183278473356874
% 3.14394810296179 0.00165585923537088
% 3.14396386353373 0.00149625515340612
% 3.14397810573689 0.00135218547783796
% 3.14399097777745 0.00122222263540796
% 3.14400261209085 0.0011046400445622
% 3.14401313093272 0.000999128329255072
% 3.14402263552715 0.000901790557423522
% 3.14403124564902 0.000820233815543682
% 3.14403897504207 0.000725644795636173
% 3.14404616137895 0.000711622579738755
% 3.14405196565372 0.000449232374741097
% 3.14406003634567 0.00116490601536218
% 3.14405947869489 -0.00127643617314275
% 3.14415691433315 0.0207635638268573
% 3.14430282591384 0.00841875231043292
% 3.14432735165111 -0.00351360485593321
% 3.14440241560255 0.0185263951440668
% 3.14452045329991 0.00508114432747062
% 3.14449644640182 -0.00988252394578353
% 3.14450782116236 0.0121574760542165
% 3.1445597896825 -0.0017637720273233
% 3.14403163012214 -0.103868140043801
% 3.1431031487217 -0.0818281400438014
% 3.14239506732126 -0.0597881400438014
% 3.14190738592083 -0.0377481400438014
% 3.14164010452039 -0.0157081400438014
% 3.14159322311995 0.00633185995619859
% 3.14176674171951 0.0283718599561986
% 3.14203265411473 0.0248106190865481
% 3.14226475017497 0.0216085929616324
% 3.1424667950335 0.0188003787450637
% 3.14264277088335 0.016394791225541
% 3.14279659485804 0.0143700037125676
% 3.14293182844858 0.0126767143946308
% 3.14305146790878 0.0112511776463212
% 3.14315788519773 0.0100322801425316
% 3.1432529111835 0.00897291701237266
% 3.14333798272053 0.00804139039328484
% 3.1434142733061 0.00721672672003143
% 3.14348277581519 0.00648377509867634
% 3.14354434734747 0.00583053135779525
% 3.14359973535184 0.00524706951515414
% 3.14364959584176 0.00472502846905858
% 3.14369450734119 0.00425727141588597
% 3.14373498194252 0.0038376488519869
% 3.14377147429823 0.00346082228825065
% 3.14380438906159 0.00312213038558808
% 3.14383408712936 0.00281748316685814
% 3.14386089093598 0.00254327815840558
% 3.14388508898239 0.0022963311236373
% 3.14390693973999 0.00207382039656651
% 3.14392667503246 0.00187323809667617
% 3.14394450298913 0.00169235323742841
% 3.14396061061611 0.00152917215922972
% 3.14397516608854 0.0013819223258605
% 3.14398832068812 0.00124899758927769
% 3.14400021073656 0.00112901209992273
% 3.14401095869238 0.00102057906425799
% 3.14402067593952 0.000922870363379856
% 3.14402945967631 0.000833876994097736
% 3.14403740814908 0.00075581756023772
% 3.14404457391181 0.000677334986789998
% 3.14405113208427 0.000634299504765411
% 3.14405677684306 0.000494652252667088
% 3.14406301156869 0.000752292872986587
% 3.1440647885071 -0.000396905191352045
% 3.14409374280651 0.00618776507350832
% 3.14411136569475 -0.00266318742583225
% 3.14419493382049 0.0193768125741678
% 3.14432681473052 0.00699936943312635
% 3.14433636341067 -0.00508963340467104
% 3.14439566707662 0.016950366595329
% 3.14449866792633 0.00364980334703019
% 3.14445909330067 -0.0115647284797454
% 3.14445364601587 0.0104752715202546
% 3.14449096841304 -0.00301079208515981
% 3.14457106049219 0.0190292079148402
% 3.14468933024237 0.00462474212016646
% 3.1446461940964 -0.0132519713144922
% 3.14462387438325 0.00878802868550782
% 3.14463540664826 -0.00648157568381083
% 3.14468079089142 0.0155584243161892
% 3.14476108949228 0.000501295856048302
% 3.14461652813577 -0.0294135671576224
% 3.1444325924642 -0.00737356715762243
% 3.14446905679262 0.0146664328423776
% 3.14454742215383 0.00100663939937953
% 3.14445874083109 -0.0187429039472788
% 3.14438151179162 0.00329709605272118
% 3.14434937809923 -0.00972383453041445
% 3.14436233975393 0.0123161654695856
% 3.14442162960145 -0.000458195964980094
% 3.14432258766605 -0.0193501911150028
% 3.1442392857549 0.00268980888499725
% 3.14421709408402 -0.0071281430601775
% 3.14425601265342 0.0149118569398225
% 3.1443439780815 0.0026812286763964
% 3.14430939784338 -0.00959727630098043
% 3.14432362508037 0.0124427236990196
% 3.14438565699443 -3.63408862611037e-05
% 3.14430850059456 -0.0153949390878126
% 3.14426475120369 0.00664506091218741
% 3.14427487011402 -0.00462127884573452
% 3.14433885732556 0.0174187211542655
% 3.14444806932752 0.00442367923783628
% 3.14442228939277 -0.0095796661882686
% 3.14443669273089 0.0124603338117314
% 3.14449447680895 -0.000903518198215578
% 3.14434230116786 -0.0295316100197838
% 3.14415718506767 -0.00749161001978383
% 3.14419246896747 0.0145483899802162
% 3.14427920035507 0.0027978875392423
% 3.14425324631919 -0.00798869471479298
% 3.14428355937204 0.014051305285207
% 3.14436242265412 0.00172135113048669
% 3.14431500593496 -0.0112046949623847
% 3.14431315898534 0.0108353050376153
% 3.1443602375838 -0.00141958534495796
% 3.14424467224871 -0.0216934816723628
% 3.14413793743199 0.000346518327637175
% 3.14412641498803 -0.00265100711880176
% 3.14421010491684 0.0193889928811982
% 3.14434168762766 0.00692754928150609
% 3.14434961731378 -0.00534161205735292
% 3.1444064011932 0.0166983879426471
% 3.1445066354183 0.00334845707716008
% 3.14446238928487 -0.0121976837635506
% 3.14445061244724 0.00984231623644939
% 3.14448170386799 -0.00362403208483632
% 3.14455566354715 0.0184159679151637
% 3.14466831578881 0.00411448041788426
% 3.1446196461094 -0.0138484163009961
% 3.14459136194639 0.00819158369900389
% 3.14459804653459 -0.00685466605838318
% 3.14463969987401 0.0151853339416168
% 3.14471754408902 0.00038350906200924
% 3.14457645609323 -0.0286011082199455
% 3.14440064501103 -0.00656110821994554
% 3.14444523392884 0.0154788917800545
% 3.14453236856547 0.00194803554597863
% 3.14446444640999 -0.0155324666405967
% 3.14441932174359 0.0065075333594033
% 3.1444181039057 -0.00675110093670367
% 3.14446079289633 0.0152888990632963
% 3.14454555618395 0.00166375846094782
% 3.14447074664289 -0.01662566667349
% 3.14441468997616 0.00541433332650996
% 3.14440236404802 -0.00787951895376482
% 3.14443376885848 0.0141604810462352
% 3.14450838178457 0.000762104170801994
% 3.14442112538768 -0.0182133835477899
% 3.1443491915522 0.00382661645221014
% 3.14432580346022 -0.00850423484912898
% 3.14435096111173 0.013535765150871
% 3.14442246562953 0.000765138408391791
% 3.14435169523596 -0.0149192171221521
% 3.14431270306473 0.00712078287784795
% 3.14432428504782 -0.00480438626114634
% 3.14438644118521 0.0172356137388537
% 3.1444924758726 0.00397132374033562
% 3.14445748168264 -0.0109701617335981
% 3.1444579800653 0.0110698382664019
% 3.14450107481152 -0.0024508890216674
% 3.14466697365785 0.0356306582862981
% 3.14494482016209 0.0199386425619187
% 3.14506225835531 0.00354899608166264
% 3.14496838879993 -0.0223229071570776
% 3.14485535972836 -0.000282907157077641
% 3.14463898825002 -0.0429913885096624
% 3.14431927436493 -0.0209513885096624
% 3.14421996047983 0.00108861149033761
% 3.14419037212266 -0.00700628292500521
% 3.14423050929341 0.0150337170749948
% 3.14432048347918 0.00296112007931697
% 3.14429138621563 -0.00878057278998233
% 3.14431378048773 0.0132594272100177
% 3.1443840038763 0.00078525050366135
% 3.14432098371151 -0.0133892834601867
% 3.14429729087691 0.00865071653981331
% 3.14432431446704 -0.00324599851335872
% 3.14440205448191 0.0187940014866413
% 3.14452268680432 0.0053324629952229
% 3.14450145368876 -0.00957908610764082
% 3.14451586282768 0.0124609138923592
% 3.14457057292713 -0.00151889400329666
% 3.14424235929833 -0.0641238317555188
% 3.14371132098078 -0.0420838317555188
% 3.14340068266322 -0.0200438317555188
% 3.14331044434567 0.00199616824448117
% 3.14342280269864 0.0204755023506837
% 3.14358530211741 0.0120243814026702
% 3.14367358422738 0.00563204059175146
% 3.14371858815357 0.00336874464589205
% 3.14375741933845 0.00439749233094096
% 3.14379222109875 0.00256285972857371
% 3.14382522844096 0.0040386087128548
% 3.14385301018632 0.00151774036045399
% 3.14388575096887 0.00503041614783246
% 3.1439115776984 0.000134929758830114
% 3.14396594737002 0.0107390045651032
% 3.14402758739676 0.00158900078306267
% 3.1440308984852 -0.000926783094371115
% 3.14412414088147 0.0195752623467977
% 3.14425980148483 0.00755685832550927
% 3.14427864491612 -0.00378817206662947
% 3.14435096319546 0.0182518279333705
% 3.14446781341812 0.00511821660016112
% 3.14444826645678 -0.00902760886877553
% 3.14446819036809 0.0130123911312245
% 3.14453023423079 -0.000603618592745842
% 3.14438625863462 -0.0281915006397686
% 3.14421454362822 -0.00615150063976861
% 3.14426322862183 0.0158884993602314
% 3.14436019128287 0.00350403284771822
% 3.14433242060636 -0.00905816814876509
% 3.14435203892487 0.0129818318512349
% 3.14441816145812 0.000242674797222947
% 3.14433845147338 -0.0161846717450554
% 3.14428680475593 0.00585532825494462
% 3.1442881094645 -0.00559438654065874
% 3.14434236559909 0.0164456134593413
% 3.14444213884556 0.0035090358349398
% 3.14440631559612 -0.0106736857228768
% 3.14440977873889 0.0113663142771232
% 3.1444578627895 -0.00174950415519549
% 3.14409805238539 -0.0702125766673381
% 3.14350612661872 -0.0481725766673381
% 3.14313460085204 -0.0261325766673381
% 3.14298347508537 -0.00409257666733811
% 3.1430527493187 0.0179474233326619
% 3.14320495855627 0.0124944241818881
% 3.14331226484889 0.0089668343423358
% 3.1433940906799 0.00739833186012392
% 3.14346451811246 0.00668715465141976
% 3.1435279581924 0.0060008613370338
% 3.14358498040801 0.00540358178406265
% 3.14363631301117 0.0048629388473801
% 3.14368253939051 0.00438233702124447
% 3.14372419483864 0.00394875260580945
% 3.14376174707239 0.0035616941437436
% 3.14379561386991 0.00321166536002341
% 3.14382616954536 0.00289946972896102
% 3.14385374236737 0.00261509467291877
% 3.14387863842455 0.00236411676408831
% 3.14390110706098 0.00212961052115407
% 3.1439214224606 0.00193346940348042
% 3.14393972229527 0.00172649752955785
% 3.14395637686366 0.00160441614949431
% 3.14397112879179 0.00134596947548949
% 3.14398527141285 0.0014825547380137
% 3.14399601739191 0.000666641073424558
% 3.14401344055638 0.00281799181988816
% 3.14401866920733 -0.00177226162941609
% 3.14411114659103 0.0202677383705839
% 3.14425361057625 0.00822505867342277
% 3.14427898779916 -0.00314961409235601
% 3.14435769165824 0.018890385907644
% 3.14448048207458 0.00566769736043529
% 3.14446612400682 -0.00853931091270448
% 3.14449093089769 0.0135006890872955
% 3.14455698599361 -0.000289669903369597
% 3.1444226749852 -0.0265725317789212
% 3.14426714966741 -0.00453253177892118
% 3.14433202434962 0.0175074682210788
% 3.14444228869102 0.00454540005908909
% 3.14441836475958 -0.00933018634707012
% 3.14443526289611 0.0127098136529299
% 3.14449556350003 -0.000649692869587177
% 3.14436129065226 -0.0262048766841734
% 3.14420944188541 -0.00416487668417341
% 3.14427799311857 0.0178751233158266
% 3.14439334655608 0.0051955641863547
% 3.14438033027087 -0.00779882122990944
% 3.14441254205857 0.0142411787700906
% 3.14448868755633 0.00098792078305189
% 3.14440987027978 -0.0167513760944462
% 3.14435255651883 0.00528862390555376
% 3.14434358819756 -0.00708228815907713
% 3.14438296531597 0.0149577118409229
% 3.1444670876944 0.00186676384370681
% 3.14440674555121 -0.0139351924806952
% 3.1443775936264 0.00810480751930485
% 3.14439500911665 -0.00462170947063181
% 3.14445899202194 0.0174182905293682
% 3.14456464481595 0.00371226827266548
% 3.14451965192445 -0.0127108465738339
% 3.14450274345871 0.00932915342616613
% 3.14452609045503 -0.00465975416146187
% 3.14458969291342 0.0173802458385381
% 3.14469111489413 0.00290415030505655
% 3.14462095549354 -0.0169360304242531
% 3.1445617951893 0.00510396957574694
% 3.14453490365105 -0.0104822772248914
% 3.1445402808788 0.0115577227751086
% 3.14458485338139 -0.00264322225793658
% 3.14475654355087 0.0369812561540265
% 3.14504600821438 0.0209116765487931
% 3.14517084643578 0.00405596773099343
% 3.14507837700643 -0.0225498536012014
% 3.14496307847042 -0.000509853601201347
% 3.14469204485901 -0.0536968686800742
% 3.14426527617221 -0.0316568686800742
% 3.14405890748541 -0.00961686868007423
% 3.14407293879861 0.0124231313199258
% 3.14414467630859 0.00192437067648813
% 3.14413031606048 -0.00479642029948846
% 3.14419255185748 0.0172435797005116
% 3.14430446958782 0.00513996636750253
% 3.14429773689852 -0.00648650422753074
% 3.14434307185625 0.0155534957724693
% 3.14443425874527 0.00268388203137726
% 3.14438922835592 -0.0116899599009286
% 3.14438252875691 0.0103500400990714
% 3.14442181448438 -0.00249289460407305
% 3.14450708553834 0.019547105395927
% 3.14463216834111 0.00546945515754523
% 3.14460459097058 -0.0109849292643384
% 3.14460494167793 0.0110550707356616
% 3.14464160766656 -0.00372187301106392
% 3.14471458893645 0.0183181269889361
% 3.1448217987975 0.00312384522176445
% 3.14474218102456 -0.0190473998097574
% 3.14466190702646 0.00299260019024262
% 3.14459637107087 -0.0160997913092475
% 3.14454557315777 0.00594020869075251
% 3.14452975025705 -0.00910478883582445
% 3.14454890236869 0.0129352111641756
% 3.14460713864319 -0.00128795626483373
% 3.14433548852369 -0.053042067634917
% 3.14391526784734 -0.031002067634917
% 3.14371544717099 -0.00896206763491703
% 3.14373602649464 0.013077932365083
% 3.14382652747563 0.00502226383376794
% 3.1438571799831 0.00110823765937332
% 3.14389550171418 0.00655610855706418
% 3.14392919763888 0.000183076381935664
% 3.14397644543169 0.00926648218025152
% 3.14402543241099 0.000530913680690775
% 3.14403844196472 0.00207099706485255
% 3.14403946240281 -0.00186690944618519
% 3.14413099330835 0.0201730905538148
% 3.14427205152003 0.00803855178279015
% 3.14429467471244 -0.00351391330187197
% 3.14436973557942 0.018526086698128
% 3.14448868918913 0.00526463524378898
% 3.14446921087897 -0.00916029727524901
% 3.14448780790622 0.012879702724751
% 3.14454779179427 -0.000882925114424385
% 3.14437403788618 -0.0338678565037621
% 3.14414555932114 -0.0118278565037621
% 3.14413748075611 0.0102121434962379
% 3.14418672589048 -0.000363116621253505
% 3.14416986326754 -0.00300940796697742
% 3.14424996918787 0.0190305920330226
% 3.14437707418924 0.00639040824021946
% 3.14437741971387 -0.00632130331255983
% 3.14442440668075 0.0157186966874402
% 3.14451455694425 0.00231135601236395
% 3.14445477978393 -0.0142667880758177
% 3.14442231190317 0.0077732119241823
% 3.1444339015319 -0.0054552861789893
% 3.14448954867011 0.0165847138210107
% 3.14458612195973 0.002729944102654
% 3.14452449562283 -0.0150552114820006
% 3.14448414350801 0.0069847885179994
% 3.14448387390881 -0.00703870835820414
% 3.14452368682523 0.0150012916417959
% 3.14460352541636 0.000966426585624604
% 3.14450412539133 -0.0208464315921423
% 3.14440586107541 0.00119356840785767
% 3.1443448402518 -0.01339773312928
% 3.14432106292051 0.00864226687071996
% 3.14434675676925 -0.00350349712184427
% 3.14442192179804 0.0185365028781557
% 3.14453950933993 0.00498100549986408
% 3.14451284113651 -0.0103146461824401
% 3.14451989467469 0.0117253538175599
% 3.14456700953944 -0.00230238086747489
% 3.14505277029546 0.0994545320723373
% 3.14593468660352 0.0769287295378478
% 3.14659541001053 0.0552159518655772
% 3.147039142379 0.0335305218280574
% 3.14725697271939 0.0100355462488034
% 3.14716870789256 -0.0276885116139258
% 3.14700202277642 -0.00564851161392582
% 3.14740570555559 0.0863850674480423
% 3.14814462985253 0.0613997919389904
% 3.14863290893409 0.0362560243740424
% 3.14885508353153 0.00817889511413849
% 3.14865812601351 -0.0475703987175526
% 3.14829262202634 -0.0255303987175526
% 3.14814751803916 -0.00349039871755254
% 3.15616524044751 1.6070348803877
% 3.17202782146087 1.56548132228317
% 3.18746849415738 1.52265321701956
% 3.20247249068712 1.47814608892776
% 3.21702044342466 1.43144445858079
% 3.23108702004433 1.38187086535262
% 3.24463888300904 1.32850172758954
% 3.25763149536832 1.27002074426658
% 3.27000382889444 1.20444596095704
% 3.28166894912547 1.12857808524995
% 3.29249566801623 1.03676569290143
% 3.30226844701916 0.917790107684161
% 3.31058896467088 0.74631342266023
% 3.31667951927593 0.471797498349813
% 3.31997695661555 0.187689969573331
% 3.32082041743094 -0.0189978064952509
% 3.31738581411466 -0.667922856760396
% 3.31084847745583 -0.639544475005682
% 3.30459214475367 -0.611722065426664
% 3.29861144988643 -0.584416908020437
% 3.29290143304612 -0.557586460040927
% 3.28745758447425 -0.531183254333112
% 3.28227590102783 -0.505153434951987
% 3.27735295997931 -0.479434774751823
% 3.2726860164265 -0.453953935809309
% 3.26827313377975 -0.428622593540782
% 3.2641133617978 -0.403331802849346
% 3.26020698505155 -0.377943546401806
% 3.2565558794542 -0.35227757306744
% 3.25316404179464 -0.326089958844114
% 3.25003841101047 -0.299036197989365
% 3.2471902146947 -0.270603065165735
};
\addlegendentry{$x$ (single-CBF safety filter)}

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
1.5 1
1.5101102 1.02204
1.5204408 1.04408
1.5309918 1.06612
1.5417632 1.08816
1.552755 1.1102
1.5639672 1.13224
1.5753998 1.15428
1.58704055171975 1.17387034394939
1.59886578761097 1.19117683429511
1.61085369693732 1.2064050309752
1.62298442048384 1.21973967832771
1.63523985420911 1.23134706672791
1.6476034772906 1.24137754956999
1.66006020299633 1.2499675915752
1.67259624933721 1.25724167660053
1.68519902755284 1.26331396652668
1.69785704684682 1.26828989226908
1.71055983380921 1.27226750020773
1.72329786402906 1.27533854376331
1.73606250428418 1.2775895072607
1.74884596373251 1.279102382405
1.76164125202494 1.27995527608055
1.77444214273904 1.2802228667392
1.78724314061612 1.27997670867743
1.80003945109999 1.27928538809673
1.81282695065361 1.27821452262632
1.82560215700338 1.27682674732848
1.83836219839054 1.27518153010382
1.85110478083738 1.27333495926415
1.86382815378643 1.27133963054639
1.87653107357284 1.26924432673515
1.88921276508076 1.26709397484861
1.90187288169997 1.26492934899252
1.91451146408309 1.26278712763224
1.92712889861012 1.26069977777448
1.93972587574061 1.25869564832219
1.95230334912251 1.2567990280576
1.96486249578111 1.25503030366413
1.97740467810707 1.25340616152593
1.98993140784151 1.25193978536272
2.00244431263019 1.2506411723735
2.0149451052256 1.24951734670859
2.02743555526067 1.24857266030488
2.03991746382481 1.24780905252278
2.0523926409898 1.24722638047515
2.06486288604197 1.24682262996025
2.07732997012367 1.24659418637904
2.08979562136796 1.24653606247991
2.1022615122833 1.24664212058732
2.11472924934927 1.24690529260684
2.12720036440213 1.24731771796428
2.13967630770369 1.24787094234762
2.15215844263617 1.24855604415029
2.16464804166738 1.24936376209133
2.17714628346543 1.25028459751841
2.18965425132797 1.25130897498944
2.20217293239884 1.25242723918371
2.21470321752625 1.25362978629809
2.22724590207872 1.25490712419597
2.23980168720424 1.25624990090899
2.25237118168163 1.25764899456875
2.26495490418253 1.259095505612
2.27755328568568 1.26058079501799
2.29016667252774 1.26209657339392
2.30279532955573 1.2636348322039
2.31543944337422 1.26518793149281
2.32809912578756 1.26674855117505
2.34077441748342 1.26830978799856
2.35346529179035 1.26986507338694
2.36617165830732 1.27140823000722
2.3788933666773 1.27293344398927
2.39163021025577 1.27443527170462
2.40438193001828 1.27590868079726
2.41714821823566 1.27734896267887
2.42992872201203 1.27875179259444
2.44272304705756 1.28011321651242
2.4555307612845 1.28142962887375
2.46835139804347 1.28269772292062
2.48118445959916 1.28391458821721
2.49402942036289 1.28507756453047
2.50688572984733 1.28618433235666
2.51975281595326 1.28723288882887
2.53263008782768 1.28822148605503
2.54551693849966 1.28914864834068
2.55841211624724 1.28988690117578
2.57131350345392 1.29039054016115
2.58421881958729 1.29067268651139
2.59712590341826 1.29074407968277
2.61003269020578 1.290613277821
2.62293719078934 1.29028683889233
2.63583747197791 1.2897693988211
2.64873163777487 1.28906376057041
2.66161781196974 1.28817107840337
2.67449412127007 1.28709078166411
2.6873586788091 1.28582072614207
2.70020956801981 1.28435711599889
2.71304482685922 1.28269465188416
2.72586243212755 1.28082640178196
2.73866028335418 1.27874384354216
2.75143618617142 1.27643671990602
2.76418783519559 1.27389308492881
2.77691279598289 1.27109907253035
2.7896084854751 1.26803882591194
2.80227215090775 1.26469426061919
2.81490084661854 1.26104488153812
2.82749140860049 1.25706751485212
2.84004042580416 1.25273592588131
2.85254420777634 1.24802046855517
2.86499874748819 1.24288747381435
2.87739967804068 1.23729863668323
2.8897422224745 1.23121025008078
2.90202113510443 1.22457227590694
2.91423063126221 1.21732695564856
2.9263643028141 1.20940735472966
2.9384150161791 1.20073531827002
2.95037478696949 1.19121883980734
2.96223462452174 1.18074867064269
2.97398433695405 1.16919381581938
2.98554257793113 1.14245437959753
2.99677153278281 1.1033365907387
3.00756614755313 1.0555863633236
3.01785491997027 1.00216812010505
3.02759290278453 0.945428442748162
3.03675611208639 0.887213417623574
3.04533694068114 0.828952301326354
3.05334031900697 0.77172336383828
3.06078048732665 0.716310300097765
3.06767830930479 0.66325409553106
3.07405907680821 0.612899405153198
3.07995076035602 0.565437304408037
3.08538266306225 0.520943236838494
3.09038442767008 0.479409684728109
3.09498532523326 0.440769827906264
3.09921376382454 0.404917890351158
3.10309696987873 0.371723320486777
3.10666079690722 0.341042085211132
3.10992962662459 0.31272385826215
3.11292567028261 0.286484873342235
3.1156656708013 0.261515230395739
3.11816308295679 0.237967200702695
3.12043261878554 0.215939965045994
3.12248975344701 0.195486967247961
3.12435029313978 0.176620971307991
3.12603000323919 0.159321048572227
3.12754430472698 0.143539248986971
3.12890803021434 0.129205848484461
3.13013524317764 0.116236744175044
3.13123911086411 0.10453679311922
3.1322318286432 0.0940067626994206
3.13312459597097 0.0845467028543845
3.13392761746215 0.0760575953825874
3.13465013324271 0.0684455607284676
3.13530046880623 0.0616215519762116
3.13588610357097 0.0555054009713658
3.13641373634211 0.0500211532566466
3.13688935099042 0.0451017764055832
3.13731829332227 0.0406866899634254
3.13770533516267 0.0367216781172079
3.13805473551102 0.0331583915520744
3.13837029256187 0.0299530186183593
3.13865540223107 0.0270689152212425
3.13891310368388 0.024471375342012
3.13914611008231 0.02212990434406
3.13935685373713 0.0200188266192411
3.13954751703285 0.0181138325247379
3.13972005674429 0.0163941097637226
3.13987623395393 0.0148413321632857
3.14001763111678 0.0134381004068004
3.14014566689429 0.0121690550962695
3.14026162161636 0.0110218893172104
3.140366652073 0.00998420201146654
3.14046180142649 0.00904566868568336
3.14054801177689 0.00819640139476184
3.14062612841834 0.00742692689469019
3.14069691383183 0.00673015580352093
3.14076106116525 0.00609931088125494
3.14081919859245 0.00552817455809315
3.1408718929449 0.00501069593091606
3.14091965500788 0.00454171666659624
3.1409629519305 0.0041176678564663
3.1410022075746 0.00373346096445035
3.14103779957939 0.00338493999342525
3.1410700689476 0.00306893364819306
3.14109932436414 0.00278214966065358
3.14112584867803 0.00252271311582829
3.14114989763052 0.00228707738248157
3.14117170062341 0.00207352119491412
3.1411914691121 0.00188017654396403
3.14120939513855 0.00170502874690431
3.14122565194937 0.00154633341661026
3.14124039475835 0.001402228378686
3.14125376444209 0.00127170836910992
3.14126589093101 0.00115358941571841
3.14127688853439 0.0010459312607798
3.14128686043186 0.000948448233042882
3.14129590368294 0.000860201982359839
3.14130410424541 0.000779910510772386
3.1413115400976 0.000707259928333246
3.14131828054988 0.000640830527853888
3.14132439266391 0.00058159227750868
3.14132993936883 0.000527748707816882
3.14133496795023 0.000477967571052418
3.14133952315296 0.000433072975419277
3.14134365313506 0.000392923444192983
3.14134740158934 0.000356767412258325
3.14135080323808 0.000323562336095782
3.14135389065916 0.000293921879963943
3.14135669384198 0.000266714683056091
3.14135923588739 0.000241694399519059
3.14136153893288 0.000218914698084902
3.14136362620553 0.000198539832675444
3.14136551993276 0.000180205613052291
3.14136723848016 0.000163503865566741
3.14136879681218 0.000148162538964576
3.14137020891919 0.000134258863491541
3.14137148672957 0.0001213032117213
3.14137264341675 0.000110034224273596
3.14137369262858 9.98081417856533e-05
3.14137464520886 9.07079149680201e-05
3.14137551334278 8.29188688070137e-05
3.14137630231692 7.48759595184034e-05
3.14137701770758 6.82021727086934e-05
3.14137766812894 6.18820980335344e-05
3.14137825787667 5.6067448578434e-05
3.14137879244471 5.0846159597786e-05
3.14137927336511 4.53379201253079e-05
3.14137970435802 4.08606627084773e-05
3.1413800956407 3.73958722146672e-05
3.14138045265904 3.40077959710183e-05
3.14138077491882 3.0444159864722e-05
3.14138106667769 2.79076137950729e-05
3.14138133445049 2.56469477957854e-05
3.14138157882454 2.32278616331549e-05
3.14138180263236 2.15337020617423e-05
3.14138200874539 1.96889030498082e-05
3.14138219545057 1.76521342433511e-05
3.14138236319577 1.58969054501168e-05
3.14138251345548 1.41550362590092e-05
3.14138265053759 1.32613859634234e-05
3.14138277596129 1.18233538184609e-05
3.1413828892444 1.08332686868029e-05
3.14138299004088 9.32602769627918e-06
3.14138307998933 8.66366157305839e-06
3.14138316047533 7.4335383447743e-06
3.14138323081601 6.6345979704185e-06
3.14138329534346 6.27089238762975e-06
3.14138335496521 5.6534571867339e-06
3.14138340855045 5.06358993558327e-06
3.1413834565456 4.53543978396139e-06
3.14138350136763 4.42896786909449e-06
3.1413835450656 4.31062581658144e-06
3.14138358344919 3.36609260597639e-06
3.14138361571265 3.08659837700672e-06
3.14138364557573 2.88601830867426e-06
3.1413836741355 2.82593546598205e-06
3.14138370134062 2.61508889453528e-06
3.14138372673494 2.46377431140528e-06
3.14138375103939 2.39711479722123e-06
3.14138377445685 2.28637837407005e-06
3.14138379451219 1.72468953557155e-06
3.14138380911462 1.19579548902178e-06
3.1413838210617 1.19362212362302e-06
3.14138383299013 1.19206240327015e-06
3.14138384490515 1.19094306661123e-06
3.14138385681057 1.19013977224687e-06
3.14138386849942 1.14763117188273e-06
3.14138387898456 9.49396242468886e-07
3.14138388839619 9.32928951711226e-07
3.14138389850503 1.08883958173541e-06
3.14138390932389 1.07493286616074e-06
3.14138391970883 1.00205454654164e-06
3.1413839295727 9.70719277015825e-07
3.14138393916745 9.48231466495436e-07
3.14138394835941 8.90160902049481e-07
3.14138395852027 1.14201147293654e-06
3.14138396916681 9.87295386087845e-07
3.14138397890392 9.60127335460876e-07
3.14138398777873 8.14833793543152e-07
3.1413839960347 8.36359931570791e-07
3.14138400395139 7.46977859880055e-07
3.1413840123584 9.3442553931174e-07
3.14138401755307 1.04508608196291e-07
3.14138401677334 -2.60456240626133e-07
3.14138401317367 -4.59476059597769e-07
3.14138400713097 -7.4906561372105e-07
3.14138399818187 -1.04075453565282e-06
3.14138399123538 -3.4854265017929e-07
3.14138398949997 1.46103676930705e-09
3.14138399003667 1.05878889835559e-07
3.14138399136531 1.59848536276336e-07
3.1413839939961 3.66308857693248e-07
3.14138399860968 5.564073010977e-07
3.14138400569452 8.60560557971418e-07
3.14138401056931 1.14397764863178e-07
3.14138400966484 -2.95291571033068e-07
3.14138400503219 -6.31238339658985e-07
3.14138400212688 5.01772476923681e-08
3.14138400381578 2.87602796780157e-07
3.14138400796308 5.41856011431158e-07
3.14138401083456 3.24409656493222e-08
3.14138400943589 -3.12176020027571e-07
3.14138400444857 -6.85287364683468e-07
3.14138400013561 -1.7730560401889e-07
3.14138399997565 1.45315530330997e-07
3.14138400269129 3.97811338548288e-07
3.14138400788991 6.41913559296065e-07
3.14138401067725 -8.44471436756531e-08
3.14138400743606 -5.63789449612478e-07
3.14138400112647 -6.98129851783896e-07
3.14138399617905 -2.91352625703162e-07
3.14138399493481 4.25035471107341e-08
3.14138399697713 3.65960221444489e-07
3.14138400158771 5.56157101574379e-07
3.1413840086704 8.60381001788163e-07
3.14138401354365 1.1426890595741e-07
3.14138401263808 -2.95384046900032e-07
3.14138400800463 -6.31304705140983e-07
3.14138399964757 -1.04010781182277e-06
3.14138399270664 -3.48078527980838e-07
3.14138399097522 1.79411475227967e-09
3.14138399151478 1.06117923854804e-07
3.14138399284547 1.60020079411588e-07
3.14138399547773 3.66431965839148e-07
3.14138400009237 5.56495649848238e-07
3.14138400717796 8.60623961591551e-07
3.1413840120533 1.14443266572245e-07
3.14138401114922 -2.95258916673851e-07
3.14138400651685 -6.31214905231253e-07
3.14138399816056 -1.04004336679568e-06
3.14138399122018 -3.48032278940685e-07
3.14138398948916 1.82730542915314e-09
3.141383990029 1.06141743183536e-07
3.1413839913599 1.60037173364508e-07
3.14138399399231 3.66444233315072e-07
3.14138399860705 5.56504453605961e-07
3.14138400569272 8.60630279595448e-07
3.14138401056811 1.14447800687551e-07
3.14138400966407 -2.9525566277892e-07
3.14138400503173 -6.31212570094724e-07
3.14138400212665 5.01957412101964e-08
3.14138400381571 2.87616068608238e-07
3.14138400796312 5.41865535910141e-07
3.14138401083468 3.24478008395137e-08
3.14138400943607 -3.12171114813558e-07
3.14138400444879 -6.85283844521528e-07
3.14138400013586 -1.77303077844065e-07
3.14138399997593 1.45317343174206e-07
3.14138400269158 3.97812639472101e-07
3.14138400789021 6.41914492833756e-07
3.14138401067755 -8.44464737848437e-08
3.14138400743638 -5.63788968921436e-07
3.14138400112678 -6.9812950687757e-07
3.14138399617938 -2.91352378221127e-07
3.14138399493513 4.25037246753637e-08
3.14138399697745 3.65960348818156e-07
3.14138400158804 5.56157192932411e-07
3.14138400867073 8.60381067300204e-07
3.14138401354398 1.1426895289764e-07
3.14138401263841 -2.95384013273597e-07
3.14138400800496 -6.31304681071348e-07
3.1413839996479 -1.04010779462764e-06
3.14138399270697 -3.48078515715094e-07
3.14138399097555 1.79412348307352e-09
3.14138399151511 1.06117930027644e-07
3.1413839928458 1.60020083754781e-07
3.14138399547806 3.66431968867837e-07
3.1413840000927 5.56495651944339e-07
3.14138400717829 8.60623963003754e-07
3.14138401205363 1.14443267504833e-07
3.14138401114955 -2.95258916087654e-07
3.14138400651718 -6.31214904893745e-07
3.14138399816089 -1.04004336663581e-06
3.14138399122051 -3.48032278887394e-07
3.14138398948949 1.82730540250781e-09
3.14138399002933 1.061417431036e-07
3.14138399136023 1.60037173249045e-07
3.14138399399264 3.66444233172964e-07
3.14138399860738 5.5650445345497e-07
3.14138400569305 8.60630279444458e-07
3.14138401056844 1.14447800536561e-07
3.1413840096644 -2.9525566292991e-07
3.14138400503206 -6.31212570245715e-07
3.14138400212698 5.01957410592062e-08
3.14138400381604 2.87616068457248e-07
3.14138400796345 5.41865535750269e-07
3.14138401083501 3.24478006618782e-08
3.1413840094364 -3.12171114991194e-07
3.14138400444912 -6.85283844708045e-07
3.14138400013619 -1.77303078039464e-07
3.14138399997626 1.45317342978807e-07
3.14138400269191 3.97812639276702e-07
3.14138400789054 6.41914492638357e-07
3.14138401067788 -8.44464739802428e-08
3.14138400743671 -5.63788969116835e-07
3.14138400112711 -6.98129507072969e-07
3.1413839961797 -2.91352378416526e-07
3.14138399493546 4.25037244799646e-08
3.14138399697778 3.65960348622757e-07
3.14138400158837 5.56157192737012e-07
3.14138400867106 8.60381067104805e-07
3.14138401354431 1.14268952702241e-07
3.14138401263874 -2.95384013468996e-07
3.14138400800529 -6.31304681266747e-07
3.14138399964823 -1.04010779480527e-06
3.1413839927073 -3.48078515883848e-07
3.14138399097588 1.79412332320156e-09
3.14138399151544 1.06117929885536e-07
3.14138399284613 1.60020083630436e-07
3.14138399547839 3.66431968761255e-07
3.14138400009303 5.56495651837758e-07
3.14138400717862 8.60623962897173e-07
3.14138401205396 1.14443267398251e-07
3.14138401114988 -2.95258916194235e-07
3.14138400651751 -6.31214905000326e-07
3.14138399816122 -1.04004336674239e-06
3.14138399122084 -3.48032279002857e-07
3.14138398948982 1.82730528704472e-09
3.14138399002966 1.06141742979255e-07
3.14138399136056 1.60037173115818e-07
3.14138399399296 3.66444233021973e-07
3.14138399860771 5.56504453277335e-07
3.14138400569338 8.60630279240177e-07
3.14138401056877 1.14447800314516e-07
3.14138400966473 -2.95255663169719e-07
3.14138400503239 -6.31212570476641e-07
3.14138400212731 5.01957408371614e-08
3.14138400381637 2.87616068261848e-07
3.14138400796377 5.41865535572633e-07
3.14138401083534 3.24478005108877e-08
3.14138400943672 -3.12171115142184e-07
3.14138400444945 -6.85283844850154e-07
3.14138400013652 -1.77303078172691e-07
3.14138399997659 1.4531734284558e-07
3.14138400269224 3.97812639134593e-07
3.14138400789087 6.41914492496249e-07
3.14138401067821 -8.44464741223514e-08
3.14138400743704 -5.63788969258943e-07
3.14138400112744 -6.98129507215078e-07
3.14138399618003 -2.91352378558634e-07
3.14138399493579 4.2503724337856e-08
3.14138399697811 3.65960348480649e-07
3.1413840015887 5.56157192594903e-07
3.14138400867139 8.60381066962696e-07
3.14138401354464 1.14268952569014e-07
3.14138401263906 -2.95384013602223e-07
3.14138400800562 -6.31304681399974e-07
3.14138399964856 -1.04010779495626e-06
3.14138399270763 -3.4807851604372e-07
3.14138399097621 1.79412315444761e-09
3.14138399151577 1.06117929699018e-07
3.14138399284646 1.60020083426155e-07
3.14138399547872 3.66431968539211e-07
3.14138400009335 5.56495651615713e-07
3.14138400717895 8.60623962675128e-07
3.14138401205429 1.14443267176207e-07
3.14138401115021 -2.9525891641628e-07
3.14138400651784 -6.31214905222371e-07
3.14138399816155 -1.04004336696443e-06
3.14138399122117 -3.48032279224902e-07
3.14138398949015 1.82730506500012e-09
3.14138399002999 1.0614174275721e-07
3.14138399136089 1.60037172893774e-07
3.14138399399329 3.66444232799929e-07
3.14138399860804 5.5650445305529e-07
3.14138400569371 8.60630279018132e-07
3.1413840105691 1.14447800092471e-07
3.14138400966506 -2.95255663391763e-07
3.14138400503272 -6.31212570698686e-07
3.14138400212764 5.01957406151168e-08
3.1413840038167 2.87616068039803e-07
3.1413840079641 5.41865535350589e-07
3.14138401083567 3.24478002888431e-08
3.14138400943705 -3.12171115364229e-07
3.14138400444978 -6.85283845072199e-07
3.14138400013684 -1.77303078394736e-07
3.14138399997692 1.45317342623536e-07
3.14138400269257 3.97812638912548e-07
3.1413840078912 6.41914492274204e-07
3.14138401067854 -8.4446474344396e-08
3.14138400743736 -5.63788969480988e-07
3.14138400112777 -6.98129507437123e-07
3.14138399618036 -2.91352378780679e-07
3.14138399493612 4.25037241158114e-08
3.14138399697844 3.65960348258604e-07
3.14138400158903 5.56157192372859e-07
3.14138400867172 8.60381066740651e-07
3.14138401354497 1.14268952346969e-07
3.14138401263939 -2.95384013824268e-07
3.14138400800595 -6.31304681622019e-07
3.14138399964889 -1.04010779517831e-06
3.14138399270796 -3.48078516265765e-07
3.14138399097653 1.794122932403e-09
3.14138399151609 1.06117929476974e-07
3.14138399284679 1.6002008320411e-07
3.14138399547905 3.66431968317166e-07
3.14138400009368 5.56495651393669e-07
3.14138400717928 8.60623962453084e-07
3.14138401205462 1.14443266954162e-07
3.14138401115054 -2.95258916638324e-07
3.14138400651817 -6.31214905444416e-07
3.14138399816188 -1.04004336718648e-06
3.1413839912215 -3.48032279446947e-07
3.14138398949048 1.82730484295551e-09
3.14138399003032 1.06141742535166e-07
3.14138399136122 1.60037172671729e-07
3.14138399399362 3.66444232577884e-07
3.14138399860837 5.56504452833246e-07
3.14138400569404 8.60630278796088e-07
3.14138401056943 1.14447799870427e-07
3.14138400966539 -2.95255663613808e-07
3.14138400503305 -6.3121257092073e-07
3.14138400212797 5.01957403930722e-08
3.14138400381702 2.87616067817759e-07
3.14138400796443 5.41865535128544e-07
3.141384010836 3.24478000667985e-08
3.14138400943738 -3.12171115586274e-07
3.14138400445011 -6.85283845294243e-07
3.14138400013717 -1.7730307861678e-07
3.14138399997724 1.45317342401491e-07
3.14138400269289 3.97812638690504e-07
3.14138400789153 6.41914492052159e-07
3.14138401067887 -8.44464745664406e-08
3.14138400743769 -5.63788969703033e-07
3.1413840011281 -6.98129507659167e-07
3.14138399618069 -2.91352379002724e-07
3.14138399493645 4.25037238937668e-08
3.14138399697877 3.6596034803656e-07
3.14138400158936 5.56157192150814e-07
3.14138400867205 8.60381066518607e-07
3.1413840135453 1.14268952124924e-07
3.14138401263972 -2.95384014046312e-07
3.14138400800628 -6.31304681844063e-07
3.14138399964922 -1.04010779540035e-06
3.14138399270829 -3.48078516487809e-07
3.14138399097686 1.7941227103584e-09
3.14138399151642 1.06117929254929e-07
3.14138399284711 1.60020082982066e-07
3.14138399547937 3.66431968095122e-07
3.14138400009401 5.56495651171624e-07
3.14138400717961 8.60623962231039e-07
3.14138401205495 1.14443266732118e-07
3.14138401115087 -2.95258916860369e-07
3.1413840065185 -6.3121490566646e-07
3.14138399816221 -1.04004336740852e-06
3.14138399122183 -3.48032279668991e-07
3.14138398949081 1.82730462091091e-09
3.14138399003065 1.06141742313121e-07
3.14138399136154 1.60037172449684e-07
3.14138399399395 3.6644423235584e-07
3.1413839986087 5.56504452611201e-07
3.14138400569437 8.60630278574043e-07
3.14138401056976 1.14447799648382e-07
3.14138400966572 -2.95255663835852e-07
3.14138400503338 -6.31212571142775e-07
3.14138400212829 5.01957401710276e-08
3.14138400381735 2.87616067595714e-07
3.14138400796476 5.418655349065e-07
3.14138401083633 3.24477998447539e-08
3.14138400943771 -3.12171115808318e-07
3.14138400445044 -6.85283845516288e-07
3.1413840001375 -1.77303078838825e-07
3.14138399997757 1.45317342179446e-07
3.14138400269322 3.97812638468459e-07
3.14138400789186 6.41914491830115e-07
3.1413840106792 -8.44464747884852e-08
3.14138400743802 -5.63788969925077e-07
3.14138400112843 -6.98129507881212e-07
3.14138399618102 -2.91352379224768e-07
3.14138399493678 4.25037236717222e-08
3.1413839969791 3.65960347814515e-07
3.14138400158969 5.56157191928769e-07
3.14138400867238 8.60381066296562e-07
3.14138401354563 1.1426895190288e-07
3.14138401264005 -2.95384014268357e-07
3.14138400800661 -6.31304682066108e-07
3.14138399964955 -1.0401077956224e-06
3.14138399270861 -3.48078516709854e-07
3.14138399097719 1.79412248831379e-09
3.14138399151675 1.06117929032884e-07
3.14138399284744 1.60020082760021e-07
3.1413839954797 3.66431967873077e-07
3.14138400009434 5.56495650949579e-07
3.14138400717994 8.60623962008994e-07
3.14138401205528 1.14443266510073e-07
3.1413840111512 -2.95258917082413e-07
3.14138400651883 -6.31214905888505e-07
3.14138399816254 -1.04004336763057e-06
3.14138399122216 -3.48032279882154e-07
3.14138398949113 1.82730440774808e-09
3.14138399003098 1.0614174210884e-07
3.14138399136187 1.60037172254285e-07
3.14138399399428 3.66444232178204e-07
3.14138399860902 5.56504452460211e-07
3.1413840056947 8.60630278449698e-07
3.14138401057009 1.14447799541801e-07
3.14138400966605 -2.9525566392467e-07
3.14138400503371 -6.31212571240474e-07
3.14138400212862 5.01957400644465e-08
3.14138400381768 2.87616067462488e-07
3.14138400796509 5.4186553475551e-07
3.14138401083666 3.24477996671185e-08
3.14138400943804 -3.12171115985954e-07
3.14138400445077 -6.85283845702805e-07
3.14138400013783 -1.77303079034224e-07
3.1413839999779 1.45317341984047e-07
3.14138400269355 3.97812638281942e-07
3.14138400789219 6.41914491643598e-07
3.14138401067953 -8.44464749750025e-08
3.14138400743835 -5.63788970111595e-07
3.14138400112876 -6.98129508067729e-07
3.14138399618135 -2.91352379411286e-07
3.14138399493711 4.25037234852049e-08
3.14138399697943 3.65960347627998e-07
3.14138400159001 5.56157191742252e-07
3.14138400867271 8.60381066110045e-07
3.14138401354596 1.14268951707481e-07
3.14138401264038 -2.95384014463756e-07
3.14138400800694 -6.31304682261507e-07
3.14138399964988 -1.04010779580003e-06
3.14138399270894 -3.48078516878608e-07
3.14138399097752 1.79412232844183e-09
3.14138399151708 1.06117928890776e-07
3.14138399284777 1.60020082626795e-07
3.14138399548003 3.66431967757614e-07
3.14138400009467 5.56495650834116e-07
3.14138400718027 8.60623961893531e-07
3.1413840120556 1.1444326639461e-07
3.14138401115153 -2.95258917197876e-07
3.14138400651916 -6.31214906003968e-07
3.14138399816287 -1.04004336774603e-06
3.14138399122249 -3.48032279997617e-07
3.14138398949146 1.82730431004881e-09
3.14138399003131 1.06141742011141e-07
3.1413839913622 1.6003717217435e-07
3.14138399399461 3.66444232098268e-07
3.14138399860935 5.56504452380275e-07
3.14138400569503 8.60630278369762e-07
3.14138401057042 1.14447799461865e-07
3.14138400966638 -2.95255664004606e-07
3.14138400503404 -6.3121257132041e-07
3.14138400212895 5.01957399845107e-08
3.14138400381801 2.87616067382552e-07
3.14138400796542 5.41865534684456e-07
3.14138401083699 3.2447799613828e-08
3.14138400943837 -3.12171116021481e-07
3.1413840044511 -6.85283845738332e-07
3.14138400013816 -1.77303079069751e-07
3.14138399997823 1.45317341948521e-07
3.14138400269388 3.97812638246415e-07
3.14138400789252 6.41914491608071e-07
3.14138401067986 -8.44464750105294e-08
3.14138400743868 -5.63788970147121e-07
3.14138400112909 -6.98129508103256e-07
3.14138399618168 -2.91352379446812e-07
3.14138399493744 4.2503723449678e-08
3.14138399697976 3.65960347592471e-07
3.14138400159034 5.56157191706725e-07
3.14138400867304 8.60381066074518e-07
3.14138401354629 1.14268951680836e-07
3.14138401264071 -2.95384014490401e-07
3.14138400800727 -6.31304682288152e-07
3.1413839996502 -1.04010779584444e-06
3.14138399270927 -3.48078516931898e-07
3.14138399097785 1.79412226626961e-09
3.14138399151741 1.0611792881084e-07
3.1413839928481 1.60020082537977e-07
3.14138399548036 3.66431967651033e-07
3.141384000095 5.56495650727535e-07
3.1413840071806 8.6062396178695e-07
3.14138401205593 1.14443266288029e-07
3.14138401115186 -2.95258917304458e-07
3.14138400651949 -6.31214906110549e-07
3.1413839981632 -1.04004336785261e-06
3.14138399122282 -3.48032280104198e-07
3.14138398949179 1.8273041857039e-09
3.14138399003164 1.06141741886796e-07
3.14138399136253 1.60037172032241e-07
3.14138399399494 3.6644423195616e-07
3.14138399860968 5.56504452238167e-07
3.14138400569536 8.60630278227654e-07
3.14138401057075 1.14447799319757e-07
3.14138400966671 -2.95255664146714e-07
3.14138400503437 -6.31212571462518e-07
3.14138400212928 5.01957398424023e-08
3.14138400381834 2.87616067240444e-07
3.14138400796575 5.41865534533465e-07
3.14138401083731 3.24477994450743e-08
3.1413840094387 -3.12171116207998e-07
3.14138400445142 -6.85283845924849e-07
3.14138400013849 -1.77303079256268e-07
3.14138399997856 1.45317341762003e-07
3.14138400269421 3.97812638059898e-07
3.14138400789285 6.41914491421553e-07
3.14138401068019 -8.44464751970467e-08
3.14138400743901 -5.63788970333639e-07
3.14138400112942 -6.98129508289773e-07
3.14138399618201 -2.9135237963333e-07
3.14138399493776 4.25037232631607e-08
3.14138399698008 3.65960347405953e-07
3.14138400159067 5.56157191520208e-07
3.14138400867336 8.60381065888001e-07
3.14138401354661 1.14268951485437e-07
3.14138401264104 -2.953840146858e-07
3.1413840080076 -6.31304682483551e-07
3.14138399965053 -1.04010779602208e-06
3.1413839927096 -3.48078517100652e-07
3.14138399097818 1.79412210639765e-09
3.14138399151774 1.06117928668732e-07
3.14138399284843 1.60020082413632e-07
3.14138399548069 3.66431967544452e-07
3.14138400009533 5.56495650620954e-07
3.14138400718093 8.60623961680369e-07
3.14138401205626 1.14443266181448e-07
3.14138401115218 -2.95258917411039e-07
3.14138400651981 -6.3121490621713e-07
3.14138399816352 -1.04004336795919e-06
3.14138399122315 -3.48032280219661e-07
3.14138398949212 1.82730407024081e-09
3.14138399003197 1.06141741762451e-07
3.14138399136286 1.60037171899014e-07
3.14138399399527 3.6644423180517e-07
3.14138399861001 5.56504452060531e-07
3.14138400569568 8.60630278023373e-07
3.14138401057107 1.14447799097712e-07
3.14138400966704 -2.95255664386523e-07
3.14138400503469 -6.31212571693445e-07
3.14138400212961 5.01957396203575e-08
3.14138400381867 2.87616067045044e-07
3.14138400796608 5.4186553435583e-07
3.14138401083764 3.24477992940838e-08
3.14138400943903 -3.12171116358988e-07
3.14138400445175 -6.85283846066958e-07
3.14138400013882 -1.77303079389495e-07
3.14138399997889 1.45317341628776e-07
3.14138400269454 3.97812637917789e-07
3.14138400789317 6.41914491279445e-07
3.14138401068052 -8.44464753391553e-08
3.14138400743934 -5.63788970475747e-07
3.14138400112975 -6.98129508431882e-07
3.14138399618234 -2.91352379775438e-07
3.14138399493809 4.25037231210521e-08
3.14138399698041 3.65960347263845e-07
3.141384001591 5.56157191378099e-07
3.14138400867369 8.60381065745892e-07
3.14138401354694 1.1426895135221e-07
3.14138401264137 -2.95384014819027e-07
3.14138400800792 -6.31304682616778e-07
3.14138399965086 -1.04010779617307e-06
3.14138399270993 -3.48078517260524e-07
3.14138399097851 1.7941219376437e-09
3.14138399151807 1.06117928482214e-07
3.14138399284876 1.60020082209351e-07
3.14138399548102 3.66431967322407e-07
3.14138400009566 5.56495650398909e-07
3.14138400718125 8.60623961458324e-07
3.14138401205659 1.14443265959403e-07
3.14138401115251 -2.95258917633083e-07
3.14138400652014 -6.31214906439175e-07
3.14138399816385 -1.04004336818124e-06
3.14138399122347 -3.48032280441706e-07
3.14138398949245 1.82730384819621e-09
3.14138399003229 1.06141741540406e-07
3.14138399136319 1.6003717167697e-07
3.1413839939956 3.66444231583125e-07
3.14138399861034 5.56504451838486e-07
3.14138400569601 8.60630277801328e-07
3.1413840105714 1.14447798875667e-07
3.14138400966736 -2.95255664608567e-07
3.14138400503502 -6.3121257191549e-07
3.14138400212994 5.01957393983129e-08
3.141384003819 2.87616066823e-07
3.14138400796641 5.41865534133785e-07
3.14138401083797 3.24477990720392e-08
3.14138400943936 -3.12171116581033e-07
3.14138400445208 -6.85283846289002e-07
3.14138400013915 -1.7730307961154e-07
3.14138399997922 1.45317341406732e-07
3.14138400269487 3.97812637695744e-07
3.1413840078935 6.419144910574e-07
3.14138401068084 -8.44464755611999e-08
3.14138400743967 -5.63788970697792e-07
3.14138400113007 -6.98129508653927e-07
3.14138399618266 -2.91352379997483e-07
3.14138399493842 4.25037228990075e-08
3.14138399698074 3.659603470418e-07
3.14138400159133 5.56157191156055e-07
3.14138400867402 8.60381065523847e-07
3.14138401354727 1.14268951130165e-07
3.1413840126417 -2.95384015041072e-07
3.14138400800825 -6.31304682838823e-07
3.14138399965119 -1.04010779639511e-06
3.14138399271026 -3.48078517482569e-07
3.14138399097884 1.79412171559909e-09
3.1413839915184 1.0611792826017e-07
3.14138399284909 1.60020081987306e-07
3.14138399548135 3.66431967100362e-07
3.14138400009599 5.56495650176865e-07
3.14138400718158 8.6062396123628e-07
3.14138401205692 1.14443265737358e-07
3.14138401115284 -2.95258917855128e-07
3.14138400652047 -6.31214906661219e-07
3.14138399816418 -1.04004336840328e-06
3.1413839912238 -3.48032280663751e-07
3.14138398949278 1.8273036261516e-09
3.14138399003262 1.06141741318362e-07
3.14138399136352 1.60037171454925e-07
3.14138399399592 3.6644423136108e-07
3.14138399861067 5.56504451616442e-07
3.14138400569634 8.60630277579284e-07
3.14138401057173 1.14447798653623e-07
3.14138400966769 -2.95255664830612e-07
3.14138400503535 -6.31212572137534e-07
3.14138400213027 5.01957391762683e-08
3.14138400381933 2.87616066600955e-07
3.14138400796673 5.4186553391174e-07
3.1413840108383 3.24477988499946e-08
3.14138400943968 -3.12171116803078e-07
3.14138400445241 -6.85283846511047e-07
3.14138400013947 -1.77303079833584e-07
3.14138399997955 1.45317341184687e-07
3.1413840026952 3.978126374737e-07
3.14138400789383 6.41914490835356e-07
3.14138401068117 -8.44464757832445e-08
3.14138400743999 -5.63788970919837e-07
3.1413840011304 -6.98129508875971e-07
3.14138399618299 -2.91352380219528e-07
3.14138399493875 4.25037226769629e-08
3.14138399698107 3.65960346819756e-07
3.14138400159166 5.5615719093401e-07
3.14138400867435 8.60381065301803e-07
3.1413840135476 1.14268950908121e-07
3.14138401264202 -2.95384015263116e-07
3.14138400800858 -6.31304683060867e-07
3.14138399965152 -1.04010779661716e-06
3.14138399271059 -3.48078517704613e-07
3.14138399097916 1.79412149355449e-09
3.14138399151872 1.06117928038125e-07
3.14138399284941 1.60020081765262e-07
3.14138399548168 3.66431966878318e-07
3.14138400009631 5.5649564995482e-07
3.14138400718191 8.60623961014235e-07
3.14138401205725 1.14443265515314e-07
3.14138401115317 -2.95258918077173e-07
3.1413840065208 -6.31214906883264e-07
3.14138399816451 -1.04004336862533e-06
3.14138399122413 -3.48032280885795e-07
3.14138398949311 1.827303404107e-09
3.14138399003295 1.06141741096317e-07
3.14138399136385 1.60037171232881e-07
3.14138399399625 3.66444231139036e-07
3.141383998611 5.56504451394397e-07
3.14138400569667 8.60630277357239e-07
3.14138401057206 1.14447798431578e-07
3.14138400966802 -2.95255665052656e-07
3.14138400503568 -6.31212572359579e-07
3.14138400213059 5.01957389542237e-08
3.14138400381965 2.8761606637891e-07
3.14138400796706 5.41865533689696e-07
3.14138401083863 3.24477986279499e-08
3.14138400944001 -3.12171117025122e-07
3.14138400445274 -6.85283846733092e-07
3.1413840001398 -1.77303080055629e-07
3.14138399997987 1.45317340962643e-07
3.14138400269552 3.97812637251655e-07
3.14138400789416 6.41914490613311e-07
3.1413840106815 -8.44464760052891e-08
3.14138400744032 -5.63788971141881e-07
3.14138400113073 -6.98129509098016e-07
3.14138399618332 -2.91352380441572e-07
3.14138399493908 4.25037224549183e-08
3.1413839969814 3.65960346597711e-07
3.14138400159199 5.56157190711965e-07
3.14138400867468 8.60381065079758e-07
3.14138401354793 1.14268950686076e-07
3.14138401264235 -2.95384015485161e-07
3.14138400800891 -6.31304683282912e-07
3.14138399965185 -1.0401077968392e-06
3.14138399271091 -3.48078517926658e-07
3.14138399097949 1.79412127150988e-09
3.14138399151905 1.06117927816081e-07
3.14138399284974 1.60020081543217e-07
3.141383995482 3.66431966656273e-07
3.14138400009664 5.56495649732775e-07
3.14138400718224 8.60623960792191e-07
3.14138401205757 1.14443265293269e-07
3.1413840111535 -2.95258918299217e-07
3.14138400652113 -6.31214907105309e-07
3.14138399816484 -1.04004336884737e-06
3.14138399122446 -3.4803228110784e-07
3.14138398949343 1.82730318206239e-09
3.14138399003328 1.06141740874272e-07
3.14138399136417 1.60037171010836e-07
3.14138399399658 3.66444230916991e-07
3.14138399861132 5.56504451172353e-07
3.141384005697 8.60630277135195e-07
3.14138401057239 1.14447798209533e-07
3.14138400966835 -2.95255665274701e-07
3.14138400503601 -6.31212572581623e-07
3.14138400213092 5.0195738732179e-08
3.14138400381998 2.87616066156866e-07
3.14138400796739 5.41865533467651e-07
3.14138401083896 3.24477984059053e-08
3.14138400944034 -3.12171117247167e-07
3.14138400445306 -6.85283846955136e-07
3.14138400014013 -1.77303080277674e-07
3.1413839999802 1.45317340740598e-07
3.14138400269585 3.97812637029611e-07
3.14138400789449 6.41914490391266e-07
3.14138401068183 -8.44464762273337e-08
3.14138400744065 -5.63788971363926e-07
3.14138400113106 -6.9812950932006e-07
3.14138399618365 -2.91352380663617e-07
3.1413839949394 4.25037222328737e-08
3.14138399698173 3.65960346375666e-07
3.14138400159231 5.56157190489921e-07
3.141384008675 8.60381064857714e-07
3.14138401354825 1.14268950464031e-07
3.14138401264268 -2.95384015707205e-07
3.14138400800924 -6.31304683504957e-07
3.14138399965217 -1.04010779706125e-06
3.14138399271124 -3.48078518148702e-07
3.14138399097982 1.79412104946528e-09
3.14138399151938 1.06117927594036e-07
3.14138399285007 1.60020081321173e-07
3.14138399548233 3.66431966434228e-07
3.14138400009697 5.56495649510731e-07
3.14138400718257 8.60623960570146e-07
3.1413840120579 1.14443265071225e-07
3.14138401115382 -2.95258918521262e-07
3.14138400652146 -6.31214907327353e-07
3.14138399816516 -1.04004336906941e-06
3.14138399122479 -3.48032281321003e-07
3.14138398949376 1.82730296889957e-09
3.14138399003361 1.06141740669991e-07
3.1413839913645 1.60037170815437e-07
3.14138399399691 3.66444230739355e-07
3.14138399861165 5.56504451021362e-07
3.14138400569732 8.6063027701085e-07
3.14138401057272 1.14447798102952e-07
3.14138400966868 -2.95255665363519e-07
3.14138400503633 -6.31212572679323e-07
3.14138400213125 5.0195738625598e-08
3.14138400382031 2.87616066023639e-07
3.14138400796772 5.41865533316661e-07
3.14138401083928 3.24477982282699e-08
3.14138400944067 -3.12171117424802e-07
3.14138400445339 -6.85283847141654e-07
3.14138400014046 -1.77303080473073e-07
3.14138399998053 1.45317340545199e-07
3.14138400269618 3.97812636843093e-07
3.14138400789481 6.41914490204749e-07
3.14138401068216 -8.4446476413851e-08
3.14138400744098 -5.63788971550443e-07
3.14138400113139 -6.98129509506578e-07
3.14138399618398 -2.91352380850134e-07
3.14138399493973 4.25037220463564e-08
3.14138399698205 3.65960346189149e-07
3.14138400159264 5.56157190303403e-07
3.14138400867533 8.60381064671196e-07
3.14138401354858 1.14268950268632e-07
3.14138401264301 -2.95384015902604e-07
3.14138400800956 -6.31304683700356e-07
3.1413839996525 -1.04010779723888e-06
3.14138399271157 -3.48078518317456e-07
3.14138399098015 1.79412088959332e-09
3.14138399151971 1.06117927451928e-07
3.1413839928504 1.60020081196828e-07
3.14138399548266 3.66431966327647e-07
3.1413840000973 5.5649564940415e-07
3.14138400718289 8.60623960463565e-07
3.14138401205823 1.14443264964643e-07
3.14138401115415 -2.95258918627843e-07
3.14138400652178 -6.31214907433935e-07
3.14138399816549 -1.040043369176e-06
3.14138399122511 -3.48032281436466e-07
3.14138398949409 1.82730285343648e-09
3.14138399003393 1.06141740545647e-07
3.14138399136483 1.6003717068221e-07
3.14138399399724 3.66444230588365e-07
3.14138399861198 5.56504450843727e-07
3.14138400569765 8.60630276806569e-07
3.14138401057304 1.14447797880908e-07
3.141384009669 -2.95255665603327e-07
3.14138400503666 -6.31212572910249e-07
3.14138400213158 5.01957384035531e-08
3.14138400382064 2.8761606582824e-07
3.14138400796805 5.41865533139025e-07
3.14138401083961 3.24477980772794e-08
3.141384009441 -3.12171117575793e-07
3.14138400445372 -6.85283847283762e-07
3.14138400014079 -1.77303080606299e-07
3.14138399998086 1.45317340411972e-07
3.14138400269651 3.97812636700985e-07
3.14138400789514 6.4191449006264e-07
3.14138401068248 -8.44464765559596e-08
3.14138400744131 -5.63788971692552e-07
3.14138400113171 -6.98129509648686e-07
3.1413839961843 -2.91352380992243e-07
3.14138399494006 4.25037219042478e-08
3.14138399698238 3.65960346047041e-07
3.14138400159297 5.56157190161295e-07
3.14138400867566 8.60381064529088e-07
3.14138401354891 1.14268950135405e-07
3.14138401264333 -2.95384016035831e-07
3.14138400800989 -6.31304683833582e-07
3.14138399965283 -1.04010779738987e-06
3.1413839927119 -3.48078518477328e-07
3.14138399098048 1.79412072083937e-09
3.14138399152004 1.0611792726541e-07
3.14138399285073 1.60020080992547e-07
3.14138399548299 3.66431966105603e-07
3.14138400009762 5.56495649182105e-07
3.14138400718322 8.6062396024152e-07
3.14138401205856 1.14443264742599e-07
3.14138401115448 -2.95258918849888e-07
3.14138400652211 -6.31214907655979e-07
3.14138399816582 -1.04004336939804e-06
3.14138399122544 -3.4803228165851e-07
3.14138398949442 1.82730263139188e-09
3.14138399003426 1.06141740323602e-07
3.14138399136516 1.60037170460165e-07
3.14138399399756 3.66444230366321e-07
3.14138399861231 5.56504450621682e-07
3.14138400569798 8.60630276584524e-07
3.14138401057337 1.14447797658863e-07
3.14138400966933 -2.95255665825372e-07
3.14138400503699 -6.31212573132294e-07
3.14138400213191 5.01957381815085e-08
3.14138400382096 2.87616065606195e-07
3.14138400796837 5.41865532916981e-07
3.14138401083994 3.24477978552348e-08
3.14138400944132 -3.12171117797837e-07
3.14138400445405 -6.85283847505807e-07
3.14138400014111 -1.77303080828344e-07
3.14138399998118 1.45317340189927e-07
3.14138400269683 3.9781263647894e-07
3.14138400789547 6.41914489840596e-07
3.14138401068281 -8.44464767780042e-08
3.14138400744163 -5.63788971914596e-07
3.14138400113204 -6.98129509870731e-07
3.14138399618463 -2.91352381214287e-07
3.14138399494039 4.25037216822032e-08
3.14138399698271 3.65960345824996e-07
3.1413840015933 5.5615718993925e-07
3.14138400867599 8.60381064307043e-07
3.14138401354924 1.14268949913361e-07
3.14138401264366 -2.95384016257876e-07
3.14138400801022 -6.31304684055627e-07
3.14138399965316 -1.04010779761192e-06
3.14138399271223 -3.48078518699373e-07
3.1413839909808 1.79412049879476e-09
3.14138399152036 1.06117927043365e-07
3.14138399285105 1.60020080770502e-07
3.14138399548331 3.66431965883558e-07
3.14138400009795 5.5649564896006e-07
3.14138400718355 8.60623960019475e-07
3.14138401205889 1.14443264520554e-07
3.14138401115481 -2.95258919071932e-07
3.14138400652244 -6.31214907878024e-07
3.14138399816615 -1.04004336962009e-06
3.14138399122577 -3.48032281880555e-07
3.14138398949474 1.82730240934727e-09
3.14138399003459 1.06141740101557e-07
3.14138399136548 1.60037170238121e-07
3.14138399399789 3.66444230144276e-07
3.14138399861263 5.56504450399637e-07
3.14138400569831 8.60630276362479e-07
3.1413840105737 1.14447797436818e-07
3.14138400966966 -2.95255666047416e-07
3.14138400503732 -6.31212573354339e-07
3.14138400213223 5.01957379594639e-08
3.14138400382129 2.87616065384151e-07
3.1413840079687 5.41865532694936e-07
3.14138401084027 3.24477976331902e-08
3.14138400944165 -3.12171118019882e-07
3.14138400445438 -6.85283847727851e-07
3.14138400014144 -1.77303081050389e-07
3.14138399998151 1.45317339967883e-07
3.14138400269716 3.97812636256895e-07
3.1413840078958 6.41914489618551e-07
3.14138401068314 -8.44464770000488e-08
3.14138400744196 -5.63788972136641e-07
3.14138400113237 -6.98129510092776e-07
3.14138399618496 -2.91352381436332e-07
3.14138399494072 4.25037214601586e-08
3.14138399698304 3.65960345602951e-07
3.14138400159362 5.56157189717206e-07
3.14138400867632 8.60381064084998e-07
3.14138401354957 1.14268949691316e-07
3.14138401264399 -2.95384016479921e-07
3.14138400801055 -6.31304684277672e-07
3.14138399965348 -1.04010779783396e-06
3.14138399271255 -3.48078518921418e-07
3.14138399098113 1.79412027675016e-09
3.14138399152069 1.06117926821321e-07
3.14138399285138 1.60020080548457e-07
3.14138399548364 3.66431965661513e-07
3.14138400009828 5.56495648738016e-07
3.14138400718388 8.60623959797431e-07
3.14138401205921 1.14443264298509e-07
3.14138401115514 -2.95258919293977e-07
3.14138400652277 -6.31214908100068e-07
3.14138399816648 -1.04004336984213e-06
3.1413839912261 -3.480322821026e-07
3.14138398949507 1.82730218730267e-09
3.14138399003492 1.06141739879513e-07
3.14138399136581 1.60037170016076e-07
3.14138399399822 3.66444229922231e-07
3.14138399861296 5.56504450177593e-07
3.14138400569864 8.60630276140435e-07
3.14138401057403 1.14447797214774e-07
3.14138400966999 -2.95255666269461e-07
3.14138400503765 -6.31212573576383e-07
3.14138400213256 5.01957377374193e-08
3.14138400382162 2.87616065162106e-07
3.14138400796903 5.41865532472891e-07
3.1413840108406 3.24477974111456e-08
3.14138400944198 -3.12171118241927e-07
3.1413840044547 -6.85283847949896e-07
3.14138400014177 -1.77303081272433e-07
3.14138399998184 1.45317339745838e-07
3.14138400269749 3.97812636034851e-07
3.14138400789613 6.41914489396507e-07
3.14138401068347 -8.44464772220934e-08
3.14138400744229 -5.63788972358686e-07
3.1413840011327 -6.9812951031482e-07
3.14138399618529 -2.91352381658376e-07
3.14138399494104 4.25037212381139e-08
3.14138399698336 3.65960345380907e-07
3.14138400159395 5.56157189495161e-07
3.14138400867664 8.60381063862954e-07
3.14138401354989 1.14268949469272e-07
3.14138401264432 -2.95384016701965e-07
3.14138400801087 -6.31304684499716e-07
3.14138399965381 -1.040107798056e-06
3.14138399271288 -3.48078519143462e-07
3.14138399098146 1.79412005470555e-09
3.14138399152102 1.06117926599276e-07
3.14138399285171 1.60020080326413e-07
3.14138399548397 3.66431965439469e-07
3.14138400009861 5.56495648515971e-07
3.14138400718421 8.60623959575386e-07
3.14138401205954 1.14443264076465e-07
3.14138401115546 -2.95258919516022e-07
3.14138400652309 -6.31214908322113e-07
3.1413839981668 -1.04004337006417e-06
3.14138399122642 -3.48032282324644e-07
3.1413839894954 1.82730196525806e-09
3.14138399003524 1.06141739657468e-07
3.14138399136614 1.60037169794032e-07
3.14138399399855 3.66444229700187e-07
3.14138399861329 5.56504449955548e-07
3.14138400569896 8.6063027591839e-07
3.14138401057435 1.14447796992729e-07
3.14138400967031 -2.95255666491505e-07
3.14138400503797 -6.31212573798428e-07
3.14138400213289 5.01957375153747e-08
3.14138400382195 2.87616064940061e-07
3.14138400796936 5.41865532250847e-07
3.14138401084092 3.2447797189101e-08
3.14138400944231 -3.12171118463971e-07
3.14138400445503 -6.85283848171941e-07
3.1413840001421 -1.77303081494478e-07
3.14138399998217 1.45317339523794e-07
3.14138400269782 3.97812635812806e-07
3.14138400789645 6.41914489174462e-07
3.14138401068379 -8.4446477444138e-08
3.14138400744262 -5.6378897258073e-07
3.14138400113302 -6.98129510536865e-07
3.14138399618561 -2.91352381880421e-07
3.14138399494137 4.25037210160693e-08
3.14138399698369 3.65960345158862e-07
3.14138400159428 5.56157189273116e-07
3.14138400867697 8.60381063640909e-07
3.14138401355022 1.14268949247227e-07
3.14138401264465 -2.9538401692401e-07
3.1413840080112 -6.31304684721761e-07
3.14138399965414 -1.04010779827805e-06
3.14138399271321 -3.48078519365507e-07
3.14138399098179 1.79411983266095e-09
3.14138399152135 1.06117926377232e-07
3.14138399285204 1.60020080104368e-07
3.1413839954843 3.66431965217424e-07
3.14138400009894 5.56495648293927e-07
3.14138400718453 8.60623959353342e-07
3.14138401205987 1.1444326385442e-07
3.14138401115579 -2.95258919738066e-07
3.14138400652342 -6.31214908544158e-07
3.14138399816713 -1.04004337028622e-06
3.14138399122675 -3.48032282537807e-07
3.14138398949573 1.82730175209523e-09
3.14138399003557 1.06141739453187e-07
3.14138399136647 1.60037169598632e-07
3.14138399399887 3.66444229522551e-07
3.14138399861362 5.56504449804558e-07
3.14138400569929 8.60630275794045e-07
3.14138401057468 1.14447796886148e-07
3.14138400967064 -2.95255666580323e-07
3.1413840050383 -6.31212573896127e-07
3.14138400213322 5.01957374087936e-08
3.14138400382228 2.87616064806835e-07
3.14138400796968 5.41865532099857e-07
3.14138401084125 3.24477970114656e-08
3.14138400944263 -3.12171118641607e-07
3.14138400445536 -6.85283848358458e-07
3.14138400014242 -1.77303081689877e-07
3.1413839999825 1.45317339328395e-07
3.14138400269815 3.97812635626289e-07
3.14138400789678 6.41914488987945e-07
3.14138401068412 -8.44464776306553e-08
3.14138400744294 -5.63788972767247e-07
3.14138400113335 -6.98129510723382e-07
3.14138399618594 -2.91352382066938e-07
3.1413839949417 4.25037208295521e-08
3.14138399698402 3.65960344972345e-07
3.14138400159461 5.56157189086599e-07
3.1413840086773 8.60381063454392e-07
3.14138401355055 1.14268949051828e-07
3.14138401264497 -2.95384017119409e-07
3.14138400801153 -6.3130468491716e-07
3.14138399965447 -1.04010779845569e-06
3.14138399271354 -3.48078519534261e-07
3.14138399098211 1.79411967278898e-09
3.14138399152167 1.06117926235123e-07
3.14138399285236 1.60020079971142e-07
3.14138399548462 3.66431965101961e-07
3.14138400009926 5.56495648178463e-07
3.14138400718486 8.60623959237879e-07
3.1413840120602 1.14443263738957e-07
3.14138401115612 -2.95258919853529e-07
3.14138400652375 -6.31214908659621e-07
3.14138399816746 -1.04004337040168e-06
3.14138399122708 -3.4803228265327e-07
3.14138398949606 1.82730165439596e-09
3.1413839900359 1.06141739355488e-07
3.14138399136679 1.60037169518697e-07
3.1413839939992 3.66444229442615e-07
3.14138399861395 5.56504449724622e-07
3.14138400569962 8.6063027571411e-07
3.14138401057501 1.14447796806212e-07
3.14138400967097 -2.95255666660259e-07
3.14138400503863 -6.31212573976063e-07
3.14138400213354 5.01957373288578e-08
3.1413840038226 2.87616064726899e-07
3.14138400797001 5.41865532028803e-07
3.14138401084158 3.24477969581752e-08
3.14138400944296 -3.12171118677133e-07
3.14138400445569 -6.85283848393985e-07
3.14138400014275 -1.77303081725404e-07
3.14138399998282 1.45317339292868e-07
3.14138400269847 3.97812635590762e-07
3.14138400789711 6.41914488952418e-07
3.14138401068445 -8.44464776661822e-08
3.14138400744327 -5.63788972802774e-07
3.14138400113368 -6.98129510758909e-07
3.14138399618627 -2.91352382102465e-07
3.14138399494203 4.25037207940252e-08
3.14138399698435 3.65960344936818e-07
3.14138400159493 5.56157189051072e-07
3.14138400867763 8.60381063418865e-07
3.14138401355088 1.14268949025183e-07
3.1413840126453 -2.95384017146054e-07
3.14138400801186 -6.31304684943805e-07
3.1413839996548 -1.04010779850009e-06
3.14138399271386 -3.48078519587551e-07
3.14138399098244 1.79411961061677e-09
3.141383991522 1.06117926155187e-07
3.14138399285269 1.60020079882324e-07
3.14138399548495 3.6643196499538e-07
3.14138400009959 5.56495648071882e-07
3.14138400718519 8.60623959131297e-07
3.14138401206052 1.14443263632376e-07
3.14138401115645 -2.9525891996011e-07
3.14138400652408 -6.31214908766202e-07
3.14138399816779 -1.04004337050826e-06
3.14138399122741 -3.48032282759851e-07
3.14138398949638 1.82730153005105e-09
3.14138399003623 1.06141739231143e-07
3.14138399136712 1.60037169376588e-07
3.14138399399953 3.66444229300507e-07
3.14138399861427 5.56504449582514e-07
3.14138400569995 8.60630275572001e-07
3.14138401057534 1.14447796664104e-07
3.1413840096713 -2.95255666802367e-07
3.14138400503896 -6.31212574118171e-07
3.14138400213387 5.01957371867494e-08
3.14138400382293 2.87616064584791e-07
3.14138400797034 5.41865531877812e-07
3.14138401084191 3.24477967894214e-08
3.14138400944329 -3.12171118863651e-07
3.14138400445601 -6.85283848580502e-07
3.14138400014308 -1.77303081911921e-07
3.14138399998315 1.4531733910635e-07
3.1413840026988 3.97812635404245e-07
3.14138400789744 6.41914488765901e-07
3.14138401068478 -8.44464778526995e-08
3.1413840074436 -5.63788972989292e-07
3.14138400113401 -6.98129510945426e-07
3.1413839961866 -2.91352382288983e-07
3.14138399494235 4.25037206075079e-08
3.14138399698468 3.65960344750301e-07
3.14138400159526 5.56157188864555e-07
3.14138400867795 8.60381063232348e-07
3.1413840135512 1.14268948829784e-07
3.14138401264563 -2.95384017341453e-07
3.14138400801219 -6.31304685139204e-07
3.14138399965512 -1.04010779867773e-06
3.14138399271419 -3.48078519756305e-07
3.14138399098277 1.7941194507448e-09
3.14138399152233 1.06117926013079e-07
3.14138399285302 1.60020079757979e-07
3.14138399548528 3.66431964888799e-07
3.14138400009992 5.56495647965301e-07
3.14138400718552 8.60623959024716e-07
3.14138401206085 1.14443263525795e-07
3.14138401115677 -2.95258920066692e-07
3.1413840065244 -6.31214908872783e-07
3.14138399816811 -1.04004337061484e-06
3.14138399122774 -3.48032282875314e-07
3.14138398949671 1.82730141458797e-09
3.14138399003656 1.06141739106798e-07
3.14138399136745 1.60037169243362e-07
3.14138399399986 3.66444229149517e-07
3.1413839986146 5.56504449404878e-07
3.14138400570027 8.6063027536772e-07
3.14138401057566 1.14447796442059e-07
3.14138400967163 -2.95255667042175e-07
3.14138400503928 -6.31212574349098e-07
3.1413840021342 5.01957369647046e-08
3.14138400382326 2.87616064389391e-07
3.14138400797067 5.41865531700177e-07
3.14138401084223 3.24477966384309e-08
3.14138400944362 -3.12171119014641e-07
3.14138400445634 -6.85283848722611e-07
3.14138400014341 -1.77303082045148e-07
3.14138399998348 1.45317338973124e-07
3.14138400269913 3.97812635262136e-07
3.14138400789776 6.41914488623792e-07
3.1413840106851 -8.44464779948081e-08
3.14138400744393 -5.637889731314e-07
3.14138400113434 -6.98129511087535e-07
3.14138399618693 -2.91352382431091e-07
3.14138399494268 4.25037204653992e-08
3.141383996985 3.65960344608192e-07
3.14138400159559 5.56157188722446e-07
3.14138400867828 8.60381063090239e-07
3.14138401355153 1.14268948696557e-07
3.14138401264596 -2.9538401747468e-07
3.14138400801251 -6.31304685272431e-07
3.14138399965545 -1.04010779882872e-06
3.14138399271452 -3.48078519916177e-07
3.1413839909831 1.79411928199085e-09
3.14138399152266 1.06117925826561e-07
3.14138399285335 1.60020079553698e-07
3.14138399548561 3.66431964666754e-07
3.14138400010025 5.56495647743256e-07
3.14138400718584 8.60623958802672e-07
3.14138401206118 1.1444326330375e-07
3.1413840111571 -2.95258920288736e-07
3.14138400652473 -6.31214909094828e-07
3.14138399816844 -1.04004337083689e-06
3.14138399122806 -3.48032283097359e-07
3.14138398949704 1.82730119254336e-09
3.14138399003688 1.06141738884753e-07
3.14138399136778 1.60037169021317e-07
3.14138399400019 3.66444228927472e-07
3.14138399861493 5.56504449182833e-07
3.1413840057006 8.60630275145676e-07
3.14138401057599 1.14447796220014e-07
3.14138400967195 -2.9525566726422e-07
3.14138400503961 -6.31212574571143e-07
3.14138400213453 5.019573674266e-08
3.14138400382359 2.87616064167347e-07
3.14138400797099 5.41865531478132e-07
3.14138401084256 3.24477964163863e-08
3.14138400944394 -3.12171119236686e-07
3.14138400445667 -6.85283848944655e-07
3.14138400014374 -1.77303082267193e-07
3.14138399998381 1.45317338751079e-07
3.14138400269946 3.97812635040092e-07
3.14138400789809 6.41914488401747e-07
3.14138401068543 -8.44464782168527e-08
3.14138400744426 -5.63788973353445e-07
3.14138400113466 -6.98129511309579e-07
3.14138399618725 -2.91352382653136e-07
3.14138399494301 4.25037202433546e-08
3.14138399698533 3.65960344386147e-07
3.14138400159592 5.56157188500402e-07
3.14138400867861 8.60381062868195e-07
3.14138401355186 1.14268948474512e-07
3.14138401264628 -2.95384017696724e-07
3.14138400801284 -6.31304685494476e-07
3.14138399965578 -1.04010779905076e-06
3.14138399271485 -3.48078520138221e-07
3.14138399098342 1.79411905994625e-09
3.14138399152299 1.06117925604517e-07
3.14138399285368 1.60020079331654e-07
3.14138399548594 3.66431964444709e-07
3.14138400010057 5.56495647521212e-07
3.14138400718617 8.60623958580627e-07
3.14138401206151 1.14443263081705e-07
3.14138401115743 -2.95258920510781e-07
3.14138400652506 -6.31214909316872e-07
3.14138399816877 -1.04004337105893e-06
3.14138399122839 -3.48032283319403e-07
3.14138398949737 1.82730097049876e-09
3.14138399003721 1.06141738662709e-07
3.14138399136811 1.60037168799272e-07
3.14138399400051 3.66444228705427e-07
3.14138399861526 5.56504448960789e-07
3.14138400570093 8.60630274923631e-07
3.14138401057632 1.1444779599797e-07
3.14138400967228 -2.95255667486265e-07
3.14138400503994 -6.31212574793187e-07
3.14138400213486 5.01957365206154e-08
3.14138400382391 2.87616063945302e-07
3.14138400797132 5.41865531256087e-07
3.14138401084289 3.24477961943417e-08
3.14138400944427 -3.1217111945873e-07
3.141384004457 -6.852838491667e-07
3.14138400014406 -1.77303082489237e-07
3.14138399998413 1.45317338529034e-07
3.14138400269978 3.97812634818047e-07
3.14138400789842 6.41914488179703e-07
3.14138401068576 -8.44464784388973e-08
3.14138400744458 -5.63788973575489e-07
3.14138400113499 -6.98129511531624e-07
3.14138399618758 -2.9135238287518e-07
3.14138399494334 4.250372002131e-08
3.14138399698566 3.65960344164103e-07
3.14138400159625 5.56157188278357e-07
3.14138400867894 8.6038106264615e-07
3.14138401355219 1.14268948252468e-07
3.14138401264661 -2.95384017918769e-07
3.14138400801317 -6.3130468571652e-07
3.14138399965611 -1.04010779927281e-06
3.14138399271517 -3.48078520360266e-07
3.14138399098375 1.79411883790164e-09
3.14138399152331 1.06117925382472e-07
3.141383992854 1.60020079109609e-07
3.14138399548626 3.66431964222665e-07
3.1413840001009 5.56495647299167e-07
3.1413840071865 8.60623958358582e-07
3.14138401206184 1.14443262859661e-07
3.14138401115776 -2.95258920732825e-07
3.14138400652539 -6.31214909538917e-07
3.1413839981691 -1.04004337128098e-06
3.14138399122872 -3.48032283541448e-07
3.14138398949769 1.82730074845415e-09
3.14138399003754 1.06141738440664e-07
3.14138399136843 1.60037168577228e-07
3.14138399400084 3.66444228483383e-07
3.14138399861558 5.56504448738744e-07
3.14138400570126 8.60630274701586e-07
3.14138401057665 1.14447795775925e-07
3.14138400967261 -2.95255667708309e-07
3.14138400504027 -6.31212575015232e-07
3.14138400213518 5.01957362985708e-08
3.14138400382424 2.87616063723257e-07
3.14138400797165 5.41865531034043e-07
3.14138401084322 3.24477959722971e-08
3.1413840094446 -3.12171119680775e-07
3.14138400445732 -6.85283849388744e-07
3.14138400014439 -1.77303082711282e-07
3.14138399998446 1.4531733830699e-07
3.14138400270011 3.97812634596002e-07
3.14138400789875 6.41914487957658e-07
3.14138401068609 -8.4446478660942e-08
3.14138400744491 -5.63788973797534e-07
3.14138400113532 -6.98129511753669e-07
3.14138399618791 -2.91352383097225e-07
3.14138399494367 4.25037197992654e-08
3.14138399698599 3.65960343942058e-07
3.14138400159657 5.56157188056313e-07
3.14138400867926 8.60381062424105e-07
3.14138401355251 1.14268948030423e-07
3.14138401264694 -2.95384018140814e-07
3.1413840080135 -6.31304685938565e-07
3.14138399965643 -1.04010779949485e-06
3.1413839927155 -3.48078520582311e-07
3.14138399098408 1.79411861585704e-09
3.14138399152364 1.06117925160428e-07
3.14138399285433 1.60020078887564e-07
3.14138399548659 3.6643196400062e-07
3.14138400010123 5.56495647077123e-07
3.14138400718683 8.60623958136538e-07
3.14138401206216 1.14443262637616e-07
3.14138401115808 -2.9525892095487e-07
3.14138400652572 -6.31214909760962e-07
3.14138399816942 -1.04004337150302e-06
3.14138399122905 -3.48032283763493e-07
3.14138398949802 1.82730052640955e-09
3.14138399003787 1.0614173821862e-07
3.14138399136876 1.60037168355183e-07
3.14138399400117 3.66444228261338e-07
3.14138399861591 5.565044485167e-07
3.14138400570158 8.60630274479542e-07
3.14138401057697 1.14447795553881e-07
3.14138400967294 -2.95255667930354e-07
3.14138400504059 -6.31212575237276e-07
3.14138400213551 5.01957360765262e-08
3.14138400382457 2.87616063501213e-07
3.14138400797198 5.41865530811998e-07
3.14138401084354 3.24477957502525e-08
3.14138400944493 -3.1217111990282e-07
3.14138400445765 -6.85283849610789e-07
3.14138400014472 -1.77303082933326e-07
3.14138399998479 1.45317338084945e-07
3.14138400270044 3.97812634373958e-07
3.14138400789907 6.41914487735613e-07
3.14138401068641 -8.44464788829866e-08
3.14138400744524 -5.63788974019579e-07
3.14138400113564 -6.98129511975713e-07
3.14138399618824 -2.9135238331927e-07
3.14138399494399 4.25037195772208e-08
3.14138399698631 3.65960343720014e-07
3.1413840015969 5.56157187834268e-07
3.14138400867959 8.60381062202061e-07
3.14138401355284 1.14268947808379e-07
3.14138401264727 -2.95384018362858e-07
3.14138400801382 -6.31304686160609e-07
3.14138399965676 -1.0401077997169e-06
3.14138399271583 -3.48078520804355e-07
3.14138399098441 1.79411839381243e-09
3.14138399152397 1.06117924938383e-07
3.14138399285466 1.6002007866552e-07
3.14138399548692 3.66431963778576e-07
3.14138400010156 5.56495646855078e-07
3.14138400718715 8.60623957914493e-07
3.14138401206249 1.14443262415572e-07
3.14138401115841 -2.95258921176915e-07
3.14138400652604 -6.31214909983006e-07
3.14138399816975 -1.04004337172507e-06
3.14138399122937 -3.48032283976655e-07
3.14138398949835 1.82730031324672e-09
3.14138399003819 1.06141738014339e-07
3.14138399136909 1.60037168159784e-07
3.14138399400149 3.66444228083703e-07
3.14138399861624 5.56504448365709e-07
3.14138400570191 8.60630274355197e-07
3.1413840105773 1.14447795447299e-07
3.14138400967326 -2.95255668019171e-07
3.14138400504092 -6.31212575334976e-07
3.14138400213584 5.01957359699451e-08
3.1413840038249 2.87616063367986e-07
3.1413840079723 5.41865530661008e-07
3.14138401084387 3.24477955726171e-08
3.14138400944525 -3.12171120080455e-07
3.14138400445798 -6.85283849797306e-07
3.14138400014504 -1.77303083128725e-07
3.14138399998512 1.45317337889546e-07
3.14138400270077 3.9781263418744e-07
3.1413840078994 6.41914487549096e-07
3.14138401068674 -8.44464790695038e-08
3.14138400744556 -5.63788974206096e-07
3.14138400113597 -6.98129512162231e-07
3.14138399618856 -2.91352383505787e-07
3.14138399494432 4.25037193907035e-08
3.14138399698664 3.65960343533496e-07
3.14138400159723 5.56157187647751e-07
3.14138400867992 8.60381062015543e-07
3.14138401355317 1.14268947612979e-07
3.14138401264759 -2.95384018558257e-07
3.14138400801415 -6.31304686356008e-07
3.14138399965709 -1.04010779989453e-06
3.14138399271616 -3.48078520973109e-07
3.14138399098473 1.79411823394047e-09
3.14138399152429 1.06117924796275e-07
3.14138399285498 1.60020078541175e-07
3.14138399548724 3.66431963671994e-07
3.14138400010188 5.56495646748497e-07
3.14138400718748 8.60623957807912e-07
3.14138401206282 1.1444326230899e-07
3.14138401115874 -2.95258921283496e-07
3.14138400652637 -6.31214910089587e-07
3.14138399817008 -1.04004337183165e-06
3.1413839912297 -3.48032284092119e-07
3.14138398949867 1.82730019778363e-09
3.14138399003852 1.06141737889994e-07
3.14138399136941 1.60037168026557e-07
3.14138399400182 3.66444227932712e-07
3.14138399861656 5.56504448188074e-07
3.14138400570224 8.60630274150916e-07
3.14138401057763 1.14447795225255e-07
3.14138400967359 -2.9525566825898e-07
3.14138400504125 -6.31212575565902e-07
3.14138400213616 5.01957357479003e-08
3.14138400382522 2.87616063172587e-07
3.14138400797263 5.41865530483372e-07
3.1413840108442 3.24477954216266e-08
3.14138400944558 -3.12171120231446e-07
3.14138400445831 -6.85283849939415e-07
3.14138400014537 -1.77303083261952e-07
3.14138399998544 1.45317337756319e-07
3.14138400270109 3.97812634045332e-07
3.14138400789973 6.41914487406988e-07
3.14138401068707 -8.44464792116125e-08
3.14138400744589 -5.63788974348205e-07
3.1413840011363 -6.98129512304339e-07
3.14138399618889 -2.91352383647895e-07
3.14138399494465 4.25037192485949e-08
3.14138399698697 3.65960343391388e-07
3.14138400159755 5.56157187505642e-07
3.14138400868024 8.60381061873435e-07
3.1413840135535 1.14268947479753e-07
3.14138401264792 -2.95384018691484e-07
3.14138400801448 -6.31304686489235e-07
3.14138399965741 -1.04010780004552e-06
3.14138399271648 -3.48078521132981e-07
3.14138399098506 1.79411806518652e-09
3.14138399152462 1.06117924609757e-07
3.14138399285531 1.60020078336894e-07
3.14138399548757 3.6643196344995e-07
3.14138400010221 5.56495646526452e-07
3.14138400718781 8.60623957585867e-07
3.14138401206314 1.14443262086946e-07
3.14138401115907 -2.95258921505541e-07
3.1413840065267 -6.31214910311632e-07
3.1413839981704 -1.04004337205369e-06
3.14138399123003 -3.48032284314163e-07
3.141383989499 1.82729997573903e-09
3.14138399003885 1.06141737667949e-07
3.14138399136974 1.60037167804513e-07
3.14138399400215 3.66444227710668e-07
3.14138399861689 5.56504447966029e-07
3.14138400570257 8.60630273928871e-07
3.14138401057796 1.1444779500321e-07
3.14138400967392 -2.95255668481024e-07
3.14138400504157 -6.31212575787947e-07
3.14138400213649 5.01957355258557e-08
3.14138400382555 2.87616062950542e-07
3.14138400797296 5.41865530261328e-07
3.14138401084452 3.2447795199582e-08
3.14138400944591 -3.1217112045349e-07
3.14138400445863 -6.8528385016146e-07
3.1413840001457 -1.77303083483997e-07
3.14138399998577 1.45317337534275e-07
3.14138400270142 3.97812633823287e-07
3.14138400790005 6.41914487184943e-07
3.14138401068739 -8.44464794336571e-08
3.14138400744622 -5.63788974570249e-07
3.14138400113663 -6.98129512526384e-07
3.14138399618922 -2.9135238386994e-07
3.14138399494497 4.25037190265503e-08
3.14138399698729 3.65960343169343e-07
3.14138400159788 5.56157187283597e-07
3.14138400868057 8.6038106165139e-07
3.14138401355382 1.14268947257708e-07
3.14138401264825 -2.95384018913529e-07
3.1413840080148 -6.3130468671128e-07
3.14138399965774 -1.04010780026757e-06
3.14138399271681 -3.48078521355026e-07
3.14138399098539 1.79411784314191e-09
3.14138399152495 1.06117924387713e-07
3.14138399285564 1.60020078114849e-07
3.1413839954879 3.66431963227905e-07
3.14138400010254 5.56495646304408e-07
3.14138400718813 8.60623957363823e-07
3.14138401206347 1.14443261864901e-07
3.14138401115939 -2.95258921727585e-07
3.14138400652702 -6.31214910533677e-07
3.14138399817073 -1.04004337227574e-06
3.14138399123035 -3.48032284536208e-07
3.14138398949933 1.82729975369442e-09
3.14138399003917 1.06141737445904e-07
3.14138399137007 1.60037167582468e-07
3.14138399400247 3.66444227488623e-07
3.14138399861722 5.56504447743985e-07
3.14138400570289 8.60630273706827e-07
3.14138401057828 1.14447794781166e-07
3.14138400967424 -2.95255668703069e-07
3.1413840050419 -6.31212576009991e-07
3.14138400213682 5.01957353038111e-08
3.14138400382588 2.87616062728498e-07
3.14138400797328 5.41865530039283e-07
3.14138401084485 3.24477949775374e-08
3.14138400944623 -3.12171120675535e-07
3.14138400445896 -6.85283850383504e-07
3.14138400014602 -1.77303083706042e-07
3.1413839999861 1.4531733731223e-07
3.14138400270175 3.97812633601243e-07
3.14138400790038 6.41914486962898e-07
3.14138401068772 -8.44464796557017e-08
3.14138400744654 -5.63788974792294e-07
3.14138400113695 -6.98129512748428e-07
3.14138399618954 -2.91352384091985e-07
3.1413839949453 4.25037188045057e-08
3.14138399698762 3.65960342947298e-07
3.14138400159821 5.56157187061553e-07
3.1413840086809 8.60381061429346e-07
3.14138401355415 1.14268947035663e-07
3.14138401264857 -2.95384019135573e-07
3.14138400801513 -6.31304686933324e-07
3.14138399965807 -1.04010780048961e-06
3.14138399271713 -3.4807852157707e-07
3.14138399098571 1.79411762109731e-09
3.14138399152527 1.06117924165668e-07
3.14138399285596 1.60020077892805e-07
3.14138399548822 3.66431963005861e-07
3.14138400010286 5.56495646082363e-07
3.14138400718846 8.60623957141778e-07
3.1413840120638 1.14443261642857e-07
3.14138401115972 -2.9525892194963e-07
3.14138400652735 -6.31214910755721e-07
3.14138399817106 -1.04004337249778e-06
3.14138399123068 -3.48032284758252e-07
3.14138398949965 1.82729953164982e-09
3.1413839900395 1.0614173722386e-07
3.14138399137039 1.60037167360423e-07
3.1413839940028 3.66444227266579e-07
3.14138399861754 5.5650444752194e-07
3.14138400570322 8.60630273484782e-07
3.14138401057861 1.14447794559121e-07
3.14138400967457 -2.95255668925114e-07
3.14138400504223 -6.31212576232036e-07
3.14138400213714 5.01957350817665e-08
3.1413840038262 2.87616062506453e-07
3.14138400797361 5.41865529817239e-07
3.14138401084518 3.24477947554928e-08
3.14138400944656 -3.12171120897579e-07
3.14138400445928 -6.85283850605549e-07
3.14138400014635 -1.77303083928086e-07
3.14138399998642 1.45317337090185e-07
3.14138400270207 3.97812633379198e-07
3.14138400790071 6.41914486740854e-07
3.14138401068805 -8.44464798777463e-08
3.14138400744687 -5.63788975014338e-07
3.14138400113728 -6.98129512970473e-07
3.14138399618987 -2.91352384314029e-07
3.14138399494562 4.25037185824611e-08
3.14138399698794 3.65960342725254e-07
3.14138400159853 5.56157186839508e-07
3.14138400868122 8.60381061207301e-07
3.14138401355447 1.14268946813619e-07
3.1413840126489 -2.95384019357618e-07
3.14138400801545 -6.31304687155369e-07
3.14138399965839 -1.04010780071166e-06
3.14138399271746 -3.48078521799115e-07
3.14138399098604 1.7941173990527e-09
3.1413839915256 1.06117923943623e-07
3.14138399285629 1.6002007767076e-07
3.14138399548855 3.66431962783816e-07
3.14138400010319 5.56495645860318e-07
3.14138400718879 8.60623956919733e-07
3.14138401206412 1.14443261420812e-07
3.14138401116004 -2.95258922171674e-07
3.14138400652767 -6.31214910977766e-07
3.14138399817138 -1.04004337271983e-06
3.141383991231 -3.48032284980297e-07
3.14138398949998 1.82729930960521e-09
3.14138399003982 1.06141737001815e-07
3.14138399137072 1.60037167138379e-07
3.14138399400313 3.66444227044534e-07
3.14138399861787 5.56504447299895e-07
3.14138400570354 8.60630273262737e-07
3.14138401057893 1.14447794337076e-07
3.14138400967489 -2.95255669147158e-07
3.14138400504255 -6.31212576454081e-07
3.14138400213747 5.01957348597219e-08
3.14138400382653 2.87616062284409e-07
3.14138400797393 5.41865529595194e-07
3.1413840108455 3.24477945334482e-08
3.14138400944688 -3.12171121119624e-07
3.14138400445961 -6.85283850827593e-07
3.14138400014668 -1.77303084150131e-07
3.14138399998675 1.45317336868141e-07
3.1413840027024 3.97812633157153e-07
3.14138400790103 6.41914486518809e-07
3.14138401068837 -8.44464800997909e-08
3.1413840074472 -5.63788975236383e-07
3.1413840011376 -6.98129513192518e-07
3.14138399619019 -2.91352384536074e-07
3.14138399494595 4.25037183604165e-08
3.14138399698827 3.65960342503209e-07
3.14138400159886 5.56157186617464e-07
3.14138400868155 8.60381060985256e-07
3.1413840135548 1.14268946591574e-07
3.14138401264922 -2.95384019579663e-07
3.14138400801578 -6.31304687377414e-07
3.14138399965872 -1.0401078009337e-06
3.14138399271779 -3.4807852202116e-07
3.14138399098636 1.7941171770081e-09
3.14138399152592 1.06117923721579e-07
3.14138399285661 1.60020077448715e-07
3.14138399548887 3.66431962561771e-07
3.14138400010351 5.56495645638274e-07
3.14138400718911 8.60623956697689e-07
3.14138401206445 1.14443261198767e-07
3.14138401116037 -2.95258922393719e-07
3.141384006528 -6.3121491119981e-07
3.14138399817171 -1.04004337294187e-06
3.14138399123133 -3.4803228519346e-07
3.1413839895003 1.82729909644238e-09
3.14138399004015 1.06141736797534e-07
3.14138399137104 1.6003716694298e-07
3.14138399400345 3.66444226866898e-07
3.14138399861819 5.56504447148905e-07
3.14138400570387 8.60630273138393e-07
3.14138401057926 1.14447794230495e-07
3.14138400967522 -2.95255669235976e-07
3.14138400504288 -6.3121257655178e-07
3.14138400213779 5.01957347531408e-08
3.14138400382685 2.87616062151182e-07
3.14138400797426 5.41865529444204e-07
3.14138401084583 3.24477943558128e-08
3.14138400944721 -3.12171121297259e-07
3.14138400445994 -6.85283851014111e-07
3.141384000147 -1.7730308434553e-07
3.14138399998707 1.45317336672742e-07
3.14138400270272 3.97812632970636e-07
3.14138400790136 6.41914486332292e-07
3.1413840106887 -8.44464802863082e-08
3.14138400744752 -5.637889754229e-07
3.14138400113793 -6.98129513379035e-07
3.14138399619052 -2.91352384722591e-07
3.14138399494627 4.25037181738992e-08
3.14138399698859 3.65960342316692e-07
3.14138400159918 5.56157186430946e-07
3.14138400868187 8.60381060798739e-07
3.14138401355512 1.14268946396175e-07
3.14138401264955 -2.95384019775062e-07
3.14138400801611 -6.31304687572813e-07
3.14138399965904 -1.04010780111134e-06
3.14138399271811 -3.48078522189913e-07
3.14138399098669 1.79411701713614e-09
3.14138399152625 1.0611792357947e-07
3.14138399285694 1.60020077315489e-07
3.1413839954892 3.66431962446308e-07
3.14138400010384 5.56495645522811e-07
3.14138400718944 8.60623956582226e-07
3.14138401206477 1.14443261083304e-07
3.14138401116069 -2.95258922509182e-07
3.14138400652832 -6.31214911315274e-07
3.14138399817203 -1.04004337305733e-06
3.14138399123165 -3.48032285308923e-07
3.14138398950063 1.82729899874312e-09
3.14138399004047 1.06141736699835e-07
3.14138399137137 1.60037166863044e-07
3.14138399400378 3.66444226786963e-07
3.14138399861852 5.56504447068969e-07
3.14138400570419 8.60630273058457e-07
3.14138401057958 1.14447794150559e-07
3.14138400967554 -2.95255669315912e-07
3.1413840050432 -6.31212576631716e-07
3.14138400213812 5.0195734673205e-08
3.14138400382718 2.87616062071246e-07
3.14138400797458 5.4186552937315e-07
3.14138401084615 3.24477943025223e-08
3.14138400944753 -3.12171121332786e-07
3.14138400446026 -6.85283851049638e-07
3.14138400014732 -1.77303084381057e-07
3.1413839999874 1.45317336637215e-07
3.14138400270305 3.97812632935109e-07
3.14138400790168 6.41914486296765e-07
3.14138401068902 -8.44464803218351e-08
3.14138400744784 -5.63788975458427e-07
3.14138400113825 -6.98129513414562e-07
3.14138399619084 -2.91352384758118e-07
3.1413839949466 4.25037181383723e-08
3.14138399698892 3.65960342281165e-07
3.14138400159951 5.56157186395419e-07
3.1413840086822 8.60381060763212e-07
3.14138401355545 1.1426894636953e-07
3.14138401264987 -2.95384019801707e-07
3.14138400801643 -6.31304687599458e-07
3.14138399965937 -1.04010780115575e-06
3.14138399271844 -3.48078522243204e-07
3.14138399098701 1.79411695496392e-09
3.14138399152657 1.06117923499535e-07
3.14138399285726 1.60020077226671e-07
3.14138399548952 3.66431962339727e-07
3.14138400010416 5.5649564541623e-07
3.14138400718976 8.60623956475645e-07
3.1413840120651 1.14443260976723e-07
3.14138401116102 -2.95258922615763e-07
3.14138400652865 -6.31214911421855e-07
3.14138399817236 -1.04004337316392e-06
3.14138399123198 -3.48032285415504e-07
3.14138398950095 1.8272988743982e-09
3.1413839900408 1.0614173657549e-07
3.14138399137169 1.60037166720935e-07
3.1413839940041 3.66444226644854e-07
3.14138399861884 5.56504446926861e-07
3.14138400570452 8.60630272916348e-07
3.14138401057991 1.14447794008451e-07
3.14138400967587 -2.9525566945802e-07
3.14138400504353 -6.31212576773824e-07
3.14138400213844 5.01957345310966e-08
3.1413840038275 2.87616061929138e-07
3.14138400797491 5.4186552922216e-07
3.14138401084648 3.24477941337686e-08
3.14138400944786 -3.12171121519304e-07
3.14138400446058 -6.85283851236155e-07
3.14138400014765 -1.77303084567574e-07
3.14138399998772 1.45317336450698e-07
3.14138400270337 3.97812632748592e-07
3.14138400790201 6.41914486110248e-07
3.14138401068935 -8.44464805083524e-08
3.14138400744817 -5.63788975644944e-07
3.14138400113858 -6.98129513601079e-07
3.14138399619117 -2.91352384944635e-07
3.14138399494692 4.2503717951855e-08
3.14138399698924 3.65960342094648e-07
3.14138400159983 5.56157186208902e-07
3.14138400868252 8.60381060576695e-07
3.14138401355577 1.14268946174131e-07
3.1413840126502 -2.95384019997106e-07
3.14138400801675 -6.31304687794857e-07
3.14138399965969 -1.04010780133338e-06
3.14138399271876 -3.48078522411958e-07
3.14138399098734 1.79411679509195e-09
3.1413839915269 1.06117923357426e-07
3.14138399285759 1.60020077102326e-07
3.14138399548985 3.66431962233146e-07
3.14138400010449 5.56495645309648e-07
3.14138400719008 8.60623956369063e-07
3.14138401206542 1.14443260870142e-07
3.14138401116134 -2.95258922722345e-07
3.14138400652897 -6.31214911528436e-07
3.14138399817268 -1.0400433732705e-06
3.1413839912323 -3.48032285530967e-07
3.14138398950128 1.82729875893512e-09
3.14138399004112 1.06141736451145e-07
3.14138399137202 1.60037166587709e-07
3.14138399400442 3.66444226493864e-07
3.14138399861917 5.56504446749225e-07
3.14138400570484 8.60630272712067e-07
3.14138401058023 1.14447793786406e-07
3.14138400967619 -2.95255669697828e-07
3.14138400504385 -6.31212577004751e-07
3.14138400213877 5.01957343090518e-08
3.14138400382783 2.87616061733738e-07
3.14138400797523 5.41865529044524e-07
3.1413840108468 3.24477939827781e-08
3.14138400944818 -3.12171121670294e-07
3.14138400446091 -6.85283851378264e-07
3.14138400014797 -1.77303084700801e-07
3.14138399998804 1.45317336317471e-07
3.14138400270369 3.97812632606483e-07
3.14138400790233 6.41914485968139e-07
3.14138401068967 -8.4446480650461e-08
3.14138400744849 -5.63788975787053e-07
3.1413840011389 -6.98129513743188e-07
3.14138399619149 -2.91352385086744e-07
3.14138399494725 4.25037178097464e-08
3.14138399698957 3.65960341952539e-07
3.14138400160016 5.56157186066794e-07
3.14138400868285 8.60381060434586e-07
3.1413840135561 1.14268946040904e-07
3.14138401265052 -2.95384020130333e-07
3.14138400801708 -6.31304687928084e-07
3.14138399966002 -1.04010780148437e-06
3.14138399271908 -3.4807852257183e-07
3.14138399098766 1.794116626338e-09
3.14138399152722 1.06117923170909e-07
3.14138399285791 1.60020076898045e-07
3.14138399549017 3.66431962011101e-07
3.14138400010481 5.56495645087604e-07
3.14138400719041 8.60623956147019e-07
3.14138401206574 1.14443260648097e-07
3.14138401116167 -2.95258922944389e-07
3.1413840065293 -6.31214911750481e-07
3.14138399817301 -1.04004337349254e-06
3.14138399123263 -3.48032285753012e-07
3.1413839895016 1.82729853689051e-09
3.14138399004145 1.06141736229101e-07
3.14138399137234 1.60037166365664e-07
3.14138399400475 3.66444226271819e-07
3.14138399861949 5.56504446527181e-07
3.14138400570517 8.60630272490023e-07
3.14138401058056 1.14447793564362e-07
3.14138400967652 -2.95255669919873e-07
3.14138400504418 -6.31212577226795e-07
3.14138400213909 5.01957340870072e-08
3.14138400382815 2.87616061511694e-07
3.14138400797556 5.41865528822479e-07
3.14138401084712 3.24477937607335e-08
3.14138400944851 -3.12171121892339e-07
3.14138400446123 -6.85283851600308e-07
3.1413840001483 -1.77303084922845e-07
3.14138399998837 1.45317336095426e-07
3.14138400270402 3.97812632384439e-07
3.14138400790265 6.41914485746094e-07
3.14138401068999 -8.44464808725056e-08
3.14138400744882 -5.63788976009098e-07
3.14138400113923 -6.98129513965232e-07
3.14138399619182 -2.91352385308789e-07
3.14138399494757 4.25037175877018e-08
3.14138399698989 3.65960341730495e-07
3.14138400160048 5.56157185844749e-07
3.14138400868317 8.60381060212542e-07
3.14138401355642 1.14268945818859e-07
3.14138401265085 -2.95384020352377e-07
3.1413840080174 -6.31304688150128e-07
3.14138399966034 -1.04010780170642e-06
3.14138399271941 -3.48078522793874e-07
3.14138399098799 1.7941164042934e-09
3.14138399152755 1.06117922948864e-07
3.14138399285824 1.60020076676001e-07
3.1413839954905 3.66431961789057e-07
3.14138400010513 5.56495644865559e-07
3.14138400719073 8.60623955924974e-07
3.14138401206607 1.14443260426053e-07
3.14138401116199 -2.95258923166434e-07
3.14138400652962 -6.31214911972525e-07
3.14138399817333 -1.04004337371459e-06
3.14138399123295 -3.48032285975056e-07
3.14138398950193 1.82729831484591e-09
3.14138399004177 1.06141736007056e-07
3.14138399137267 1.60037166143619e-07
3.14138399400507 3.66444226049775e-07
3.14138399861982 5.56504446305136e-07
3.14138400570549 8.60630272267978e-07
3.14138401058088 1.14447793342317e-07
3.14138400967684 -2.95255670141917e-07
3.1413840050445 -6.3121257744884e-07
3.14138400213942 5.01957338649626e-08
3.14138400382847 2.87616061289649e-07
3.14138400797588 5.41865528600435e-07
3.14138401084745 3.24477935386889e-08
3.14138400944883 -3.12171122114383e-07
3.14138400446156 -6.85283851822353e-07
3.14138400014862 -1.7730308514489e-07
3.14138399998869 1.45317335873381e-07
3.14138400270434 3.97812632162394e-07
3.14138400790298 6.4191448552405e-07
3.14138401069032 -8.44464810945502e-08
3.14138400744914 -5.63788976231142e-07
3.14138400113955 -6.98129514187277e-07
3.14138399619214 -2.91352385530833e-07
3.1413839949479 4.25037173656572e-08
3.14138399699022 3.6596034150845e-07
3.1413840016008 5.56157185622704e-07
3.1413840086835 8.60381059990497e-07
3.14138401355675 1.14268945596815e-07
3.14138401265117 -2.95384020574422e-07
3.14138400801773 -6.31304688372173e-07
3.14138399966066 -1.04010780192846e-06
3.14138399271973 -3.48078523015919e-07
3.14138399098831 1.79411618224879e-09
3.14138399152787 1.06117922726819e-07
3.14138399285856 1.60020076453956e-07
3.14138399549082 3.66431961567012e-07
3.14138400010546 5.56495644643514e-07
3.14138400719106 8.60623955702929e-07
3.14138401206639 1.14443260204008e-07
3.14138401116231 -2.95258923388478e-07
3.14138400652995 -6.3121491219457e-07
3.14138399817365 -1.04004337393663e-06
3.14138399123328 -3.48032286197101e-07
3.14138398950225 1.8272980928013e-09
3.1413839900421 1.06141735785011e-07
3.14138399137299 1.60037165921575e-07
3.1413839940054 3.6644422582773e-07
3.14138399862014 5.56504446083091e-07
3.14138400570581 8.60630272045934e-07
3.1413840105812 1.14447793120272e-07
3.14138400967716 -2.95255670363962e-07
3.14138400504482 -6.31212577670885e-07
3.14138400213974 5.0195733642918e-08
3.1413840038288 2.87616061067605e-07
3.14138400797621 5.4186552837839e-07
3.14138401084777 3.24477933166443e-08
3.14138400944916 -3.12171122336428e-07
3.14138400446188 -6.85283852044397e-07
3.14138400014895 -1.77303085366935e-07
3.14138399998902 1.45317335651337e-07
3.14138400270467 3.97812631940349e-07
3.1413840079033 6.41914485302005e-07
3.14138401069064 -8.44464813165948e-08
3.14138400744947 -5.63788976453187e-07
3.14138400113987 -6.98129514409322e-07
3.14138399619246 -2.91352385752878e-07
3.14138399494822 4.25037171436126e-08
3.14138399699054 3.65960341286405e-07
3.14138400160113 5.5615718540066e-07
3.14138400868382 8.60381059768452e-07
3.14138401355707 1.1426894537477e-07
3.14138401265149 -2.95384020796466e-07
3.14138400801805 -6.31304688594218e-07
3.14138399966099 -1.04010780215051e-06
3.14138399272006 -3.48078523237964e-07
3.14138399098863 1.79411596020419e-09
3.14138399152819 1.06117922504775e-07
3.14138399285888 1.60020076231912e-07
3.14138399549114 3.66431961344967e-07
3.14138400010578 5.5649564442147e-07
3.14138400719138 8.60623955480885e-07
3.14138401206672 1.14443259981963e-07
3.14138401116264 -2.95258923610523e-07
3.14138400653027 -6.31214912416614e-07
3.14138399817398 -1.04004337415868e-06
3.1413839912336 -3.48032286419145e-07
3.14138398950257 1.8272978707567e-09
3.14138399004242 1.06141735562967e-07
3.14138399137331 1.6003716569953e-07
3.14138399400572 3.66444225605685e-07
3.14138399862046 5.56504445861047e-07
3.14138400570614 8.60630271823889e-07
3.14138401058153 1.14447792898228e-07
3.14138400967749 -2.95255670586007e-07
3.14138400504515 -6.31212577892929e-07
3.14138400214006 5.01957334208734e-08
3.14138400382912 2.8761606084556e-07
3.14138400797653 5.41865528156345e-07
3.1413840108481 3.24477930945996e-08
3.14138400944948 -3.12171122558473e-07
3.1413840044622 -6.85283852266442e-07
3.14138400014927 -1.77303085588979e-07
3.14138399998934 1.45317335429292e-07
3.14138400270499 3.97812631718305e-07
3.14138400790363 6.41914485079961e-07
3.14138401069097 -8.44464815386394e-08
3.14138400744979 -5.63788976675232e-07
3.1413840011402 -6.98129514631366e-07
3.14138399619279 -2.91352385974922e-07
3.14138399494854 4.2503716921568e-08
3.14138399699086 3.65960341064361e-07
3.14138400160145 5.56157185178615e-07
3.14138400868414 8.60381059546408e-07
3.14138401355739 1.14268945152726e-07
3.14138401265182 -2.95384021018511e-07
3.14138400801837 -6.31304688816262e-07
3.14138399966131 -1.04010780237255e-06
3.14138399272038 -3.48078523460008e-07
3.14138399098896 1.79411573815958e-09
3.14138399152852 1.0611792228273e-07
3.14138399285921 1.60020076009867e-07
3.14138399549147 3.66431961122923e-07
3.14138400010611 5.56495644199425e-07
3.1413840071917 8.6062395525884e-07
3.14138401206704 1.14443259759919e-07
3.14138401116296 -2.95258923832568e-07
3.14138400653059 -6.31214912638659e-07
3.1413839981743 -1.04004337438072e-06
3.14138399123392 -3.48032286632308e-07
3.1413839895029 1.82729765759387e-09
3.14138399004274 1.06141735358686e-07
3.14138399137364 1.60037165504131e-07
3.14138399400604 3.6644422542805e-07
3.14138399862079 5.56504445710057e-07
3.14138400570646 8.60630271699544e-07
3.14138401058185 1.14447792791647e-07
3.14138400967781 -2.95255670674824e-07
3.14138400504547 -6.31212577990629e-07
3.14138400214039 5.01957333142923e-08
3.14138400382944 2.87616060712334e-07
3.14138400797685 5.41865528005355e-07
3.14138401084842 3.24477929169642e-08
3.1413840094498 -3.12171122736108e-07
3.14138400446253 -6.85283852452959e-07
3.14138400014959 -1.77303085784378e-07
3.14138399998966 1.45317335233893e-07
3.14138400270531 3.97812631531788e-07
3.14138400790395 6.41914484893443e-07
3.14138401069129 -8.44464817251567e-08
3.14138400745011 -5.63788976861749e-07
3.14138400114052 -6.98129514817883e-07
3.14138399619311 -2.9135238616144e-07
3.14138399494887 4.25037167350507e-08
3.14138399699119 3.65960340877843e-07
3.14138400160177 5.56157184992098e-07
3.14138400868447 8.60381059359891e-07
3.14138401355772 1.14268944957327e-07
3.14138401265214 -2.9538402121391e-07
3.1413840080187 -6.31304689011661e-07
3.14138399966163 -1.04010780255019e-06
3.1413839927207 -3.48078523628762e-07
3.14138399098928 1.79411557828762e-09
3.14138399152884 1.06117922140622e-07
3.14138399285953 1.60020075885522e-07
3.14138399549179 3.66431961016341e-07
3.14138400010643 5.56495644092844e-07
3.14138400719203 8.60623955152259e-07
3.14138401206736 1.14443259653338e-07
3.14138401116328 -2.95258923939149e-07
3.14138400653092 -6.3121491274524e-07
3.14138399817462 -1.0400433744873e-06
3.14138399123425 -3.48032286747771e-07
3.14138398950322 1.82729754213078e-09
3.14138399004307 1.06141735234341e-07
3.14138399137396 1.60037165370904e-07
3.14138399400637 3.6644422527706e-07
3.14138399862111 5.56504445532421e-07
3.14138400570678 8.60630271495263e-07
3.14138401058217 1.14447792569602e-07
3.14138400967813 -2.95255670914633e-07
3.14138400504579 -6.31212578221555e-07
3.14138400214071 5.01957330922474e-08
3.14138400382977 2.87616060516934e-07
3.14138400797718 5.41865527827719e-07
3.14138401084874 3.24477927659737e-08
3.14138400945013 -3.12171122887098e-07
3.14138400446285 -6.85283852595068e-07
3.14138400014992 -1.77303085917605e-07
3.14138399998999 1.45317335100666e-07
3.14138400270564 3.97812631389679e-07
3.14138400790427 6.41914484751335e-07
3.14138401069161 -8.44464818672653e-08
3.14138400745044 -5.63788977003857e-07
3.14138400114084 -6.98129514959992e-07
3.14138399619343 -2.91352386303548e-07
3.14138399494919 4.25037165929421e-08
3.14138399699151 3.65960340735735e-07
3.1413840016021 5.56157184849989e-07
3.14138400868479 8.60381059217782e-07
3.14138401355804 1.142689448241e-07
3.14138401265246 -2.95384021347137e-07
3.14138400801902 -6.31304689144888e-07
3.14138399966196 -1.04010780270118e-06
3.14138399272103 -3.48078523788634e-07
3.1413839909896 1.79411540953367e-09
3.14138399152916 1.06117921954104e-07
3.14138399285985 1.60020075681241e-07
3.14138399549211 3.66431960794297e-07
3.14138400010675 5.56495643870799e-07
3.14138400719235 8.60623954930214e-07
3.14138401206769 1.14443259431293e-07
3.14138401116361 -2.95258924161193e-07
3.14138400653124 -6.31214912967285e-07
3.14138399817495 -1.04004337470935e-06
3.14138399123457 -3.48032286969816e-07
3.14138398950354 1.82729732008618e-09
3.14138399004339 1.06141735012296e-07
3.14138399137428 1.6003716514886e-07
3.14138399400669 3.66444225055015e-07
3.14138399862143 5.56504445310376e-07
3.14138400570711 8.60630271273218e-07
3.1413840105825 1.14447792347557e-07
3.14138400967846 -2.95255671136677e-07
3.14138400504612 -6.312125784436e-07
3.14138400214103 5.01957328702028e-08
3.14138400383009 2.8761606029489e-07
3.1413840079775 5.41865527605675e-07
3.14138401084907 3.24477925439291e-08
3.14138400945045 -3.12171123109143e-07
3.14138400446317 -6.85283852817112e-07
3.14138400015024 -1.7730308613965e-07
3.14138399999031 1.45317334878622e-07
3.14138400270596 3.97812631167634e-07
3.1413840079046 6.4191448452929e-07
3.14138401069194 -8.44464820893099e-08
3.14138400745076 -5.63788977225902e-07
3.14138400114117 -6.98129515182037e-07
3.14138399619376 -2.91352386525593e-07
3.14138399494951 4.25037163708975e-08
3.14138399699183 3.6596034051369e-07
3.14138400160242 5.56157184627945e-07
3.14138400868511 8.60381058995737e-07
3.14138401355836 1.14268944602055e-07
3.14138401265279 -2.95384021569182e-07
3.14138400801934 -6.31304689366933e-07
3.14138399966228 -1.04010780292322e-06
3.14138399272135 -3.48078524010679e-07
3.14138399098993 1.79411518748907e-09
3.14138399152949 1.0611792173206e-07
3.14138399286018 1.60020075459196e-07
3.14138399549244 3.66431960572252e-07
3.14138400010707 5.56495643648755e-07
3.14138400719267 8.6062395470817e-07
3.14138401206801 1.14443259209248e-07
3.14138401116393 -2.95258924383238e-07
3.14138400653156 -6.3121491318933e-07
3.14138399817527 -1.04004337493139e-06
3.14138399123489 -3.48032287191861e-07
3.14138398950387 1.82729709804157e-09
3.14138399004371 1.06141734790252e-07
3.14138399137461 1.60037164926815e-07
3.14138399400701 3.6644422483297e-07
3.14138399862176 5.56504445088332e-07
3.14138400570743 8.60630271051174e-07
3.14138401058282 1.14447792125513e-07
3.14138400967878 -2.95255671358722e-07
3.14138400504644 -6.31212578665644e-07
3.14138400214135 5.01957326481582e-08
3.14138400383041 2.87616060072845e-07
3.14138400797782 5.4186552738363e-07
3.14138401084939 3.24477923218845e-08
3.14138400945077 -3.12171123331188e-07
3.1413840044635 -6.85283853039157e-07
3.14138400015056 -1.77303086361694e-07
3.14138399999063 1.45317334656577e-07
3.14138400270628 3.9781263094559e-07
3.14138400790492 6.41914484307246e-07
3.14138401069226 -8.44464823113545e-08
3.14138400745108 -5.63788977447947e-07
3.14138400114149 -6.98129515404081e-07
3.14138399619408 -2.91352386747638e-07
3.14138399494984 4.25037161488529e-08
3.14138399699216 3.65960340291646e-07
3.14138400160274 5.561571844059e-07
3.14138400868543 8.60381058773693e-07
3.14138401355868 1.14268944380011e-07
3.14138401265311 -2.95384021791226e-07
3.14138400801967 -6.31304689588977e-07
3.1413839996626 -1.04010780314527e-06
3.14138399272167 -3.48078524232723e-07
3.14138399099025 1.79411496544446e-09
3.14138399152981 1.06117921510015e-07
3.1413839928605 1.60020075237152e-07
3.14138399549276 3.66431960350208e-07
3.1413840001074 5.5649564342671e-07
3.141384007193 8.60623954486125e-07
3.14138401206833 1.14443258987204e-07
3.14138401116425 -2.95258924605283e-07
3.14138400653188 -6.31214913411374e-07
3.14138399817559 -1.04004337515344e-06
3.14138399123521 -3.48032287413905e-07
3.14138398950419 1.82729687599697e-09
3.14138399004403 1.06141734568207e-07
3.14138399137493 1.60037164704771e-07
3.14138399400734 3.66444224610926e-07
3.14138399862208 5.56504444866287e-07
3.14138400570775 8.60630270829129e-07
3.14138401058314 1.14447791903468e-07
3.1413840096791 -2.95255671580766e-07
3.14138400504676 -6.31212578887689e-07
3.14138400214168 5.01957324261136e-08
3.14138400383074 2.876160598508e-07
3.14138400797814 5.41865527161586e-07
3.14138401084971 3.24477920998399e-08
3.14138400945109 -3.12171123553232e-07
3.14138400446382 -6.85283853261202e-07
3.14138400015088 -1.77303086583739e-07
3.14138399999096 1.45317334434533e-07
3.14138400270661 3.97812630723545e-07
3.14138400790524 6.41914484085201e-07
3.14138401069258 -8.44464825333991e-08
3.1413840074514 -5.63788977669991e-07
3.14138400114181 -6.98129515626126e-07
3.1413839961944 -2.91352386969682e-07
3.14138399495016 4.25037159268083e-08
3.14138399699248 3.65960340069601e-07
3.14138400160307 5.56157184183855e-07
3.14138400868576 8.60381058551648e-07
3.14138401355901 1.14268944157966e-07
3.14138401265343 -2.95384022013271e-07
3.14138400801999 -6.31304689811022e-07
3.14138399966293 -1.04010780336731e-06
3.14138399272199 -3.48078524454768e-07
3.14138399099057 1.79411474339986e-09
3.14138399153013 1.0611792128797e-07
3.14138399286082 1.60020075015107e-07
3.14138399549308 3.66431960128163e-07
3.14138400010772 5.56495643204665e-07
3.14138400719332 8.60623954264081e-07
3.14138401206865 1.14443258765159e-07
3.14138401116458 -2.95258924827327e-07
3.14138400653221 -6.31214913633419e-07
3.14138399817592 -1.04004337537548e-06
3.14138399123554 -3.4803228763595e-07
3.14138398950451 1.82729665395236e-09
3.14138399004436 1.06141734346162e-07
3.14138399137525 1.60037164482726e-07
3.14138399400766 3.66444224388881e-07
3.1413839986224 5.56504444644242e-07
3.14138400570807 8.60630270607085e-07
3.14138401058347 1.14447791681423e-07
3.14138400967943 -2.95255671802811e-07
3.14138400504708 -6.31212579109734e-07
3.141384002142 5.0195732204069e-08
3.14138400383106 2.87616059628756e-07
3.14138400797847 5.41865526939541e-07
3.14138401085003 3.24477918777953e-08
3.14138400945142 -3.12171123775277e-07
3.14138400446414 -6.85283853483246e-07
3.14138400015121 -1.77303086805784e-07
3.14138399999128 1.45317334212488e-07
3.14138400270693 3.97812630501501e-07
3.14138400790556 6.41914483863156e-07
3.1413840106929 -8.44464827554437e-08
3.14138400745173 -5.63788977892036e-07
3.14138400114213 -6.9812951584817e-07
3.14138399619472 -2.91352387191727e-07
3.14138399495048 4.25037157047636e-08
3.1413839969928 3.65960339847556e-07
3.14138400160339 5.56157183961811e-07
3.14138400868608 8.60381058329604e-07
3.14138401355933 1.14268943935921e-07
3.14138401265375 -2.95384022235315e-07
3.14138400802031 -6.31304690033067e-07
3.14138399966325 -1.04010780358936e-06
3.14138399272232 -3.48078524676812e-07
3.14138399099089 1.79411452135525e-09
3.14138399153046 1.06117921065926e-07
3.14138399286115 1.60020074793063e-07
3.14138399549341 3.66431959906118e-07
3.14138400010804 5.56495642982621e-07
3.14138400719364 8.60623954042036e-07
3.14138401206898 1.14443258543114e-07
3.1413840111649 -2.95258925049372e-07
3.14138400653253 -6.31214913855463e-07
3.14138399817624 -1.04004337559752e-06
3.14138399123586 -3.48032287849113e-07
3.14138398950483 1.82729644078954e-09
3.14138399004468 1.06141734141881e-07
3.14138399137557 1.60037164287327e-07
3.14138399400798 3.66444224211245e-07
3.14138399862272 5.56504444493252e-07
3.1413840057084 8.6063027048274e-07
3.14138401058379 1.14447791574842e-07
3.14138400967975 -2.95255671891629e-07
3.14138400504741 -6.31212579207433e-07
3.14138400214232 5.01957320974879e-08
3.14138400383138 2.87616059495529e-07
3.14138400797879 5.41865526788551e-07
3.14138401085036 3.24477917001599e-08
3.14138400945174 -3.12171123952912e-07
3.14138400446446 -6.85283853669764e-07
3.14138400015153 -1.77303087001183e-07
3.1413839999916 1.45317334017089e-07
3.14138400270725 3.97812630314983e-07
3.14138400790589 6.41914483676639e-07
3.14138401069323 -8.4446482941961e-08
3.14138400745205 -5.63788978078553e-07
3.14138400114246 -6.98129516034688e-07
3.14138399619505 -2.91352387378244e-07
3.1413839949508 4.25037155182464e-08
3.14138399699312 3.65960339661039e-07
3.14138400160371 5.56157183775293e-07
3.1413840086864 8.60381058143086e-07
3.14138401355965 1.14268943740522e-07
3.14138401265408 -2.95384022430714e-07
3.14138400802063 -6.31304690228466e-07
3.14138399966357 -1.04010780376699e-06
3.14138399272264 -3.48078524845566e-07
3.14138399099122 1.79411436148329e-09
3.14138399153078 1.06117920923817e-07
3.14138399286147 1.60020074659836e-07
3.14138399549373 3.66431959790655e-07
3.14138400010837 5.56495642867158e-07
3.14138400719396 8.60623953926573e-07
3.1413840120693 1.14443258427651e-07
3.14138401116522 -2.95258925164835e-07
3.14138400653285 -6.31214913970926e-07
3.14138399817656 -1.04004337571299e-06
3.14138399123618 -3.48032287964576e-07
3.14138398950516 1.82729634309027e-09
3.141383990045 1.06141734044182e-07
3.1413839913759 1.60037164207391e-07
3.1413839940083 3.6644422413131e-07
3.14138399862305 5.56504444413316e-07
3.14138400570872 8.60630270402804e-07
3.14138401058411 1.14447791494906e-07
3.14138400968007 -2.95255671971564e-07
3.14138400504773 -6.31212579287369e-07
3.14138400214265 5.01957320175522e-08
3.1413840038317 2.87616059415593e-07
3.14138400797911 5.41865526717497e-07
3.14138401085068 3.24477916468695e-08
3.14138400945206 -3.12171123988439e-07
3.14138400446479 -6.8528385370529e-07
3.14138400015185 -1.7730308703671e-07
3.14138399999192 1.45317333981562e-07
3.14138400270757 3.97812630279456e-07
3.14138400790621 6.41914483641112e-07
3.14138401069355 -8.44464829774879e-08
3.14138400745237 -5.6378897811408e-07
3.14138400114278 -6.98129516070215e-07
3.14138399619537 -2.91352387413771e-07
3.14138399495113 4.25037154827195e-08
3.14138399699345 3.65960339625512e-07
3.14138400160403 5.56157183739767e-07
3.14138400868673 8.60381058107559e-07
3.14138401355998 1.14268943713877e-07
3.1413840126544 -2.9538402245736e-07
3.14138400802096 -6.31304690255111e-07
3.14138399966389 -1.0401078038114e-06
3.14138399272296 -3.48078524898857e-07
3.14138399099154 1.79411429931107e-09
3.1413839915311 1.06117920843882e-07
3.14138399286179 1.60020074571018e-07
3.14138399549405 3.66431959684074e-07
3.14138400010869 5.56495642760577e-07
3.14138400719429 8.60623953819992e-07
3.14138401206962 1.1444325832107e-07
3.14138401116554 -2.95258925271416e-07
3.14138400653317 -6.31214914077508e-07
3.14138399817688 -1.04004337581957e-06
3.1413839912365 -3.48032288071157e-07
3.14138398950548 1.82729621874535e-09
3.14138399004532 1.06141733919837e-07
3.14138399137622 1.60037164065283e-07
3.14138399400863 3.66444223989201e-07
3.14138399862337 5.56504444271208e-07
3.14138400570904 8.60630270260696e-07
3.14138401058443 1.14447791352798e-07
3.14138400968039 -2.95255672113673e-07
3.14138400504805 -6.31212579429477e-07
3.14138400214297 5.01957318754437e-08
3.14138400383203 2.87616059273485e-07
3.14138400797943 5.41865526566507e-07
3.141384010851 3.24477914781157e-08
3.14138400945238 -3.12171124174956e-07
3.14138400446511 -6.85283853891808e-07
3.14138400015217 -1.77303087223227e-07
3.14138399999225 1.45317333795045e-07
3.1413840027079 3.97812630092939e-07
3.14138400790653 6.41914483454595e-07
3.14138401069387 -8.44464831640052e-08
3.14138400745269 -5.63788978300597e-07
3.1413840011431 -6.98129516256732e-07
3.14138399619569 -2.91352387600288e-07
3.14138399495145 4.25037152962022e-08
3.14138399699377 3.65960339438995e-07
3.14138400160436 5.56157183553249e-07
3.14138400868705 8.60381057921042e-07
3.1413840135603 1.14268943518478e-07
3.14138401265472 -2.95384022652759e-07
3.14138400802128 -6.3130469045051e-07
3.14138399966422 -1.04010780398903e-06
3.14138399272328 -3.4807852506761e-07
3.14138399099186 1.79411413943911e-09
3.14138399153142 1.06117920701773e-07
3.14138399286211 1.60020074446674e-07
3.14138399549437 3.66431959577493e-07
3.14138400010901 5.56495642653995e-07
3.14138400719461 8.6062395371341e-07
3.14138401206994 1.14443258214489e-07
3.14138401116587 -2.95258925377997e-07
3.1413840065335 -6.31214914184089e-07
3.14138399817721 -1.04004337592615e-06
3.14138399123683 -3.4803228818662e-07
3.1413839895058 1.82729610328227e-09
3.14138399004565 1.06141733795492e-07
3.14138399137654 1.60037163932056e-07
3.14138399400895 3.66444223838211e-07
3.14138399862369 5.56504444093572e-07
3.14138400570936 8.60630270056414e-07
3.14138401058475 1.14447791130753e-07
3.14138400968072 -2.95255672353481e-07
3.14138400504837 -6.31212579660404e-07
3.14138400214329 5.01957316533989e-08
3.14138400383235 2.87616059078086e-07
3.14138400797976 5.41865526388871e-07
3.14138401085132 3.24477913271252e-08
3.14138400945271 -3.12171124325947e-07
3.14138400446543 -6.85283854033916e-07
3.1413840001525 -1.77303087356454e-07
3.14138399999257 1.45317333661818e-07
3.14138400270822 3.9781262995083e-07
3.14138400790685 6.41914483312486e-07
3.14138401069419 -8.44464833061138e-08
3.14138400745302 -5.63788978442706e-07
3.14138400114342 -6.98129516398841e-07
3.14138399619601 -2.91352387742397e-07
3.14138399495177 4.25037151540936e-08
3.14138399699409 3.65960339296886e-07
3.14138400160468 5.56157183411141e-07
3.14138400868737 8.60381057778933e-07
3.14138401356062 1.14268943385251e-07
3.14138401265504 -2.95384022785986e-07
3.1413840080216 -6.31304690583737e-07
3.14138399966454 -1.04010780414003e-06
3.14138399272361 -3.48078525227483e-07
3.14138399099218 1.79411397068516e-09
3.14138399153174 1.06117920515256e-07
3.14138399286243 1.60020074242392e-07
3.14138399549469 3.66431959355448e-07
3.14138400010933 5.56495642431951e-07
3.14138400719493 8.60623953491366e-07
3.14138401207027 1.14443257992444e-07
3.14138401116619 -2.95258925600042e-07
3.14138400653382 -6.31214914406133e-07
3.14138399817753 -1.04004337614819e-06
3.14138399123715 -3.48032288408665e-07
3.14138398950612 1.82729588123766e-09
3.14138399004597 1.06141733573448e-07
3.14138399137686 1.60037163710011e-07
3.14138399400927 3.66444223616166e-07
3.14138399862401 5.56504443871528e-07
3.14138400570969 8.6063026983437e-07
3.14138401058508 1.14447790908709e-07
3.14138400968104 -2.95255672575526e-07
3.1413840050487 -6.31212579882448e-07
3.14138400214361 5.01957314313543e-08
3.14138400383267 2.87616058856041e-07
3.14138400798008 5.41865526166826e-07
3.14138401085165 3.24477911050806e-08
3.14138400945303 -3.12171124547992e-07
3.14138400446575 -6.85283854255961e-07
3.14138400015282 -1.77303087578498e-07
3.14138399999289 1.45317333439773e-07
3.14138400270854 3.97812629728786e-07
3.14138400790718 6.41914483090442e-07
3.14138401069452 -8.44464835281584e-08
3.14138400745334 -5.63788978664751e-07
3.14138400114375 -6.98129516620885e-07
3.14138399619634 -2.91352387964441e-07
3.14138399495209 4.25037149320489e-08
3.14138399699441 3.65960339074842e-07
3.141384001605 5.56157183189096e-07
3.14138400868769 8.60381057556889e-07
3.14138401356094 1.14268943163207e-07
3.14138401265537 -2.9538402300803e-07
3.14138400802192 -6.31304690805781e-07
3.14138399966486 -1.04010780436207e-06
3.14138399272393 -3.48078525449527e-07
3.14138399099251 1.79411374864055e-09
3.14138399153207 1.06117920293211e-07
3.14138399286276 1.60020074020348e-07
3.14138399549502 3.66431959133404e-07
3.14138400010965 5.56495642209906e-07
3.14138400719525 8.60623953269321e-07
3.14138401207059 1.144432577704e-07
3.14138401116651 -2.95258925822087e-07
3.14138400653414 -6.31214914628178e-07
3.14138399817785 -1.04004337637024e-06
3.14138399123747 -3.48032288630709e-07
3.14138398950645 1.82729565919306e-09
3.14138399004629 1.06141733351403e-07
3.14138399137719 1.60037163487967e-07
3.14138399400959 3.66444223394122e-07
3.14138399862434 5.56504443649483e-07
3.14138400571001 8.60630269612325e-07
3.1413840105854 1.14447790686664e-07
3.14138400968136 -2.9525567279757e-07
3.14138400504902 -6.31212580104493e-07
3.14138400214393 5.01957312093097e-08
3.14138400383299 2.87616058633996e-07
3.1413840079804 5.41865525944782e-07
3.14138401085197 3.2447790883036e-08
3.14138400945335 -3.12171124770036e-07
3.14138400446608 -6.85283854478006e-07
3.14138400015314 -1.77303087800543e-07
3.14138399999321 1.45317333217729e-07
3.14138400270886 3.97812629506741e-07
3.1413840079075 6.41914482868397e-07
3.14138401069484 -8.4446483750203e-08
3.14138400745366 -5.63788978886795e-07
3.14138400114407 -6.9812951684293e-07
3.14138399619666 -2.91352388186486e-07
3.14138399495241 4.25037147100043e-08
3.14138399699474 3.65960338852797e-07
3.14138400160532 5.56157182967051e-07
3.14138400868801 8.60381057334844e-07
3.14138401356126 1.14268942941162e-07
3.14138401265569 -2.95384023230075e-07
3.14138400802224 -6.31304691027826e-07
3.14138399966518 -1.04010780458411e-06
3.14138399272425 -3.48078525671572e-07
3.14138399099283 1.79411352659595e-09
3.14138399153239 1.06117920071167e-07
3.14138399286308 1.60020073798303e-07
3.14138399549534 3.66431958911359e-07
3.14138400010998 5.56495641987862e-07
3.14138400719557 8.60623953047277e-07
3.14138401207091 1.14443257548355e-07
3.14138401116683 -2.95258926044131e-07
3.14138400653446 -6.31214914850223e-07
3.14138399817817 -1.04004337659228e-06
3.14138399123779 -3.48032288852754e-07
3.14138398950677 1.82729543714845e-09
3.14138399004661 1.06141733129359e-07
3.14138399137751 1.60037163265922e-07
3.14138399400991 3.66444223172077e-07
3.14138399862466 5.56504443427439e-07
3.14138400571033 8.60630269390281e-07
3.14138401058572 1.1444779046462e-07
3.14138400968168 -2.95255673019615e-07
3.14138400504934 -6.31212580326537e-07
3.14138400214426 5.01957309872651e-08
3.14138400383331 2.87616058411952e-07
3.14138400798072 5.41865525722737e-07
3.14138401085229 3.24477906609914e-08
3.14138400945367 -3.12171124992081e-07
3.1413840044664 -6.8528385470005e-07
3.14138400015346 -1.77303088022587e-07
3.14138399999353 1.45317332995684e-07
3.14138400270918 3.97812629284697e-07
3.14138400790782 6.41914482646352e-07
3.14138401069516 -8.44464839722476e-08
3.14138400745398 -5.6378897910884e-07
3.14138400114439 -6.98129517064974e-07
3.14138399619698 -2.91352388408531e-07
3.14138399495274 4.25037144879597e-08
3.14138399699506 3.65960338630752e-07
3.14138400160564 5.56157182745007e-07
3.14138400868834 8.603810571128e-07
3.14138401356159 1.14268942719117e-07
3.14138401265601 -2.95384023452119e-07
3.14138400802257 -6.3130469124987e-07
3.1413839996655 -1.04010780480616e-06
3.14138399272457 -3.48078525893616e-07
3.14138399099315 1.79411330455134e-09
3.14138399153271 1.06117919849122e-07
3.1413839928634 1.60020073576259e-07
3.14138399549566 3.66431958689315e-07
3.1413840001103 5.56495641765817e-07
3.1413840071959 8.60623952825232e-07
3.14138401207123 1.14443257326311e-07
3.14138401116715 -2.95258926266176e-07
3.14138400653478 -6.31214915072267e-07
3.14138399817849 -1.04004337681433e-06
3.14138399123811 -3.48032289074798e-07
3.14138398950709 1.82729521510385e-09
3.14138399004693 1.06141732907314e-07
3.14138399137783 1.60037163043877e-07
3.14138399401024 3.66444222950033e-07
3.14138399862498 5.56504443205394e-07
3.14138400571065 8.60630269168236e-07
3.14138401058604 1.14447790242575e-07
3.141384009682 -2.9525567324166e-07
3.14138400504966 -6.31212580548582e-07
3.14138400214458 5.01957307652205e-08
3.14138400383364 2.87616058189907e-07
3.14138400798104 5.41865525500693e-07
3.14138401085261 3.24477904389468e-08
3.14138400945399 -3.12171125214125e-07
3.14138400446672 -6.85283854922095e-07
3.14138400015378 -1.77303088244632e-07
3.14138399999386 1.45317332773639e-07
3.14138400270951 3.97812629062652e-07
3.14138400790814 6.41914482424308e-07
3.14138401069548 -8.44464841942923e-08
3.1413840074543 -5.63788979330884e-07
3.14138400114471 -6.98129517287019e-07
3.1413839961973 -2.91352388630575e-07
3.14138399495306 4.25037142659151e-08
3.14138399699538 3.65960338408708e-07
3.14138400160597 5.56157182522962e-07
3.14138400868866 8.60381056890755e-07
3.14138401356191 1.14268942497073e-07
3.14138401265633 -2.95384023674164e-07
3.14138400802289 -6.31304691471915e-07
3.14138399966583 -1.0401078050282e-06
3.14138399272489 -3.48078526115661e-07
3.14138399099347 1.79411308250674e-09
3.14138399153303 1.06117919627077e-07
3.14138399286372 1.60020073354214e-07
3.14138399549598 3.6643195846727e-07
3.14138400011062 5.56495641543772e-07
3.14138400719622 8.60623952603187e-07
3.14138401207155 1.14443257104266e-07
3.14138401116748 -2.9525892648822e-07
3.14138400653511 -6.31214915294312e-07
3.14138399817881 -1.04004337703637e-06
3.14138399123844 -3.48032289287961e-07
3.14138398950741 1.82729500194102e-09
3.14138399004726 1.06141732703033e-07
3.14138399137815 1.60037162848478e-07
3.14138399401056 3.66444222772397e-07
3.1413839986253 5.56504443054404e-07
3.14138400571097 8.60630269043891e-07
3.14138401058636 1.14447790135994e-07
3.14138400968233 -2.95255673330477e-07
3.14138400504998 -6.31212580646281e-07
3.1413840021449 5.01957306586394e-08
3.14138400383396 2.87616058056681e-07
3.14138400798137 5.41865525349702e-07
3.14138401085293 3.24477902613114e-08
3.14138400945432 -3.12171125391761e-07
3.14138400446704 -6.85283855108612e-07
3.14138400015411 -1.77303088440031e-07
3.14138399999418 1.4531733257824e-07
3.14138400270983 3.97812628876135e-07
3.14138400790846 6.4191448223779e-07
3.1413840106958 -8.44464843808095e-08
3.14138400745463 -5.63788979517402e-07
3.14138400114503 -6.98129517473536e-07
3.14138399619762 -2.91352388817093e-07
3.14138399495338 4.25037140793978e-08
3.1413839969957 3.65960338222191e-07
3.14138400160629 5.56157182336445e-07
3.14138400868898 8.60381056704238e-07
3.14138401356223 1.14268942301674e-07
3.14138401265665 -2.95384023869563e-07
3.14138400802321 -6.31304691667314e-07
3.14138399966615 -1.04010780520584e-06
3.14138399272522 -3.48078526284415e-07
3.14138399099379 1.79411292263477e-09
3.14138399153335 1.06117919484969e-07
3.14138399286404 1.60020073229869e-07
3.1413839954963 3.66431958360689e-07
3.14138400011094 5.56495641437191e-07
3.14138400719654 8.60623952496606e-07
3.14138401207188 1.14443256997685e-07
3.1413840111678 -2.95258926594802e-07
3.14138400653543 -6.31214915400893e-07
3.14138399817914 -1.04004337714295e-06
3.14138399123876 -3.48032289403424e-07
3.14138398950773 1.82729488647794e-09
3.14138399004758 1.06141732578688e-07
3.14138399137847 1.60037162715252e-07
3.14138399401088 3.66444222621407e-07
3.14138399862562 5.56504442876768e-07
3.1413840057113 8.6063026883961e-07
3.14138401058669 1.14447789913949e-07
3.14138400968265 -2.95255673570285e-07
3.14138400505031 -6.31212580877208e-07
3.14138400214522 5.01957304365946e-08
3.14138400383428 2.87616057861281e-07
3.14138400798169 5.41865525172067e-07
3.14138401085326 3.24477901103209e-08
3.14138400945464 -3.12171125542751e-07
3.14138400446736 -6.85283855250721e-07
3.14138400015443 -1.77303088573258e-07
3.1413839999945 1.45317332445014e-07
3.14138400271015 3.97812628734026e-07
3.14138400790879 6.41914482095682e-07
3.14138401069613 -8.44464845229182e-08
3.14138400745495 -5.6378897965951e-07
3.14138400114536 -6.98129517615645e-07
3.14138399619795 -2.91352388959201e-07
3.1413839949537 4.25037139372892e-08
3.14138399699602 3.65960338080082e-07
3.14138400160661 5.56157182194336e-07
3.1413840086893 8.60381056562129e-07
3.14138401356255 1.14268942168447e-07
3.14138401265698 -2.9538402400279e-07
3.14138400802353 -6.31304691800541e-07
3.14138399966647 -1.04010780535683e-06
3.14138399272554 -3.48078526444287e-07
3.14138399099412 1.79411275388082e-09
3.14138399153368 1.06117919298451e-07
3.14138399286437 1.60020073025588e-07
3.14138399549663 3.66431958138644e-07
3.14138400011126 5.56495641215146e-07
3.14138400719686 8.60623952274562e-07
3.1413840120722 1.1444325677564e-07
3.14138401116812 -2.95258926816846e-07
3.14138400653575 -6.31214915622938e-07
3.14138399817946 -1.040043377365e-06
3.14138399123908 -3.48032289625469e-07
3.14138398950806 1.82729466443333e-09
3.1413839900479 1.06141732356643e-07
3.14138399137879 1.60037162493207e-07
3.1413839940112 3.66444222399362e-07
3.14138399862594 5.56504442654723e-07
3.14138400571162 8.60630268617566e-07
3.14138401058701 1.14447789691904e-07
3.14138400968297 -2.9525567379233e-07
3.14138400505063 -6.31212581099253e-07
3.14138400214554 5.019573021455e-08
3.1413840038346 2.87616057639237e-07
3.14138400798201 5.41865524950022e-07
3.14138401085358 3.24477898882763e-08
3.14138400945496 -3.12171125764796e-07
3.14138400446769 -6.85283855472765e-07
3.14138400015475 -1.77303088795303e-07
3.14138399999482 1.45317332222969e-07
3.14138400271047 3.97812628511981e-07
3.14138400790911 6.41914481873637e-07
3.14138401069645 -8.44464847449628e-08
3.14138400745527 -5.63788979881555e-07
3.14138400114568 -6.98129517837689e-07
3.14138399619827 -2.91352389181246e-07
3.14138399495402 4.25037137152446e-08
3.14138399699634 3.65960337858037e-07
3.14138400160693 5.56157181972292e-07
3.14138400868962 8.60381056340085e-07
3.14138401356287 1.14268941946402e-07
3.1413840126573 -2.95384024224834e-07
3.14138400802385 -6.31304692022586e-07
3.14138399966679 -1.04010780557887e-06
3.14138399272586 -3.48078526666332e-07
3.14138399099444 1.79411253183622e-09
3.141383991534 1.06117919076407e-07
3.14138399286469 1.60020072803544e-07
3.14138399549695 3.66431957916599e-07
3.14138400011159 5.56495640993102e-07
3.14138400719718 8.60623952052517e-07
3.14138401207252 1.14443256553595e-07
3.14138401116844 -2.95258927038891e-07
3.14138400653607 -6.31214915844982e-07
3.14138399817978 -1.04004337758704e-06
3.1413839912394 -3.48032289847513e-07
3.14138398950838 1.82729444238873e-09
3.14138399004822 1.06141732134599e-07
3.14138399137912 1.60037162271162e-07
3.14138399401152 3.66444222177317e-07
3.14138399862627 5.56504442432679e-07
3.14138400571194 8.60630268395521e-07
3.14138401058733 1.1444778946986e-07
3.14138400968329 -2.95255674014375e-07
3.14138400505095 -6.31212581321297e-07
3.14138400214587 5.01957299925054e-08
3.14138400383492 2.87616057417192e-07
3.14138400798233 5.41865524727977e-07
3.1413840108539 3.24477896662317e-08
3.14138400945528 -3.1217112598684e-07
3.14138400446801 -6.8528385569481e-07
3.14138400015507 -1.77303089017347e-07
3.14138399999514 1.45317332000924e-07
3.14138400271079 3.97812628289937e-07
3.14138400790943 6.41914481651593e-07
3.14138401069677 -8.44464849670074e-08
3.14138400745559 -5.63788980103599e-07
3.141384001146 -6.98129518059734e-07
3.14138399619859 -2.9135238940329e-07
3.14138399495435 4.25037134932e-08
3.14138399699667 3.65960337635993e-07
3.14138400160725 5.56157181750247e-07
3.14138400868995 8.6038105611804e-07
3.1413840135632 1.14268941724358e-07
3.14138401265762 -2.95384024446879e-07
3.14138400802418 -6.3130469224463e-07
3.14138399966711 -1.04010780580092e-06
3.14138399272618 -3.48078526888376e-07
3.14138399099476 1.79411230979161e-09
3.14138399153432 1.06117918854362e-07
3.14138399286501 1.60020072581499e-07
3.14138399549727 3.66431957694555e-07
3.14138400011191 5.56495640771057e-07
3.14138400719751 8.60623951830472e-07
3.14138401207284 1.14443256331551e-07
3.14138401116876 -2.95258927260936e-07
3.14138400653639 -6.31214916067027e-07
3.1413839981801 -1.04004337780909e-06
3.14138399123972 -3.48032290069558e-07
3.1413839895087 1.82729422034412e-09
3.14138399004854 1.06141731912554e-07
3.14138399137944 1.60037162049118e-07
3.14138399401185 3.66444221955273e-07
3.14138399862659 5.56504442210634e-07
3.14138400571226 8.60630268173476e-07
3.14138401058765 1.14447789247815e-07
3.14138400968361 -2.95255674236419e-07
3.14138400505127 -6.31212581543342e-07
3.14138400214619 5.01957297704608e-08
3.14138400383525 2.87616057195147e-07
3.14138400798265 5.41865524505933e-07
3.14138401085422 3.24477894441871e-08
3.1413840094556 -3.12171126208885e-07
3.14138400446833 -6.85283855916855e-07
3.14138400015539 -1.77303089239392e-07
3.14138399999547 1.4531733177888e-07
3.14138400271112 3.97812628067892e-07
3.14138400790975 6.41914481429548e-07
3.14138401069709 -8.4446485189052e-08
3.14138400745591 -5.63788980325644e-07
3.14138400114632 -6.98129518281779e-07
3.14138399619891 -2.91352389625335e-07
3.14138399495467 4.25037132711554e-08
3.14138399699699 3.65960337413948e-07
3.14138400160758 5.56157181528203e-07
3.14138400869027 8.60381055895995e-07
3.14138401356352 1.14268941502313e-07
3.14138401265794 -2.95384024668924e-07
3.1413840080245 -6.31304692466675e-07
3.14138399966744 -1.04010780602296e-06
3.1413839927265 -3.48078527110421e-07
3.14138399099508 1.79411208774701e-09
3.14138399153464 1.06117918632318e-07
3.14138399286533 1.60020072359454e-07
3.14138399549759 3.6643195747251e-07
3.14138400011223 5.56495640549013e-07
3.14138400719783 8.60623951608428e-07
3.14138401207316 1.14443256109506e-07
3.14138401116909 -2.9525892748298e-07
3.14138400653672 -6.31214916289072e-07
3.14138399818042 -1.04004337803113e-06
3.14138399124005 -3.48032290291603e-07
3.14138398950902 1.82729399829952e-09
3.14138399004887 1.0614173169051e-07
3.14138399137976 1.60037161827073e-07
3.14138399401217 3.66444221733228e-07
3.14138399862691 5.5650444198859e-07
3.14138400571258 8.60630267951432e-07
3.14138401058797 1.14447789025771e-07
3.14138400968393 -2.95255674458464e-07
3.14138400505159 -6.31212581765386e-07
3.14138400214651 5.01957295484162e-08
3.14138400383557 2.87616056973103e-07
3.14138400798298 5.41865524283888e-07
3.14138401085454 3.24477892221425e-08
3.14138400945593 -3.1217112643093e-07
3.14138400446865 -6.85283856138899e-07
3.14138400015572 -1.77303089461436e-07
3.14138399999579 1.45317331556835e-07
3.14138400271144 3.97812627845848e-07
3.14138400791007 6.41914481207503e-07
3.14138401069741 -8.44464854110966e-08
3.14138400745624 -5.63788980547689e-07
3.14138400114664 -6.98129518503823e-07
3.14138399619923 -2.9135238984738e-07
3.14138399495499 4.25037130491108e-08
3.14138399699731 3.65960337191904e-07
3.1413840016079 5.56157181306158e-07
3.14138400869059 8.60381055673951e-07
3.14138401356384 1.14268941280268e-07
3.14138401265826 -2.95384024890968e-07
3.14138400802482 -6.31304692688719e-07
3.14138399966776 -1.04010780624501e-06
3.14138399272683 -3.48078527332465e-07
3.1413839909954 1.7941118657024e-09
3.14138399153496 1.06117918410273e-07
3.14138399286565 1.6002007213741e-07
3.14138399549791 3.66431957250466e-07
3.14138400011255 5.56495640326968e-07
3.14138400719815 8.60623951386383e-07
3.14138401207348 1.14443255887462e-07
3.14138401116941 -2.95258927705025e-07
3.14138400653704 -6.31214916511116e-07
3.14138399818075 -1.04004337825318e-06
3.14138399124037 -3.48032290504765e-07
3.14138398950934 1.82729378513669e-09
3.14138399004919 1.06141731486229e-07
3.14138399138008 1.60037161631674e-07
};
\addlegendentry{$x$ (multi-CBF safety filter)}
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
1.5 1
};

\path [draw=indigo68184, thick]
(axis cs:3.08209329332171,-0.75)
--(axis cs:3.0860933288738,-0.698979591836735)
--(axis cs:3.09012209987954,-0.647959183673469)
--(axis cs:3.09183673469388,-0.626382863541248)
--(axis cs:3.0941783027172,-0.596938775510204)
--(axis cs:3.09825714980574,-0.545918367346939)
--(axis cs:3.10235315263061,-0.494897959183674)
--(axis cs:3.10646287610366,-0.443877551020408)
--(axis cs:3.11058390047052,-0.392857142857143)
--(axis cs:3.11471397980235,-0.341836734693878)
--(axis cs:3.11885100221865,-0.290816326530612)
--(axis cs:3.12299335322131,-0.239795918367347)
--(axis cs:3.12713948947598,-0.188775510204082)
--(axis cs:3.13128808718474,-0.137755102040816)
--(axis cs:3.13543833060557,-0.0867346938775511)
--(axis cs:3.13958911492336,-0.0357142857142857)
--(axis cs:3.14285714285714,0.00445236203915724)
--(axis cs:3.14374089911597,0.0153061224489797)
--(axis cs:3.14789492829983,0.0663265306122449)
--(axis cs:3.15204726173711,0.11734693877551)
--(axis cs:3.15619755585383,0.168367346938776)
--(axis cs:3.16034522107834,0.219387755102041)
--(axis cs:3.16448991887838,0.270408163265306)
--(axis cs:3.16863114188289,0.321428571428571)
--(axis cs:3.17276836490124,0.372448979591837)
--(axis cs:3.17690142180045,0.423469387755102)
--(axis cs:3.18102986291487,0.474489795918367)
--(axis cs:3.18515335204761,0.525510204081633)
--(axis cs:3.18927161817475,0.576530612244898)
--(axis cs:3.19338441497362,0.627551020408163)
--(axis cs:3.19387755102041,0.633676435467755)
--(axis cs:3.19749527341682,0.678571428571429)
--(axis cs:3.20160070251327,0.729591836734694)
--(axis cs:3.20570085500115,0.780612244897959)
--(axis cs:3.20979542815785,0.831632653061225)
--(axis cs:3.2138854306522,0.88265306122449)
--(axis cs:3.21797159996275,0.933673469387755)
--(axis cs:3.22205486919926,0.98469387755102)
--(axis cs:3.22613666782143,1.03571428571429)
--(axis cs:3.23021849352194,1.08673469387755)
--(axis cs:3.23430298688565,1.13775510204082)
--(axis cs:3.23839207158132,1.18877551020408)
--(axis cs:3.24248911760926,1.23979591836735)
--(axis cs:3.24489795918367,1.26971851061988)
--(axis cs:3.24659931446438,1.29081632653061)
--(axis cs:3.25072761687338,1.34183673469388)
--(axis cs:3.25487569822792,1.39285714285714)
--(axis cs:3.25904840035347,1.44387755102041)
--(axis cs:3.26325114396523,1.49489795918367)
--(axis cs:3.26748977968994,1.54591836734694)
--(axis cs:3.27177084784426,1.5969387755102)
--(axis cs:3.27610119279503,1.64795918367347)
--(axis cs:3.28048782331002,1.69897959183673)
--(axis cs:3.28493850036762,1.75);

\path [draw=indigo68184, thick]
(axis cs:3.15678939858104,-0.75)
--(axis cs:3.15620367623416,-0.698979591836735)
--(axis cs:3.15558758068962,-0.647959183673469)
--(axis cs:3.15493227506076,-0.596938775510204)
--(axis cs:3.15422904472746,-0.545918367346939)
--(axis cs:3.15346862006974,-0.494897959183673)
--(axis cs:3.15264193763967,-0.443877551020408)
--(axis cs:3.15173949570387,-0.392857142857143)
--(axis cs:3.1507524814279,-0.341836734693878)
--(axis cs:3.14967246983817,-0.290816326530612)
--(axis cs:3.14849119870543,-0.239795918367347)
--(axis cs:3.14720115695457,-0.188775510204082)
--(axis cs:3.14579576458899,-0.137755102040816)
--(axis cs:3.14426918426304,-0.0867346938775511)
--(axis cs:3.14285714285714,-0.0431349187997202)
--(axis cs:3.14261702320481,-0.0357142857142857)
--(axis cs:3.14083677693441,0.0153061224489797)
--(axis cs:3.13892484896094,0.0663265306122449)
--(axis cs:3.13688027940163,0.11734693877551)
--(axis cs:3.13470355926155,0.168367346938776)
--(axis cs:3.1323965732306,0.219387755102041)
--(axis cs:3.12996213707675,0.270408163265306)
--(axis cs:3.12740476059111,0.321428571428571)
--(axis cs:3.12473019533004,0.372448979591837)
--(axis cs:3.121945266521,0.423469387755102)
--(axis cs:3.11905764357876,0.474489795918367)
--(axis cs:3.11607603527452,0.525510204081633)
--(axis cs:3.11300971308812,0.576530612244898)
--(axis cs:3.1098686877091,0.627551020408163)
--(axis cs:3.10666297958602,0.678571428571429)
--(axis cs:3.10340321410217,0.729591836734694)
--(axis cs:3.10009956106065,0.780612244897959)
--(axis cs:3.09676231271587,0.831632653061225)
--(axis cs:3.09340108177166,0.88265306122449)
--(axis cs:3.09183673469388,0.906297489489057)
--(axis cs:3.09002650231005,0.933673469387755)
--(axis cs:3.08664704626514,0.98469387755102)
--(axis cs:3.08326977810484,1.03571428571429)
--(axis cs:3.07990139873838,1.08673469387755)
--(axis cs:3.07654818559732,1.13775510204082)
--(axis cs:3.07321524132245,1.18877551020408)
--(axis cs:3.0699069267623,1.23979591836735)
--(axis cs:3.06662572501797,1.29081632653061)
--(axis cs:3.0633741674023,1.34183673469388)
--(axis cs:3.06015373531471,1.39285714285714)
--(axis cs:3.0569643504134,1.44387755102041)
--(axis cs:3.05380574356951,1.49489795918367)
--(axis cs:3.05067679834942,1.54591836734694)
--(axis cs:3.04757552542535,1.5969387755102)
--(axis cs:3.04449987686073,1.64795918367347)
--(axis cs:3.04144677523763,1.69897959183673)
--(axis cs:3.04081632653061,1.70958616222079)
--(axis cs:3.03841614700529,1.75);

\path [draw=indigo68184, thick]
(axis cs:3.19259909021704,-0.75)
--(axis cs:3.18937581587758,-0.698979591836735)
--(axis cs:3.18613913612272,-0.647959183673469)
--(axis cs:3.18289076643509,-0.596938775510204)
--(axis cs:3.17963203487938,-0.545918367346939)
--(axis cs:3.1763653491411,-0.494897959183674)
--(axis cs:3.17309254655735,-0.443877551020408)
--(axis cs:3.16981619872338,-0.392857142857143)
--(axis cs:3.16653854331249,-0.341836734693878)
--(axis cs:3.16326229211199,-0.290816326530612)
--(axis cs:3.15998987063221,-0.239795918367347)
--(axis cs:3.15672408281365,-0.188775510204082)
--(axis cs:3.15346684075759,-0.137755102040816)
--(axis cs:3.15022089037914,-0.0867346938775511)
--(axis cs:3.14698832630399,-0.0357142857142857)
--(axis cs:3.14377108947867,0.0153061224489797)
--(axis cs:3.14285714285714,0.0298731130026292)
--(axis cs:3.14057275037002,0.0663265306122449)
--(axis cs:3.13739306805478,0.11734693877551)
--(axis cs:3.13423266306405,0.168367346938776)
--(axis cs:3.13109200650251,0.219387755102041)
--(axis cs:3.12797164629083,0.270408163265306)
--(axis cs:3.12487176565339,0.321428571428571)
--(axis cs:3.12179130982596,0.372448979591837)
--(axis cs:3.11873025618669,0.423469387755102)
--(axis cs:3.11568693099117,0.474489795918367)
--(axis cs:3.11266064183426,0.525510204081633)
--(axis cs:3.1096489004283,0.576530612244898)
--(axis cs:3.10665067859212,0.627551020408163)
--(axis cs:3.1036627889252,0.678571428571429)
--(axis cs:3.10068340548149,0.729591836734694)
--(axis cs:3.09771024976013,0.780612244897959)
--(axis cs:3.09474000592047,0.831632653061225)
--(axis cs:3.09183673469388,0.881518073601029)
--(axis cs:3.09177070021273,0.88265306122449)
--(axis cs:3.08880120157669,0.933673469387755)
--(axis cs:3.08582700644711,0.98469387755102)
--(axis cs:3.08284629864508,1.03571428571429)
--(axis cs:3.07985644807968,1.08673469387755)
--(axis cs:3.07685545280086,1.13775510204082)
--(axis cs:3.07384152031783,1.18877551020408)
--(axis cs:3.07081303552776,1.23979591836735)
--(axis cs:3.06776849443235,1.29081632653061)
--(axis cs:3.06470699192161,1.34183673469388)
--(axis cs:3.06162738073038,1.39285714285714)
--(axis cs:3.05852976834891,1.44387755102041)
--(axis cs:3.05541360941011,1.49489795918367)
--(axis cs:3.05227956158176,1.54591836734694)
--(axis cs:3.04912766982221,1.5969387755102)
--(axis cs:3.04595905361574,1.64795918367347)
--(axis cs:3.04277460132977,1.69897959183673)
--(axis cs:3.04081632653061,1.73021922751707)
--(axis cs:3.03957766979475,1.75);

\path [draw=indigo68184, thick]
(axis cs:3.19431598425239,-0.75)
--(axis cs:3.19387755102041,-0.743147705077536)
--(axis cs:3.19105862705436,-0.698979591836735)
--(axis cs:3.18780249620784,-0.647959183673469)
--(axis cs:3.18454614826178,-0.596938775510204)
--(axis cs:3.18129093319944,-0.545918367346939)
--(axis cs:3.17803725149916,-0.494897959183673)
--(axis cs:3.17478629989038,-0.443877551020408)
--(axis cs:3.1715389205544,-0.392857142857143)
--(axis cs:3.16829585764983,-0.341836734693878)
--(axis cs:3.16505858779243,-0.290816326530612)
--(axis cs:3.16182808484694,-0.239795918367347)
--(axis cs:3.15860565453676,-0.188775510204082)
--(axis cs:3.15539216889196,-0.137755102040816)
--(axis cs:3.15218935978938,-0.0867346938775511)
--(axis cs:3.14899808937625,-0.0357142857142857)
--(axis cs:3.14581930449296,0.0153061224489797)
--(axis cs:3.14285714285714,0.0630551548264718)
--(axis cs:3.14265428579219,0.0663265306122449)
--(axis cs:3.13949901699818,0.11734693877551)
--(axis cs:3.13635707730769,0.168367346938776)
--(axis cs:3.13322773723825,0.219387755102041)
--(axis cs:3.13010980186966,0.270408163265306)
--(axis cs:3.12700037488239,0.321428571428571)
--(axis cs:3.12389298392383,0.372448979591837)
--(axis cs:3.12077835304653,0.423469387755102)
--(axis cs:3.11764042895202,0.474489795918367)
--(axis cs:3.11445296113928,0.525510204081633)
--(axis cs:3.11117641214792,0.576530612244898)
--(axis cs:3.10775038913329,0.627551020408163)
--(axis cs:3.1040852038413,0.678571428571429)
--(axis cs:3.10004991952657,0.729591836734694)
--(axis cs:3.09545642256616,0.780612244897959)
--(axis cs:3.09183673469388,0.814808963562823)
--(axis cs:3.09001111815846,0.831632653061225)
--(axis cs:3.08325783037312,0.88265306122449)
--(axis cs:3.07466826223681,0.933673469387755)
--(axis cs:3.06344027663732,0.98469387755102)
--(axis cs:3.04844478167434,1.03571428571429)
--(axis cs:3.04081632653061,1.05550892519991)
--(axis cs:3.02732092951031,1.08673469387755)
--(axis cs:2.99713408285918,1.13775510204082)
--(axis cs:2.98979591836735,1.14724008620229)
--(axis cs:2.95071972999502,1.18877551020408)
--(axis cs:2.93877551020408,1.19861625316255)
--(axis cs:2.88775510204082,1.23186682884101)
--(axis cs:2.87190622520615,1.23979591836735)
--(axis cs:2.83673469387755,1.25460618943239)
--(axis cs:2.78571428571429,1.27095298481294)
--(axis cs:2.73469387755102,1.28313623570969)
--(axis cs:2.69208241359087,1.29081632653061)
--(axis cs:2.68367346938776,1.29222603085557)
--(axis cs:2.63265306122449,1.29903298856874)
--(axis cs:2.58163265306122,1.30444343765183)
--(axis cs:2.53061224489796,1.3088956683814)
--(axis cs:2.47959183673469,1.31273011142396)
--(axis cs:2.42857142857143,1.31620788634013)
--(axis cs:2.37755102040816,1.31952223230398)
--(axis cs:2.3265306122449,1.32280726943303)
--(axis cs:2.27551020408163,1.32614614647612)
--(axis cs:2.22448979591837,1.32957932896794)
--(axis cs:2.1734693877551,1.33311050070708)
--(axis cs:2.12244897959184,1.33671890105885)
--(axis cs:2.07142857142857,1.34036567235642)
--(axis cs:2.0507581831772,1.34183673469388)
--(axis cs:2.02040816326531,1.34403028741776)
--(axis cs:1.96938775510204,1.34765071149062)
--(axis cs:1.91836734693878,1.35116590882107)
--(axis cs:1.86734693877551,1.3545449592175)
--(axis cs:1.81632653061224,1.35776987596865)
--(axis cs:1.76530612244898,1.36083369971369)
--(axis cs:1.71428571428571,1.36374204553266)
--(axis cs:1.66326530612245,1.3665110748023)
--(axis cs:1.61224489795918,1.36916621339336)
--(axis cs:1.56122448979592,1.37174044128136)
--(axis cs:1.51020408163265,1.37427292422562)
--(axis cs:1.45918367346939,1.37680795799371)
--(axis cs:1.40816326530612,1.37939406673951)
--(axis cs:1.35714285714286,1.3820822318517)
--(axis cs:1.30612244897959,1.38492538095465)
--(axis cs:1.25510204081633,1.38797876189886)
--(axis cs:1.20408163265306,1.39129879140005)
--(axis cs:1.18221110355568,1.39285714285714)
--(axis cs:1.1530612244898,1.39498322003888)
--(axis cs:1.10204081632653,1.39909228387658)
--(axis cs:1.05102040816327,1.40365498134921)
--(axis cs:1,1.40873171053768);

\path [draw=indigo68184, thick]
(axis cs:3.5,1.23663416198503)
--(axis cs:3.46947541227718,1.23979591836735)
--(axis cs:3.44897959183673,1.24192365584488)
--(axis cs:3.39795918367347,1.24721687965577)
--(axis cs:3.3469387755102,1.25248167576412)
--(axis cs:3.29591836734694,1.25768441812957)
--(axis cs:3.24489795918367,1.26278632794257)
--(axis cs:3.19387755102041,1.26774245035361)
--(axis cs:3.14285714285714,1.27250115100579)
--(axis cs:3.09183673469388,1.27700449243395)
--(axis cs:3.04081632653061,1.28118672321503)
--(axis cs:2.98979591836735,1.28497618957522)
--(axis cs:2.93877551020408,1.28829379338968)
--(axis cs:2.89218019208761,1.29081632653061)
--(axis cs:2.88775510204082,1.29105620372866)
--(axis cs:2.83673469387755,1.29317757805944)
--(axis cs:2.78571428571429,1.29456628375101)
--(axis cs:2.73469387755102,1.29513754943676)
--(axis cs:2.68367346938776,1.29481676238309)
--(axis cs:2.63265306122449,1.29354450920585)
--(axis cs:2.58163265306122,1.2912868388797)
--(axis cs:2.57424053361791,1.29081632653061)
--(axis cs:2.53061224489796,1.28804466518989)
--(axis cs:2.47959183673469,1.28386908424975)
--(axis cs:2.42857142857143,1.27887614888868)
--(axis cs:2.37755102040816,1.27326315411409)
--(axis cs:2.3265306122449,1.26732334592018)
--(axis cs:2.27551020408163,1.26146114249749)
--(axis cs:2.22448979591837,1.25620050541973)
--(axis cs:2.1734693877551,1.25218083245246)
--(axis cs:2.12244897959184,1.25013199401779)
--(axis cs:2.07142857142857,1.25081364928553)
--(axis cs:2.02040816326531,1.25489952776207)
--(axis cs:1.96938775510204,1.26280784576565)
--(axis cs:1.91836734693878,1.27449691622725)
--(axis cs:1.86734693877551,1.28931071993771)
--(axis cs:1.86273237021547,1.29081632653061)
--(axis cs:1.81632653061224,1.30600098283757)
--(axis cs:1.76530612244898,1.32292056702204)
--(axis cs:1.71428571428571,1.33850581967786)
--(axis cs:1.70140850499369,1.34183673469388)
--(axis cs:1.66326530612245,1.3516480215997)
--(axis cs:1.61224489795918,1.36186493193324)
--(axis cs:1.56122448979592,1.36925675677052)
--(axis cs:1.51020408163265,1.37431103123189)
--(axis cs:1.45918367346939,1.37769572782239)
--(axis cs:1.40816326530612,1.38009388597212)
--(axis cs:1.35714285714286,1.38209841131976)
--(axis cs:1.30612244897959,1.38415819957158)
--(axis cs:1.25510204081633,1.38656122917233)
--(axis cs:1.20408163265306,1.38944586829169)
--(axis cs:1.1530612244898,1.39282623697115)
--(axis cs:1.15264753223603,1.39285714285714)
--(axis cs:1.10204081632653,1.39662339731444)
--(axis cs:1.05102040816327,1.40070001017589)
--(axis cs:1,1.40488935730816);

\path [draw=indigo68184, thick]
(axis cs:3.5,1.25863271570095)
--(axis cs:3.44897959183673,1.26125798021047)
--(axis cs:3.39795918367347,1.26392201558681)
--(axis cs:3.3469387755102,1.26662539269823)
--(axis cs:3.29591836734694,1.26936805029858)
--(axis cs:3.24489795918367,1.27214962872609)
--(axis cs:3.19387755102041,1.27496996802135)
--(axis cs:3.14285714285714,1.27782808017424)
--(axis cs:3.09183673469388,1.28072294116974)
--(axis cs:3.04081632653061,1.28365300010079)
--(axis cs:2.98979591836735,1.2866168229642)
--(axis cs:2.93877551020408,1.28961127985011)
--(axis cs:2.91843943139679,1.29081632653061)
--(axis cs:2.88775510204082,1.29263394898285)
--(axis cs:2.83673469387755,1.29568048504152)
--(axis cs:2.78571428571429,1.29874668982775)
--(axis cs:2.73469387755102,1.30182801923101)
--(axis cs:2.68367346938776,1.30491898182071)
--(axis cs:2.63265306122449,1.30801353467057)
--(axis cs:2.58163265306122,1.31110499005897)
--(axis cs:2.53061224489796,1.31418650518112)
--(axis cs:2.47959183673469,1.31725106141294)
--(axis cs:2.42857142857143,1.32029163149083)
--(axis cs:2.37755102040816,1.32330123427382)
--(axis cs:2.3265306122449,1.32627437932267)
--(axis cs:2.27551020408163,1.32920684008006)
--(axis cs:2.22448979591837,1.3320964726945)
--(axis cs:2.1734693877551,1.33494463312777)
--(axis cs:2.12244897959184,1.33775633210408)
--(axis cs:2.07142857142857,1.34054184475192)
--(axis cs:2.0476172847814,1.34183673469388)
--(axis cs:2.02040816326531,1.34331389872847)
--(axis cs:1.96938775510204,1.34609396946874)
--(axis cs:1.91836734693878,1.34891269870956)
--(axis cs:1.86734693877551,1.35180112393745)
--(axis cs:1.81632653061224,1.35478957451827)
--(axis cs:1.76530612244898,1.35789864499988)
--(axis cs:1.71428571428571,1.36112338293981)
--(axis cs:1.66326530612245,1.36440589361109)
--(axis cs:1.61224489795918,1.36759008032346)
--(axis cs:1.56122448979592,1.37034467457251)
--(axis cs:1.51020408163265,1.3720323248874)
--(axis cs:1.45918367346939,1.37147723325526)
--(axis cs:1.40816326530612,1.3665302836357)
--(axis cs:1.35714285714286,1.35328371051477)
--(axis cs:1.33516257214775,1.34183673469388)
--(axis cs:1.30612244897959,1.32388577761001)
--(axis cs:1.27449731377752,1.29081632653061)
--(axis cs:1.25510204081633,1.26616919674431)
--(axis cs:1.23864317955275,1.23979591836735)
--(axis cs:1.2094280499524,1.18877551020408)
--(axis cs:1.20408163265306,1.17911880724266)
--(axis cs:1.18106869845004,1.13775510204082)
--(axis cs:1.1530612244898,1.08799636493229)
--(axis cs:1.15234054907414,1.08673469387755)
--(axis cs:1.12330620696777,1.03571428571429)
--(axis cs:1.10204081632653,0.997931595644425)
--(axis cs:1.09461831515618,0.98469387755102)
--(axis cs:1.06610685477383,0.933673469387755)
--(axis cs:1.05102040816327,0.906754568671049)
--(axis cs:1.03738779429503,0.88265306122449)
--(axis cs:1.00805222742238,0.831632653061225)
--(axis cs:1,0.817948466741931);

\path [draw=indigo68184, thick]
(axis cs:1.34184493746607,1.75)
--(axis cs:1.33197001097076,1.69897959183673)
--(axis cs:1.32214672343449,1.64795918367347)
--(axis cs:1.31236808922006,1.5969387755102)
--(axis cs:1.30612244897959,1.56422373402637)
--(axis cs:1.3026290334561,1.54591836734694)
--(axis cs:1.2929238971924,1.49489795918367)
--(axis cs:1.28324339639833,1.44387755102041)
--(axis cs:1.27358182844475,1.39285714285714)
--(axis cs:1.26393363560477,1.34183673469388)
--(axis cs:1.25510204081633,1.29509054034776)
--(axis cs:1.25429474206437,1.29081632653061)
--(axis cs:1.24466364435201,1.23979591836735)
--(axis cs:1.23503251902196,1.18877551020408)
--(axis cs:1.22539795617453,1.13775510204082)
--(axis cs:1.21575718142363,1.08673469387755)
--(axis cs:1.20610834606118,1.03571428571429)
--(axis cs:1.20408163265306,1.02500847503888)
--(axis cs:1.19645262712845,0.98469387755102)
--(axis cs:1.18678667865332,0.933673469387755)
--(axis cs:1.17710873711881,0.88265306122449)
--(axis cs:1.16741916663717,0.831632653061225)
--(axis cs:1.15771839748497,0.780612244897959)
--(axis cs:1.1530612244898,0.756145170465463)
--(axis cs:1.1480103170936,0.729591836734694)
--(axis cs:1.13829521759875,0.678571428571429)
--(axis cs:1.12857300340785,0.627551020408163)
--(axis cs:1.11884537341203,0.576530612244898)
--(axis cs:1.10911474669584,0.525510204081633)
--(axis cs:1.10204081632653,0.488426142796893)
--(axis cs:1.09938498240652,0.474489795918367)
--(axis cs:1.08966141864713,0.423469387755102)
--(axis cs:1.07994167831794,0.372448979591837)
--(axis cs:1.07022757723019,0.321428571428571)
--(axis cs:1.06052118098155,0.270408163265306)
--(axis cs:1.05102040816327,0.220420289757256)
--(axis cs:1.05082438199286,0.219387755102041)
--(axis cs:1.04114643443354,0.168367346938776)
--(axis cs:1.03147954543279,0.11734693877551)
--(axis cs:1.02182392572876,0.0663265306122449)
--(axis cs:1.01217929338384,0.0153061224489797)
--(axis cs:1.0025446801929,-0.0357142857142857)
--(axis cs:1,-0.0492019450011811);

\path [draw=indigo68184, thick]
(axis cs:1.17586085266211,1.75)
--(axis cs:1.17950344931198,1.69897959183673)
--(axis cs:1.1831408236298,1.64795918367347)
--(axis cs:1.18675975789726,1.5969387755102)
--(axis cs:1.19034445288899,1.54591836734694)
--(axis cs:1.19387827906678,1.49489795918367)
--(axis cs:1.19734674565308,1.44387755102041)
--(axis cs:1.20074310194062,1.39285714285714)
--(axis cs:1.20408015370221,1.34183673469388)
--(axis cs:1.20408163265306,1.34181408110519)
--(axis cs:1.20742040471131,1.29081632653061)
--(axis cs:1.21088136420492,1.23979591836735)
--(axis cs:1.21471470509316,1.18877551020408)
--(axis cs:1.21937479266242,1.13775510204082)
--(axis cs:1.22563011198164,1.08673469387755)
--(axis cs:1.23471416258599,1.03571428571429)
--(axis cs:1.24850005464776,0.98469387755102)
--(axis cs:1.25510204081633,0.968080175293051)
--(axis cs:1.27017714710682,0.933673469387755)
--(axis cs:1.30318334203404,0.88265306122449)
--(axis cs:1.30612244897959,0.879196758289998)
--(axis cs:1.35131205574874,0.831632653061225)
--(axis cs:1.35714285714286,0.826484658916363)
--(axis cs:1.40816326530612,0.784400890832072)
--(axis cs:1.41299187652831,0.780612244897959)
--(axis cs:1.45918367346939,0.745809443700881)
--(axis cs:1.48096342860833,0.729591836734694)
--(axis cs:1.51020408163265,0.707677096640968)
--(axis cs:1.54887589696244,0.678571428571429)
--(axis cs:1.56122448979592,0.669140015361859)
--(axis cs:1.61224489795918,0.630079449692631)
--(axis cs:1.61554530953739,0.627551020408163)
--(axis cs:1.66326530612245,0.590882372118008)
--(axis cs:1.68200958755368,0.576530612244898)
--(axis cs:1.71428571428571,0.551910669472421)
--(axis cs:1.74906798781032,0.525510204081633)
--(axis cs:1.76530612244898,0.513247637558036)
--(axis cs:1.81632653061224,0.474861734806531)
--(axis cs:1.81682198621952,0.474489795918367)
--(axis cs:1.86734693877551,0.436649516132124)
--(axis cs:1.88496034624329,0.423469387755102)
--(axis cs:1.91836734693878,0.398470160803848)
--(axis cs:1.9531192524701,0.372448979591837)
--(axis cs:1.96938775510204,0.360248521674643)
--(axis cs:2.02040816326531,0.321935668998937)
--(axis cs:2.02108246304122,0.321428571428571)
--(axis cs:2.07142857142857,0.283488208610054)
--(axis cs:2.08876029090408,0.270408163265306)
--(axis cs:2.12244897959184,0.244940092266089)
--(axis cs:2.15620929415044,0.219387755102041)
--(axis cs:2.1734693877551,0.206309924218895)
--(axis cs:2.22350591691807,0.168367346938776)
--(axis cs:2.22448979591837,0.167620962808876)
--(axis cs:2.27551020408163,0.128889812580642)
--(axis cs:2.2907096377204,0.11734693877551)
--(axis cs:2.3265306122449,0.0901497650200535)
--(axis cs:2.35790259499215,0.0663265306122449)
--(axis cs:2.37755102040816,0.0514138229279851)
--(axis cs:2.42512513021467,0.0153061224489797)
--(axis cs:2.42857142857143,0.0126920598850008)
--(axis cs:2.47959183673469,-0.0260115706941362)
--(axis cs:2.49238438592263,-0.0357142857142857)
--(axis cs:2.53061224489796,-0.0646940336037665)
--(axis cs:2.55969484866516,-0.0867346938775511)
--(axis cs:2.58163265306122,-0.10335551142113)
--(axis cs:2.62705316594371,-0.137755102040816)
--(axis cs:2.63265306122449,-0.141996180262675)
--(axis cs:2.68367346938776,-0.180623159644903)
--(axis cs:2.69444781567659,-0.188775510204082)
--(axis cs:2.73469387755102,-0.21923948550657)
--(axis cs:2.76187231412654,-0.239795918367347)
--(axis cs:2.78571428571429,-0.257842057181523)
--(axis cs:2.82931933645777,-0.290816326530612)
--(axis cs:2.83673469387755,-0.296430020226285)
--(axis cs:2.88775510204082,-0.335014457589695)
--(axis cs:2.89678788701007,-0.341836734693878)
--(axis cs:2.93877551020408,-0.373596660403937)
--(axis cs:2.96427786370712,-0.392857142857143)
--(axis cs:2.98979591836735,-0.412165118041429)
--(axis cs:3.03178134359533,-0.443877551020408)
--(axis cs:3.04081632653061,-0.450716534697152)
--(axis cs:3.09183673469388,-0.489262232847516)
--(axis cs:3.09931262676249,-0.494897959183673)
--(axis cs:3.14285714285714,-0.52780641211427)
--(axis cs:3.16688120643393,-0.545918367346939)
--(axis cs:3.19387755102041,-0.566328001652224)
--(axis cs:3.23447351659499,-0.596938775510204)
--(axis cs:3.24489795918367,-0.604823196838882)
--(axis cs:3.29591836734694,-0.643303835162683)
--(axis cs:3.3021096429304,-0.647959183673469)
--(axis cs:3.3469387755102,-0.68178029897405)
--(axis cs:3.36980977243121,-0.698979591836735)
--(axis cs:3.39795918367347,-0.720224367702713)
--(axis cs:3.43754686863891,-0.75);

\path [draw=indigo68184, thick]
(axis cs:1,1.09616625923454)
--(axis cs:1.01470630056013,1.08673469387755)
--(axis cs:1.05102040816327,1.06235165968437)
--(axis cs:1.08812629119792,1.03571428571429)
--(axis cs:1.10204081632653,1.0252219838511)
--(axis cs:1.15298123644131,0.98469387755102)
--(axis cs:1.1530612244898,0.984627297648736)
--(axis cs:1.20408163265306,0.941127594215539)
--(axis cs:1.2127860986217,0.933673469387755)
--(axis cs:1.25510204081633,0.897136772482989)
--(axis cs:1.27292136537707,0.88265306122449)
--(axis cs:1.30612244897959,0.856775688964173)
--(axis cs:1.34472441638792,0.831632653061225)
--(axis cs:1.35714285714286,0.824358352861359)
--(axis cs:1.40816326530612,0.802983652240915)
--(axis cs:1.45918367346939,0.791769510735508)
--(axis cs:1.51020408163265,0.789349764210393)
--(axis cs:1.56122448979592,0.793629540007806)
--(axis cs:1.61224489795918,0.80251922082684)
--(axis cs:1.66326530612245,0.814331544512495)
--(axis cs:1.71428571428571,0.827839801914268)
--(axis cs:1.72794903258886,0.831632653061225)
--(axis cs:1.76530612244898,0.842024085799675)
--(axis cs:1.81632653061224,0.855571824132562)
--(axis cs:1.86734693877551,0.86761324892585)
--(axis cs:1.91836734693878,0.877155902823077)
--(axis cs:1.9669445508843,0.88265306122449)
--(axis cs:1.96938775510204,0.882933474797663)
--(axis cs:2.02040816326531,0.883505970264173)
--(axis cs:2.02874690830232,0.88265306122449)
--(axis cs:2.07142857142857,0.877591039589721)
--(axis cs:2.12244897959184,0.863932964405178)
--(axis cs:2.1734693877551,0.841999667149759)
--(axis cs:2.19163766178778,0.831632653061225)
--(axis cs:2.22448979591837,0.810685216078279)
--(axis cs:2.2631147031965,0.780612244897959)
--(axis cs:2.27551020408163,0.769994951864954)
--(axis cs:2.31647228450954,0.729591836734694)
--(axis cs:2.3265306122449,0.718700532260772)
--(axis cs:2.35946960741542,0.678571428571429)
--(axis cs:2.37755102040816,0.654196293227356)
--(axis cs:2.39533102920752,0.627551020408163)
--(axis cs:2.42586348054593,0.576530612244898)
--(axis cs:2.42857142857143,0.571549300023664)
--(axis cs:2.45142161078004,0.525510204081633)
--(axis cs:2.4738614828507,0.474489795918367)
--(axis cs:2.47959183673469,0.459977321250147)
--(axis cs:2.49287614095829,0.423469387755102)
--(axis cs:2.50911553857839,0.372448979591837)
--(axis cs:2.5229036373309,0.321428571428571)
--(axis cs:2.53061224489796,0.287384360301192)
--(axis cs:2.53417067752729,0.270408163265306)
--(axis cs:2.54316445728788,0.219387755102041)
--(axis cs:2.55075568563615,0.168367346938776)
--(axis cs:2.55765665389695,0.11734693877551)
--(axis cs:2.56476447109149,0.0663265306122449)
--(axis cs:2.57314645717894,0.0153061224489797)
--(axis cs:2.58163265306122,-0.0248637545939589)
--(axis cs:2.58417811088093,-0.0357142857142857)
--(axis cs:2.60006192947644,-0.0867346938775511)
--(axis cs:2.62191764724597,-0.137755102040816)
--(axis cs:2.63265306122449,-0.157433897425277)
--(axis cs:2.652630314857,-0.188775510204082)
--(axis cs:2.68367346938776,-0.228682549675464)
--(axis cs:2.69352229717692,-0.239795918367347)
--(axis cs:2.73469387755102,-0.28093587100986)
--(axis cs:2.74551395947266,-0.290816326530612)
--(axis cs:2.78571428571429,-0.3249598922883)
--(axis cs:2.8066217300772,-0.341836734693878)
--(axis cs:2.83673469387755,-0.365137008180496)
--(axis cs:2.87330953161766,-0.392857142857143)
--(axis cs:2.88775510204082,-0.403547867093432)
--(axis cs:2.93877551020408,-0.441285644654133)
--(axis cs:2.94225546414728,-0.443877551020408)
--(axis cs:2.98979591836735,-0.478984564218599)
--(axis cs:3.01104666719271,-0.494897959183673)
--(axis cs:3.04081632653061,-0.51713007897056)
--(axis cs:3.0786910019172,-0.545918367346939)
--(axis cs:3.09183673469388,-0.555922879927357)
--(axis cs:3.14285714285714,-0.595478200378445)
--(axis cs:3.14470944642059,-0.596938775510204)
--(axis cs:3.19387755102041,-0.635876911821782)
--(axis cs:3.20888047779788,-0.647959183673469)
--(axis cs:3.24489795918367,-0.677140710663158)
--(axis cs:3.27144850597023,-0.698979591836735)
--(axis cs:3.29591836734694,-0.719254999521106)
--(axis cs:3.33253936161665,-0.75);

\path [draw=indigo68184, thick]
(axis cs:1,1.10511604172662)
--(axis cs:1.02382825151529,1.08673469387755)
--(axis cs:1.05102040816327,1.06570627352619)
--(axis cs:1.08925451962158,1.03571428571429)
--(axis cs:1.10204081632653,1.02567199819841)
--(axis cs:1.1530612244898,0.985162185560822)
--(axis cs:1.1536460232713,0.98469387755102)
--(axis cs:1.20408163265306,0.944310967383988)
--(axis cs:1.21729399345566,0.933673469387755)
--(axis cs:1.25510204081633,0.903262909273051)
--(axis cs:1.28064094202089,0.88265306122449)
--(axis cs:1.30612244897959,0.862122887449053)
--(axis cs:1.34390958426664,0.831632653061224)
--(axis cs:1.35714285714286,0.820976660892001)
--(axis cs:1.40726296472667,0.780612244897959)
--(axis cs:1.40816326530612,0.779888870579173)
--(axis cs:1.45918367346939,0.738917208445756)
--(axis cs:1.47081763394064,0.729591836734694)
--(axis cs:1.51020408163265,0.698086795886659)
--(axis cs:1.53465682726528,0.678571428571429)
--(axis cs:1.56122448979592,0.657409664116854)
--(axis cs:1.59879981017314,0.627551020408163)
--(axis cs:1.61224489795918,0.616885289388491)
--(axis cs:1.66323144591985,0.576530612244898)
--(axis cs:1.66326530612245,0.576503848644037)
--(axis cs:1.71428571428571,0.536260784451097)
--(axis cs:1.7279447120116,0.525510204081633)
--(axis cs:1.76530612244898,0.496116760673443)
--(axis cs:1.79284009521446,0.474489795918367)
--(axis cs:1.81632653061224,0.456039927482889)
--(axis cs:1.85783198997651,0.423469387755102)
--(axis cs:1.86734693877551,0.41599733812489)
--(axis cs:1.91836734693878,0.375955092399457)
--(axis cs:1.92283784126553,0.372448979591837)
--(axis cs:1.96938775510204,0.335876315309278)
--(axis cs:1.98776999268839,0.321428571428571)
--(axis cs:2.02040816326531,0.295715648722699)
--(axis cs:2.0524989006975,0.270408163265306)
--(axis cs:2.07142857142857,0.255437121640622)
--(axis cs:2.11693604741305,0.219387755102041)
--(axis cs:2.12244897959184,0.215006512053439)
--(axis cs:2.1734693877551,0.17440089795408)
--(axis cs:2.18103895940638,0.168367346938776)
--(axis cs:2.22448979591837,0.133609264225044)
--(axis cs:2.24477584920584,0.11734693877551)
--(axis cs:2.27551020408163,0.0926306047886595)
--(axis cs:2.30815389538109,0.0663265306122449)
--(axis cs:2.3265306122449,0.0514867874214951)
--(axis cs:2.37125941811773,0.0153061224489797)
--(axis cs:2.37755102040816,0.0102146668284496)
--(axis cs:2.42857142857143,-0.0310914449773516)
--(axis cs:2.43427927644014,-0.0357142857142857)
--(axis cs:2.47959183673469,-0.0723041369952609)
--(axis cs:2.49748307950313,-0.0867346938775511)
--(axis cs:2.53061224489796,-0.113287857895716)
--(axis cs:2.56131176638403,-0.137755102040816)
--(axis cs:2.58163265306122,-0.153796130937548)
--(axis cs:2.62658381095284,-0.188775510204082)
--(axis cs:2.63265306122449,-0.19344129035984)
--(axis cs:2.68367346938776,-0.231482018043223)
--(axis cs:2.69553351166061,-0.239795918367347)
--(axis cs:2.73469387755102,-0.26701828735246)
--(axis cs:2.77268382043221,-0.290816326530612)
--(axis cs:2.78571428571429,-0.298944676653317)
--(axis cs:2.83673469387755,-0.325211887257613)
--(axis cs:2.88242762082004,-0.341836734693878)
--(axis cs:2.88775510204082,-0.343808868680111)
--(axis cs:2.93877551020408,-0.350626616868367)
--(axis cs:2.98539391624804,-0.341836734693878)
--(axis cs:2.98979591836735,-0.340849978786399)
--(axis cs:3.04081632653061,-0.304420482318334)
--(axis cs:3.05154088272631,-0.290816326530612)
--(axis cs:3.08450522505808,-0.239795918367347)
--(axis cs:3.09183673469388,-0.226037813565309)
--(axis cs:3.10732972708671,-0.188775510204082)
--(axis cs:3.12560479646996,-0.137755102040816)
--(axis cs:3.1415144243045,-0.0867346938775511)
--(axis cs:3.14285714285714,-0.082020520756962)
--(axis cs:3.15504303013167,-0.0357142857142857)
--(axis cs:3.16759230149498,0.0153061224489797)
--(axis cs:3.17949926938334,0.0663265306122449)
--(axis cs:3.19095822730487,0.11734693877551)
--(axis cs:3.19387755102041,0.13066029413488)
--(axis cs:3.20215367255452,0.168367346938776)
--(axis cs:3.21324232160713,0.219387755102041)
--(axis cs:3.224282580202,0.270408163265306)
--(axis cs:3.23531403685983,0.321428571428571)
--(axis cs:3.24489795918367,0.365702423373777)
--(axis cs:3.24638891665467,0.372448979591837)
--(axis cs:3.25767524018696,0.423469387755102)
--(axis cs:3.26898916636897,0.474489795918367)
--(axis cs:3.28032150340423,0.525510204081633)
--(axis cs:3.29166109026938,0.576530612244898)
--(axis cs:3.29591836734694,0.595694146913344)
--(axis cs:3.30310977140668,0.627551020408163)
--(axis cs:3.31459346258749,0.678571428571429)
--(axis cs:3.32602810152009,0.729591836734694)
--(axis cs:3.33740486033613,0.780612244897959)
--(axis cs:3.3469387755102,0.823590955530643)
--(axis cs:3.34873852499402,0.831632653061225)
--(axis cs:3.36010500407431,0.88265306122449)
--(axis cs:3.37139198559424,0.933673469387755)
--(axis cs:3.38260668890997,0.98469387755102)
--(axis cs:3.39375722020855,1.03571428571429)
--(axis cs:3.39795918367347,1.05498816770144)
--(axis cs:3.40490618285282,1.08673469387755)
--(axis cs:3.41604313321249,1.13775510204082)
--(axis cs:3.42715380695954,1.18877551020408)
--(axis cs:3.4382590772196,1.23979591836735)
--(axis cs:3.44897959183673,1.28896854970685)
--(axis cs:3.44938314858245,1.29081632653061)
--(axis cs:3.46060916431084,1.34183673469388)
--(axis cs:3.47189966621916,1.39285714285714)
--(axis cs:3.4832820883608,1.44387755102041)
--(axis cs:3.49478380714193,1.49489795918367)
--(axis cs:3.5,1.51768874151282);
\node[] at (axis cs: 2.7, 0.4) {\textcolor{indigo68184darker}{$\set{C}_Q$}};
\node[] at (axis cs: 2.45, 0.8){\textcolor{black}{$\set{C}$}};
\end{axis}

\end{tikzpicture}

